The Infinity Mirror Test for Graph Models

Graph models, like other machine learning models, have implicit and explicit biases built-in, which often impact performance in nontrivial ways. The model's faithfulness is often measured by comparing the newly generated graph against the source graph using any number or combination of graph properties. Differences in the size or topology of the generated graph, therefore, indicate a loss in the model. Yet, in many systems, errors encoded in loss functions are subtle and not well understood. In the present work, we introduce the Infinity Mirror test for analyzing the robustness of graph models. This straightforward stress test works by repeatedly fitting a model to its own outputs. A hypothetically perfect graph model would have no deviation from the source graph; however, the model's implicit biases and assumptions are exaggerated by the Infinity Mirror test, exposing potential issues that were previously obscured. Through an analysis of thousands of experiments on synthetic and real-world graphs, we show that several conventional graph models degenerate in exciting and informative ways. We believe that the observed degenerative patterns are clues to the future development of better graph models.

==> data/apl_cc.tex <==
\pgfplotstableread{
dataset model iter clu pl
chess Original 0 0.1794 4.0105
}{\OriginalchessAPLCC}

\pgfplotstableread{
dataset model iter clu pl
chess GCNAE 1 0.6157 1.5348
chess GCNAE 10 1.0 1.0
chess GCNAE 2 0.9228 1.4993
chess GCNAE 8 1.0 1.0
chess GCNAE 9 1.0 1.0
chess GCNAE 1 0.616 1.5415
chess GCNAE 2 0.9986 1.8093
chess GCNAE 3 1.0 1.0
chess GCNAE 4 1.0 1.0
chess GCNAE 5 1.0 1.0
chess GCNAE 6 1.0 1.0
chess GCNAE 7 1.0 1.0
chess GCNAE 2 0.9971 1.6802
chess GCNAE 1 0.6331 1.5287
chess GCNAE 1 0.6081 1.5417
chess GCNAE 2 0.9997 1.9722
chess GCNAE 3 0.9999 1.9997
chess GCNAE 4 0.9999 1.9994
chess GCNAE 5 1.0 1.9998
chess GCNAE 2 0.9999 1.9836
chess GCNAE 1 0.6099 1.5468
chess GCNAE 3 1.0 1.9996
chess GCNAE 1 0.5983 1.5432
chess GCNAE 2 0.9991 1.6945
chess GCNAE 1 0.6156 1.5458
chess GCNAE 2 0.9959 1.6204
chess GCNAE 1 0.5999 1.5433
chess GCNAE 2 0.9984 1.7502
chess GCNAE 1 0.6164 1.543
chess GCNAE 2 0.9968 1.6435
chess GCNAE 1 0.5981 1.5476
chess GCNAE 2 0.7712 1.4996
chess GCNAE 3 0.7727 1.4999
chess GCNAE 4 0.9842 1.53
}{\GCNAEchessAPLCC}

\pgfplotstableread{
dataset model iter clu pl
chess BUGGE 1 0.0607 11.5363
chess BUGGE 10 0.0393 11.8781
chess BUGGE 2 0.0456 13.4553
chess BUGGE 8 0.0381 12.1148
chess BUGGE 9 0.0388 12.3569
chess BUGGE 1 0.0587 12.0902
chess BUGGE 10 0.0359 11.6404
chess BUGGE 2 0.0487 13.624
chess BUGGE 3 0.0434 14.0014
chess BUGGE 4 0.0403 13.8092
chess BUGGE 5 0.0408 14.1336
chess BUGGE 6 0.039 13.5898
chess BUGGE 7 0.0411 13.1104
chess BUGGE 8 0.038 13.3236
chess BUGGE 2 0.0466 13.0345
chess BUGGE 9 0.0396 12.2698
chess BUGGE 3 0.0422 12.6766
chess BUGGE 1 0.0602 11.7845
chess BUGGE 4 0.0415 12.8037
chess BUGGE 10 0.0393 12.9381
chess BUGGE 5 0.0405 12.8534
chess BUGGE 6 0.04 12.817
chess BUGGE 7 0.0385 12.2617
chess BUGGE 8 0.0383 12.5372
chess BUGGE 9 0.0398 11.8821
chess BUGGE 1 0.0586 12.2606
chess BUGGE 10 0.0412 13.0194
chess BUGGE 2 0.0486 13.1091
chess BUGGE 3 0.0428 12.8825
chess BUGGE 4 0.0432 14.0232
chess BUGGE 5 0.0416 12.9893
chess BUGGE 6 0.0393 12.8068
chess BUGGE 7 0.0394 12.6487
chess BUGGE 8 0.0398 12.8174
chess BUGGE 2 0.046 13.9149
chess BUGGE 9 0.0385 11.6159
chess BUGGE 3 0.0406 13.2135
chess BUGGE 1 0.0617 11.7808
chess BUGGE 4 0.0394 13.7558
chess BUGGE 10 0.0377 12.1435
}{\BUGGEchessAPLCC}

\pgfplotstableread{
dataset model iter clu pl
chess CNRG 1 0.1098 3.8096
chess CNRG 10 0.0126 3.668
chess CNRG 2 0.0842 3.7239
chess CNRG 8 0.0294 3.6219
chess CNRG 9 0.0245 3.6162
chess CNRG 1 0.1062 3.7923
chess CNRG 10 0.0127 3.6736
chess CNRG 2 0.0865 3.7367
chess CNRG 3 0.0676 3.6945
chess CNRG 4 0.0547 3.6732
chess CNRG 5 0.0415 3.6507
chess CNRG 6 0.0333 3.6377
chess CNRG 7 0.0296 3.6449
chess CNRG 8 0.0218 3.6512
chess CNRG 2 0.082 3.7306
chess CNRG 9 0.0152 3.662
chess CNRG 3 0.0658 3.7072
chess CNRG 1 0.1077 3.7998
chess CNRG 4 0.0511 3.6643
chess CNRG 10 0.0163 3.6787
chess CNRG 5 0.0448 3.6604
chess CNRG 6 0.0353 3.6442
chess CNRG 7 0.028 3.6205
chess CNRG 8 0.0233 3.6485
chess CNRG 9 0.0177 3.6678
chess CNRG 1 0.1083 3.8034
chess CNRG 10 0.0195 3.6212
chess CNRG 2 0.0856 3.7481
chess CNRG 3 0.0655 3.7045
chess CNRG 4 0.0528 3.7013
chess CNRG 5 0.0416 3.6829
chess CNRG 6 0.0333 3.6576
chess CNRG 7 0.0283 3.6562
chess CNRG 8 0.0228 3.6797
chess CNRG 2 0.0823 3.7504
chess CNRG 9 0.0193 3.6849
chess CNRG 3 0.0714 3.7151
chess CNRG 1 0.1106 3.804
chess CNRG 4 0.0553 3.6782
chess CNRG 10 0.019 3.6231
}{\CNRGchessAPLCC}

\pgfplotstableread{
dataset model iter clu pl
}{\GraphRNNchessAPLCC}

\pgfplotstableread{
dataset model iter clu pl
}{\KroneckerchessAPLCC}

\pgfplotstableread{
dataset model iter clu pl
chess SBM 1 0.027 3.6064
chess SBM 10 0.0243 3.6079
chess SBM 2 0.0256 3.6337
chess SBM 8 0.023 3.6513
chess SBM 9 0.0238 3.6557
chess SBM 1 0.0269 3.6098
chess SBM 10 0.0239 3.6566
chess SBM 2 0.0261 3.6111
chess SBM 3 0.0259 3.6111
chess SBM 4 0.0255 3.6233
chess SBM 5 0.0262 3.6156
chess SBM 6 0.0256 3.6146
chess SBM 7 0.0262 3.6102
chess SBM 8 0.0257 3.6055
chess SBM 2 0.0267 3.6149
chess SBM 9 0.0249 3.6153
chess SBM 3 0.0264 3.623
chess SBM 1 0.0274 3.6032
chess SBM 4 0.0248 3.631
chess SBM 10 0.0224 3.6292
chess SBM 5 0.0247 3.6402
chess SBM 6 0.025 3.6534
chess SBM 7 0.0245 3.6639
chess SBM 8 0.0232 3.6713
chess SBM 9 0.0242 3.6565
chess SBM 1 0.0268 3.6302
chess SBM 10 0.0239 3.6235
chess SBM 2 0.0274 3.6049
chess SBM 3 0.0271 3.6064
chess SBM 4 0.0248 3.611
chess SBM 5 0.0245 3.6137
chess SBM 6 0.0241 3.6131
chess SBM 7 0.0243 3.6298
chess SBM 8 0.0229 3.6268
chess SBM 2 0.0271 3.6274
chess SBM 9 0.0235 3.6235
chess SBM 3 0.0259 3.6348
chess SBM 1 0.026 3.6287
chess SBM 4 0.0251 3.6271
chess SBM 10 0.0225 3.661
}{\SBMchessAPLCC}

\pgfplotstableread{
dataset model iter clu pl
chess ErdosRenyi 1 0.0022 3.5432
chess ErdosRenyi 10 0.0022 3.5492
chess ErdosRenyi 2 0.0021 3.5433
chess ErdosRenyi 8 0.0022 3.5357
chess ErdosRenyi 9 0.0022 3.5298
chess ErdosRenyi 1 0.0023 3.5383
chess ErdosRenyi 10 0.0022 3.5239
chess ErdosRenyi 2 0.0023 3.5411
chess ErdosRenyi 3 0.0021 3.5388
chess ErdosRenyi 4 0.0023 3.5364
chess ErdosRenyi 5 0.0022 3.5387
chess ErdosRenyi 6 0.0023 3.5413
chess ErdosRenyi 7 0.0022 3.5437
chess ErdosRenyi 8 0.0021 3.5433
chess ErdosRenyi 2 0.0022 3.5424
chess ErdosRenyi 9 0.0021 3.5427
chess ErdosRenyi 3 0.0022 3.5391
chess ErdosRenyi 1 0.0022 3.5379
chess ErdosRenyi 4 0.0021 3.5412
chess ErdosRenyi 10 0.0023 3.5364
chess ErdosRenyi 5 0.0022 3.5328
chess ErdosRenyi 6 0.0022 3.5293
chess ErdosRenyi 7 0.0021 3.5263
chess ErdosRenyi 8 0.0023 3.5243
chess ErdosRenyi 9 0.0022 3.526
chess ErdosRenyi 1 0.0022 3.5348
chess ErdosRenyi 10 0.0021 3.55
chess ErdosRenyi 2 0.0022 3.5372
chess ErdosRenyi 3 0.0022 3.538
chess ErdosRenyi 4 0.0023 3.5419
chess ErdosRenyi 5 0.0021 3.541
chess ErdosRenyi 6 0.0022 3.5406
chess ErdosRenyi 7 0.0022 3.5374
chess ErdosRenyi 8 0.0022 3.5353
chess ErdosRenyi 2 0.0022 3.5427
chess ErdosRenyi 9 0.0022 3.5353
chess ErdosRenyi 3 0.002 3.5433
chess ErdosRenyi 1 0.0021 3.5424
chess ErdosRenyi 4 0.0021 3.5426
chess ErdosRenyi 10 0.0021 3.5257
}{\ErdosRenyichessAPLCC}

\pgfplotstableread{
dataset model iter clu pl
chess ChungLu 1 0.0173 3.3781
chess ChungLu 10 0.0125 3.4597
chess ChungLu 2 0.0168 3.3885
chess ChungLu 8 0.0128 3.4481
chess ChungLu 9 0.0133 3.4567
chess ChungLu 1 0.0173 3.3778
chess ChungLu 10 0.0133 3.4618
chess ChungLu 2 0.0168 3.3818
chess ChungLu 3 0.0162 3.3962
chess ChungLu 4 0.0145 3.4084
chess ChungLu 5 0.0144 3.4231
chess ChungLu 6 0.0137 3.4292
chess ChungLu 7 0.0139 3.4383
chess ChungLu 8 0.0135 3.4489
chess ChungLu 2 0.0165 3.3872
chess ChungLu 9 0.012 3.4609
chess ChungLu 3 0.0155 3.399
chess ChungLu 1 0.0163 3.3802
chess ChungLu 4 0.0153 3.4071
chess ChungLu 10 0.0137 3.466
chess ChungLu 5 0.0144 3.422
chess ChungLu 6 0.0149 3.428
chess ChungLu 7 0.0137 3.4365
chess ChungLu 8 0.0125 3.4441
chess ChungLu 9 0.0129 3.4542
chess ChungLu 1 0.0174 3.3838
chess ChungLu 10 0.0129 3.4575
chess ChungLu 2 0.0165 3.3913
chess ChungLu 3 0.0151 3.3967
chess ChungLu 4 0.0149 3.412
chess ChungLu 5 0.0148 3.42
chess ChungLu 6 0.0137 3.4311
chess ChungLu 7 0.0124 3.4475
chess ChungLu 8 0.013 3.4528
chess ChungLu 2 0.0152 3.3899
chess ChungLu 9 0.0128 3.4519
chess ChungLu 3 0.0149 3.4012
chess ChungLu 1 0.0178 3.3861
chess ChungLu 4 0.016 3.4137
chess ChungLu 10 0.0131 3.4651
}{\ChungLuchessAPLCC}

\pgfplotstableread{
dataset model iter clu pl
chess BTER 1 0.1894 3.6961
chess BTER 10 0.2359 3.8848
chess BTER 2 0.1832 3.7485
chess BTER 8 0.1973 3.8512
chess BTER 9 0.2005 3.8773
chess BTER 1 0.1927 3.6845
chess BTER 10 0.2258 3.8968
chess BTER 2 0.1958 3.7394
chess BTER 3 0.2084 3.7497
chess BTER 4 0.2142 3.7916
chess BTER 5 0.2132 3.8019
chess BTER 6 0.2201 3.8046
chess BTER 7 0.2271 3.8244
chess BTER 8 0.223 3.8562
chess BTER 2 0.1956 3.7166
chess BTER 9 0.2321 3.8684
chess BTER 3 0.2124 3.759
chess BTER 1 0.1827 3.6896
chess BTER 4 0.2073 3.8013
chess BTER 10 0.1905 3.8906
chess BTER 5 0.2187 3.8189
chess BTER 6 0.2186 3.825
chess BTER 7 0.2208 3.833
chess BTER 8 0.2258 3.8721
chess BTER 9 0.2314 3.8722
chess BTER 1 0.1875 3.6998
chess BTER 10 0.2492 3.8892
chess BTER 2 0.1849 3.7285
chess BTER 3 0.1852 3.7653
chess BTER 4 0.1931 3.7722
chess BTER 5 0.1898 3.8167
chess BTER 6 0.1917 3.815
chess BTER 7 0.1897 3.8341
chess BTER 8 0.1866 3.8338
chess BTER 2 0.1947 3.7272
chess BTER 9 0.1922 3.8562
chess BTER 3 0.2003 3.7354
chess BTER 1 0.1822 3.718
chess BTER 4 0.207 3.7722
chess BTER 10 0.2056 3.8937
}{\BTERchessAPLCC}

\pgfplotstableread{
dataset model iter clu pl
chess LinearAE 1 0.5647 1.5477
chess LinearAE 10 1.0 1.0
chess LinearAE 2 0.8685 1.4907
chess LinearAE 8 1.0 1.0
chess LinearAE 9 1.0 1.0
chess LinearAE 1 0.5609 1.5526
chess LinearAE 2 0.8298 1.4937
chess LinearAE 3 0.998 1.635
chess LinearAE 4 1.0 1.0
chess LinearAE 5 1.0 1.0
chess LinearAE 6 1.0 1.0
chess LinearAE 7 1.0 1.0
chess LinearAE 2 0.8738 1.4912
chess LinearAE 3 1.0 1.9825
chess LinearAE 1 0.5616 1.551
chess LinearAE 1 0.5636 1.551
chess LinearAE 2 0.8906 1.4921
chess LinearAE 3 1.0 1.9857
chess LinearAE 2 0.8922 1.4926
chess LinearAE 3 1.0 1.9871
chess LinearAE 1 0.5604 1.5534
chess LinearAE 3 1.0 1.9822
chess LinearAE 1 0.564 1.5497
chess LinearAE 2 0.8864 1.4927
chess LinearAE 3 1.0 1.0
chess LinearAE 1 0.562 1.5547
chess LinearAE 2 0.8435 1.4946
chess LinearAE 3 0.9992 1.7535
chess LinearAE 1 0.5646 1.5487
chess LinearAE 2 0.9095 1.4936
chess LinearAE 3 1.0 1.9874
chess LinearAE 1 0.5655 1.5472
chess LinearAE 2 0.8719 1.4921
chess LinearAE 3 1.0 1.9755
}{\LinearAEchessAPLCC}

\pgfplotstableread{
dataset model iter clu pl
chess HRG 1 0.2168 3.1783
chess HRG 10 0.7639 9.1541
chess HRG 2 0.2641 4.6862
chess HRG 8 0.043 12.4498
chess HRG 9 0.0437 9.8399
chess HRG 1 0.2221 3.3518
chess HRG 10 0.4653 7.9585
chess HRG 2 0.2769 3.8929
chess HRG 3 0.2835 4.5121
chess HRG 4 0.4636 7.4302
chess HRG 5 0.5094 4.7859
chess HRG 6 0.6167 5.0795
chess HRG 7 0.613 6.088
chess HRG 8 0.647 6.7037
chess HRG 2 0.2981 4.2995
chess HRG 9 0.7183 6.7906
chess HRG 3 0.3583 3.6997
chess HRG 1 0.2618 4.4767
chess HRG 4 0.4084 4.0991
chess HRG 10 0.7698 4.2648
chess HRG 5 0.4558 3.6679
chess HRG 6 0.5406 3.9146
chess HRG 7 0.5535 3.818
chess HRG 8 0.5117 3.563
chess HRG 9 0.1727 7.4669
chess HRG 1 0.2367 4.1304
chess HRG 10 0.535 5.5298
chess HRG 2 0.3831 2.9146
chess HRG 3 0.4984 2.9582
chess HRG 4 0.5255 2.7252
chess HRG 5 0.6171 2.6824
chess HRG 6 0.6051 3.209
chess HRG 7 0.6709 3.7513
chess HRG 8 0.7252 3.452
chess HRG 2 0.3512 3.73
chess HRG 9 0.6464 5.8461
chess HRG 3 0.4229 3.4702
chess HRG 1 0.2258 3.5784
chess HRG 4 0.4883 4.1233
chess HRG 10 0.0481 10.1057
}{\HRGchessAPLCC}

\pgfplotstableread{
dataset model iter clu pl
}{\NetGANchessAPLCC}

\pgfplotstableread{
dataset model iter clu pl
condmat Original 0 0.6417 5.3522
}{\OriginalcondmatAPLCC}

\pgfplotstableread{
dataset model iter clu pl
condmat GCNAE 1 0.5665 1.5287
condmat GCNAE 1 0.5639 1.5327
condmat GCNAE 1 0.5614 1.5299
condmat GCNAE 1 0.5658 1.5342
condmat GCNAE 2 0.9998 1.6378
condmat GCNAE 1 0.5694 1.5283
condmat GCNAE 3 1.0 1.0
condmat GCNAE 4 1.0 1.0
condmat GCNAE 5 1.0 1.0
condmat GCNAE 6 1.0 1.0
condmat GCNAE 7 1.0 1.0
condmat GCNAE 8 1.0 1.0
condmat GCNAE 9 1.0 1.0
condmat GCNAE 2 0.9999 1.9498
condmat GCNAE 2 0.9997 1.7169
condmat GCNAE 2 0.9998 1.805
condmat GCNAE 2 0.9999 1.9311
}{\GCNAEcondmatAPLCC}

\pgfplotstableread{
dataset model iter clu pl
condmat BUGGE 4 0.5065 11.0855
condmat BUGGE 6 0.5012 9.9268
condmat BUGGE 1 0.5264 10.7053
condmat BUGGE 5 0.5057 10.2564
condmat BUGGE 10 0.4957 11.0252
condmat BUGGE 7 0.5002 9.4277
condmat BUGGE 2 0.5186 15.3933
condmat BUGGE 8 0.4971 10.598
condmat BUGGE 3 0.5146 13.3782
condmat BUGGE 9 0.4989 9.882
condmat BUGGE 4 0.5105 11.9436
condmat BUGGE 5 0.5 10.2048
condmat BUGGE 5 0.5064 12.1297
condmat BUGGE 6 0.4986 10.0585
condmat BUGGE 6 0.5019 9.2538
condmat BUGGE 7 0.5016 9.6328
condmat BUGGE 7 0.499 10.1474
condmat BUGGE 8 0.4962 10.0247
condmat BUGGE 8 0.4981 11.4468
condmat BUGGE 9 0.4968 9.8316
condmat BUGGE 9 0.4973 9.9503
condmat BUGGE 1 0.5296 11.5171
condmat BUGGE 1 0.5243 10.6938
condmat BUGGE 10 0.5027 9.919
condmat BUGGE 10 0.4999 10.614
condmat BUGGE 2 0.5185 17.3227
condmat BUGGE 2 0.5198 14.8903
condmat BUGGE 3 0.5113 18.2456
condmat BUGGE 3 0.5127 11.3988
condmat BUGGE 4 0.5101 12.4049
condmat BUGGE 4 0.5023 11.5408
condmat BUGGE 5 0.5078 12.3131
condmat BUGGE 5 0.5017 10.9087
condmat BUGGE 6 0.5069 9.7643
condmat BUGGE 6 0.5017 11.6987
condmat BUGGE 7 0.5045 10.1456
condmat BUGGE 7 0.502 10.3515
condmat BUGGE 8 0.5034 9.6617
condmat BUGGE 8 0.5048 9.6524
condmat BUGGE 9 0.5019 11.0822
}{\BUGGEcondmatAPLCC}

\pgfplotstableread{
dataset model iter clu pl
condmat CNRG 5 0.1902 5.6452
condmat CNRG 1 0.3636 5.394
condmat CNRG 7 0.1524 5.7177
condmat CNRG 2 0.2856 5.4726
condmat CNRG 6 0.1683 5.6931
condmat CNRG 3 0.2407 5.5187
condmat CNRG 8 0.1415 5.7392
condmat CNRG 4 0.2083 5.5365
condmat CNRG 9 0.1302 5.7788
condmat CNRG 5 0.1879 5.5871
condmat CNRG 1 0.3673 5.396
condmat CNRG 6 0.1724 5.6276
condmat CNRG 8 0.143 5.5358
condmat CNRG 7 0.1585 5.6581
condmat CNRG 9 0.131 5.5677
condmat CNRG 8 0.1416 5.6985
condmat CNRG 1 0.3657 5.4001
condmat CNRG 9 0.1292 5.748
condmat CNRG 2 0.2816 5.4875
condmat CNRG 1 0.3664 5.3871
condmat CNRG 3 0.2381 5.5337
condmat CNRG 2 0.2838 5.4106
condmat CNRG 4 0.2112 5.5637
condmat CNRG 3 0.2462 5.4388
condmat CNRG 5 0.1954 5.5471
condmat CNRG 4 0.2129 5.4433
condmat CNRG 6 0.174 5.577
condmat CNRG 5 0.1924 5.494
condmat CNRG 7 0.1615 5.6562
condmat CNRG 6 0.1777 5.4918
condmat CNRG 8 0.149 5.6899
condmat CNRG 7 0.1604 5.5613
condmat CNRG 9 0.1406 5.761
condmat CNRG 8 0.1451 5.5837
condmat CNRG 1 0.3679 5.3775
condmat CNRG 9 0.1339 5.6172
condmat CNRG 2 0.2863 5.3949
condmat CNRG 1 0.3659 5.3906
condmat CNRG 3 0.2491 5.4187
condmat CNRG 2 0.2804 5.3849
}{\CNRGcondmatAPLCC}

\pgfplotstableread{
dataset model iter clu pl
}{\GraphRNNcondmatAPLCC}

\pgfplotstableread{
dataset model iter clu pl
condmat Kronecker 4 0.0396 2.4653
condmat Kronecker 6 0.0671 1.9933
condmat Kronecker 1 0.0057 3.8006
condmat Kronecker 5 0.0501 2.157
condmat Kronecker 10 0.2525 1.7934
condmat Kronecker 7 0.092 1.9545
condmat Kronecker 2 0.0117 3.2901
condmat Kronecker 8 0.1398 1.9101
condmat Kronecker 3 0.0236 2.8699
condmat Kronecker 9 0.2225 1.8261
condmat Kronecker 4 0.0336 2.6085
condmat Kronecker 5 0.0446 2.2846
condmat Kronecker 5 0.045 2.2783
condmat Kronecker 6 0.0562 2.0597
condmat Kronecker 6 0.0588 2.0393
condmat Kronecker 7 0.0781 1.9695
condmat Kronecker 7 0.0784 1.9685
condmat Kronecker 8 0.1152 1.9336
condmat Kronecker 8 0.111 1.937
condmat Kronecker 9 0.1713 1.8784
condmat Kronecker 9 0.165 1.8845
condmat Kronecker 1 0.0057 3.7993
condmat Kronecker 1 0.0054 3.7955
condmat Kronecker 10 0.2741 1.7705
condmat Kronecker 10 0.3164 1.7259
condmat Kronecker 2 0.0121 3.2689
condmat Kronecker 2 0.0125 3.1879
condmat Kronecker 3 0.0223 2.9108
condmat Kronecker 3 0.0239 2.8541
condmat Kronecker 4 0.0334 2.6478
condmat Kronecker 4 0.0342 2.5938
condmat Kronecker 5 0.0436 2.3288
condmat Kronecker 5 0.0452 2.2742
condmat Kronecker 6 0.0563 2.0642
condmat Kronecker 6 0.0594 2.036
condmat Kronecker 7 0.0776 1.9705
condmat Kronecker 7 0.0829 1.9641
condmat Kronecker 8 0.114 1.9349
condmat Kronecker 8 0.1229 1.9265
condmat Kronecker 9 0.1773 1.8728
}{\KroneckercondmatAPLCC}

\pgfplotstableread{
dataset model iter clu pl
condmat SBM 5 0.019 5.2321
condmat SBM 7 0.0179 5.266
condmat SBM 1 0.0246 5.2281
condmat SBM 6 0.0184 5.2503
condmat SBM 10 0.0149 5.2602
condmat SBM 8 0.0164 5.2677
condmat SBM 2 0.0218 5.2157
condmat SBM 9 0.0165 5.2784
condmat SBM 3 0.0199 5.208
condmat SBM 4 0.0178 5.2079
condmat SBM 7 0.0174 5.2975
condmat SBM 6 0.0181 5.2323
condmat SBM 8 0.0174 5.2993
condmat SBM 7 0.0173 5.234
condmat SBM 9 0.0159 5.3028
condmat SBM 8 0.016 5.255
condmat SBM 9 0.0158 5.2699
condmat SBM 1 0.024 5.2155
condmat SBM 10 0.0139 5.3611
condmat SBM 1 0.0255 5.2017
condmat SBM 2 0.021 5.2488
condmat SBM 10 0.0158 5.3224
condmat SBM 3 0.0205 5.283
condmat SBM 2 0.0228 5.2373
condmat SBM 4 0.0189 5.3061
condmat SBM 3 0.0212 5.249
condmat SBM 5 0.0183 5.3183
condmat SBM 4 0.02 5.2442
condmat SBM 6 0.0176 5.3269
condmat SBM 5 0.0192 5.2437
condmat SBM 7 0.0151 5.3161
condmat SBM 6 0.0185 5.2554
condmat SBM 8 0.0148 5.3324
condmat SBM 7 0.0174 5.2882
condmat SBM 9 0.0141 5.3317
condmat SBM 8 0.017 5.2898
condmat SBM 9 0.0156 5.3017
condmat SBM 1 0.025 5.2017
condmat SBM 10 0.015 5.3349
condmat SBM 1 0.025 5.1972
}{\SBMcondmatAPLCC}

\pgfplotstableread{
dataset model iter clu pl
condmat ErdosRenyi 4 0.0005 4.8912
condmat ErdosRenyi 6 0.0004 4.8887
condmat ErdosRenyi 1 0.0004 4.8766
condmat ErdosRenyi 5 0.0004 4.8919
condmat ErdosRenyi 10 0.0004 4.8887
condmat ErdosRenyi 7 0.0005 4.8875
condmat ErdosRenyi 2 0.0005 4.8752
condmat ErdosRenyi 8 0.0004 4.8862
condmat ErdosRenyi 3 0.0004 4.8716
condmat ErdosRenyi 9 0.0004 4.888
condmat ErdosRenyi 4 0.0004 4.8708
condmat ErdosRenyi 5 0.0004 4.8744
condmat ErdosRenyi 5 0.0004 4.8721
condmat ErdosRenyi 6 0.0004 4.8624
condmat ErdosRenyi 6 0.0004 4.8798
condmat ErdosRenyi 7 0.0005 4.8648
condmat ErdosRenyi 7 0.0004 4.878
condmat ErdosRenyi 8 0.0003 4.8806
condmat ErdosRenyi 8 0.0004 4.8898
condmat ErdosRenyi 9 0.0004 4.8819
condmat ErdosRenyi 9 0.0004 4.8798
condmat ErdosRenyi 1 0.0004 4.8953
condmat ErdosRenyi 1 0.0004 4.8802
condmat ErdosRenyi 10 0.0004 4.9357
condmat ErdosRenyi 10 0.0004 4.8957
condmat ErdosRenyi 2 0.0004 4.9039
condmat ErdosRenyi 2 0.0004 4.8799
condmat ErdosRenyi 3 0.0004 4.9059
condmat ErdosRenyi 3 0.0004 4.8667
condmat ErdosRenyi 4 0.0004 4.8956
condmat ErdosRenyi 4 0.0005 4.8709
condmat ErdosRenyi 5 0.0003 4.8945
condmat ErdosRenyi 5 0.0004 4.8735
condmat ErdosRenyi 6 0.0004 4.9136
condmat ErdosRenyi 6 0.0004 4.8802
condmat ErdosRenyi 7 0.0004 4.9199
condmat ErdosRenyi 7 0.0004 4.8868
condmat ErdosRenyi 8 0.0003 4.9192
condmat ErdosRenyi 8 0.0004 4.8892
condmat ErdosRenyi 9 0.0003 4.9272
}{\ErdosRenyicondmatAPLCC}

\pgfplotstableread{
dataset model iter clu pl
condmat ChungLu 4 0.0021 4.285
condmat ChungLu 6 0.0021 4.2926
condmat ChungLu 1 0.0023 4.2685
condmat ChungLu 5 0.002 4.2888
condmat ChungLu 10 0.002 4.3046
condmat ChungLu 7 0.0024 4.2918
condmat ChungLu 2 0.0023 4.2792
condmat ChungLu 8 0.0021 4.2963
condmat ChungLu 3 0.0022 4.2786
condmat ChungLu 9 0.0024 4.3062
condmat ChungLu 4 0.0022 4.2785
condmat ChungLu 5 0.0024 4.2894
condmat ChungLu 5 0.0024 4.2876
condmat ChungLu 6 0.0023 4.2954
condmat ChungLu 6 0.0021 4.2896
condmat ChungLu 7 0.0023 4.2998
condmat ChungLu 7 0.002 4.2974
condmat ChungLu 8 0.0022 4.3024
condmat ChungLu 8 0.002 4.3018
condmat ChungLu 9 0.0022 4.3059
condmat ChungLu 9 0.0021 4.3034
condmat ChungLu 1 0.0024 4.2728
condmat ChungLu 1 0.0023 4.2718
condmat ChungLu 10 0.0019 4.3086
condmat ChungLu 10 0.0022 4.3054
condmat ChungLu 2 0.0023 4.2775
condmat ChungLu 2 0.0019 4.276
condmat ChungLu 3 0.0022 4.2845
condmat ChungLu 3 0.0023 4.2841
condmat ChungLu 4 0.0025 4.2873
condmat ChungLu 4 0.0024 4.2814
condmat ChungLu 5 0.0022 4.2841
condmat ChungLu 5 0.002 4.2898
condmat ChungLu 6 0.0023 4.2926
condmat ChungLu 6 0.0022 4.2967
condmat ChungLu 7 0.0021 4.3
condmat ChungLu 7 0.002 4.2964
condmat ChungLu 8 0.0021 4.2998
condmat ChungLu 8 0.0023 4.2989
condmat ChungLu 9 0.0022 4.3044
}{\ChungLucondmatAPLCC}

\pgfplotstableread{
dataset model iter clu pl
condmat BTER 4 0.6421 4.8023
condmat BTER 6 0.6394 4.809
condmat BTER 1 0.6406 4.6657
condmat BTER 5 0.6417 4.7935
condmat BTER 10 0.638 4.8474
condmat BTER 7 0.6425 4.8133
condmat BTER 2 0.6397 4.6988
condmat BTER 8 0.6509 4.8533
condmat BTER 3 0.6379 4.7258
condmat BTER 9 0.6497 4.8267
condmat BTER 4 0.6386 4.7659
condmat BTER 5 0.6458 4.7826
condmat BTER 5 0.6385 4.7586
condmat BTER 6 0.6471 4.7507
condmat BTER 6 0.6393 4.7789
condmat BTER 7 0.6435 4.8264
condmat BTER 7 0.6372 4.8069
condmat BTER 8 0.6493 4.8535
condmat BTER 8 0.636 4.8521
condmat BTER 9 0.6486 4.8425
condmat BTER 9 0.6393 4.8322
condmat BTER 1 0.6436 4.6337
condmat BTER 1 0.6404 4.687
condmat BTER 10 0.649 4.8069
condmat BTER 10 0.6377 4.8379
condmat BTER 2 0.6457 4.6546
condmat BTER 2 0.6437 4.7426
condmat BTER 3 0.6487 4.6652
condmat BTER 3 0.6461 4.7262
condmat BTER 4 0.6496 4.6987
condmat BTER 4 0.6432 4.7395
condmat BTER 5 0.6535 4.7306
condmat BTER 5 0.6464 4.7474
condmat BTER 6 0.6544 4.7516
condmat BTER 6 0.6425 4.7809
condmat BTER 7 0.6556 4.7762
condmat BTER 7 0.641 4.8224
condmat BTER 8 0.6535 4.7738
condmat BTER 8 0.6407 4.8473
condmat BTER 9 0.6488 4.8056
}{\BTERcondmatAPLCC}

\pgfplotstableread{
dataset model iter clu pl
condmat LinearAE 1 0.5583 1.5103
condmat LinearAE 2 0.8646 1.4597
condmat LinearAE 1 0.5578 1.5125
condmat LinearAE 2 0.8709 1.4463
condmat LinearAE 3 1.0 1.9067
condmat LinearAE 4 1.0 1.0
condmat LinearAE 5 1.0 1.0
condmat LinearAE 6 1.0 1.0
condmat LinearAE 3 1.0 1.9411
condmat LinearAE 7 1.0 1.0
condmat LinearAE 8 1.0 1.0
condmat LinearAE 9 1.0 1.0
condmat LinearAE 1 0.5588 1.5107
condmat LinearAE 2 0.8935 1.4498
condmat LinearAE 1 0.5591 1.5092
condmat LinearAE 1 0.5583 1.5108
condmat LinearAE 2 0.8308 1.4633
condmat LinearAE 3 1.0 1.9282
condmat LinearAE 3 1.0 1.9311
condmat LinearAE 2 0.8388 1.4599
condmat LinearAE 3 1.0 1.9489
}{\LinearAEcondmatAPLCC}

\pgfplotstableread{
dataset model iter clu pl
condmat HRG 4 0.7683 6.2293
condmat HRG 6 0.7913 5.9798
condmat HRG 1 0.5939 6.5017
condmat HRG 5 0.7448 7.0544
condmat HRG 10 0.7 7.8042
condmat HRG 7 0.8327 5.1472
condmat HRG 2 0.6118 6.0908
condmat HRG 8 0.8416 5.9225
condmat HRG 3 0.6133 6.1631
condmat HRG 9 0.764 4.5494
condmat HRG 4 0.6253 9.4176
condmat HRG 5 0.7318 5.1641
condmat HRG 5 0.6824 5.4145
condmat HRG 6 0.6619 6.439
condmat HRG 6 0.71 4.2724
condmat HRG 7 0.7234 4.5577
condmat HRG 7 0.6926 4.275
condmat HRG 8 0.6787 3.6598
condmat HRG 8 0.6639 6.2777
condmat HRG 9 0.7783 6.7512
condmat HRG 9 0.6042 5.4705
condmat HRG 1 0.611 8.1148
condmat HRG 1 0.5478 4.2548
condmat HRG 10 0.5214 7.8503
condmat HRG 10 0.6376 9.5572
condmat HRG 2 0.5827 6.9743
condmat HRG 2 0.5607 5.0162
condmat HRG 3 0.6069 5.7457
condmat HRG 3 0.2495 15.0509
condmat HRG 4 0.7013 3.5831
condmat HRG 4 0.2595 26.9797
condmat HRG 5 0.4162 5.6262
condmat HRG 5 0.3017 20.2105
condmat HRG 6 0.4683 4.1832
condmat HRG 6 0.3712 20.6261
condmat HRG 7 0.4796 5.1766
condmat HRG 7 0.4353 18.9282
condmat HRG 8 0.5853 7.1549
condmat HRG 8 0.5047 15.1312
condmat HRG 9 0.6439 5.4402
}{\HRGcondmatAPLCC}

\pgfplotstableread{
dataset model iter clu pl
}{\NetGANcondmatAPLCC}

\pgfplotstableread{
dataset model iter clu pl
enron Original 0 0.5092 4.0252
}{\OriginalenronAPLCC}

\pgfplotstableread{
dataset model iter clu pl
enron GCNAE 1 0.59 1.5438
enron GCNAE 2 0.9995 1.6855
enron GCNAE 1 0.6032 1.5377
enron GCNAE 2 0.9971 1.4977
enron GCNAE 3 1.0 1.9995
enron GCNAE 4 1.0 1.0
}{\GCNAEenronAPLCC}

\pgfplotstableread{
dataset model iter clu pl
}{\BUGGEenronAPLCC}

\pgfplotstableread{
dataset model iter clu pl
enron CNRG 4 0.1829 4.0601
enron CNRG 6 0.1579 4.0419
enron CNRG 1 0.3003 4.0746
enron CNRG 5 0.1702 4.049
enron CNRG 10 0.124 4.012
enron CNRG 7 0.1472 4.0437
enron CNRG 2 0.235 4.0664
enron CNRG 8 0.1414 4.0437
enron CNRG 3 0.2042 4.0762
enron CNRG 9 0.135 4.0637
enron CNRG 4 0.1858 4.0625
enron CNRG 5 0.1683 4.0351
enron CNRG 5 0.1684 4.059
enron CNRG 6 0.156 4.0263
enron CNRG 6 0.1572 4.0373
enron CNRG 7 0.1462 4.0187
enron CNRG 7 0.1462 4.0385
enron CNRG 8 0.1382 4.0087
enron CNRG 8 0.1386 4.0331
enron CNRG 9 0.1317 3.9889
enron CNRG 9 0.132 4.0276
enron CNRG 1 0.3074 4.067
enron CNRG 1 0.3003 4.0831
enron CNRG 10 0.1332 4.0335
enron CNRG 10 0.1216 4.0189
enron CNRG 2 0.2415 4.0701
enron CNRG 2 0.2394 4.0791
enron CNRG 3 0.2096 4.0518
enron CNRG 3 0.2075 4.0928
enron CNRG 4 0.1901 4.0467
enron CNRG 4 0.1871 4.0771
enron CNRG 5 0.18 4.0568
enron CNRG 5 0.1685 4.0655
enron CNRG 6 0.1707 4.054
enron CNRG 6 0.1559 4.0626
enron CNRG 7 0.1601 4.0597
enron CNRG 7 0.1455 4.0699
enron CNRG 8 0.1502 4.0591
enron CNRG 8 0.1377 4.0383
enron CNRG 9 0.1406 4.0483
}{\CNRGenronAPLCC}

\pgfplotstableread{
dataset model iter clu pl
}{\GraphRNNenronAPLCC}

\pgfplotstableread{
dataset model iter clu pl
enron Kronecker 1 0.012 3.7571
enron Kronecker 2 0.0158 3.4524
enron Kronecker 3 0.0175 3.229
enron Kronecker 4 0.0219 2.9029
enron Kronecker 5 0.0233 2.6855
enron Kronecker 6 0.0331 2.2419
enron Kronecker 7 0.0475 2.0078
enron Kronecker 8 0.0566 1.9819
enron Kronecker 9 0.0919 1.9329
}{\KroneckerenronAPLCC}

\pgfplotstableread{
dataset model iter clu pl
enron SBM 4 0.033 3.9843
enron SBM 6 0.0321 4.0024
enron SBM 1 0.0333 3.9744
enron SBM 5 0.031 4.0122
enron SBM 10 0.023 4.0047
enron SBM 7 0.0309 3.9995
enron SBM 2 0.0298 4.0034
enron SBM 8 0.029 3.9947
enron SBM 3 0.03 3.9617
enron SBM 9 0.0289 3.9942
enron SBM 4 0.0279 4.0063
enron SBM 5 0.0369 3.9943
enron SBM 5 0.0279 3.9886
enron SBM 6 0.0356 3.9635
enron SBM 6 0.0263 3.982
enron SBM 7 0.0314 3.9625
enron SBM 7 0.0257 3.9733
enron SBM 8 0.0317 3.9962
enron SBM 8 0.0241 3.9904
enron SBM 9 0.0324 3.9681
enron SBM 9 0.0247 3.9959
enron SBM 1 0.0398 3.9754
enron SBM 1 0.0343 3.9851
enron SBM 10 0.0253 4.0933
enron SBM 10 0.0226 4.1411
enron SBM 2 0.0324 4.014
enron SBM 2 0.0325 4.0168
enron SBM 3 0.0324 3.9981
enron SBM 3 0.0319 3.9987
enron SBM 4 0.0312 3.9914
enron SBM 4 0.0284 4.0497
enron SBM 5 0.0312 4.0089
enron SBM 5 0.0256 4.0802
enron SBM 6 0.0291 4.0154
enron SBM 6 0.0243 4.0901
enron SBM 7 0.0276 4.0139
enron SBM 7 0.0246 4.0498
enron SBM 8 0.0268 4.0257
enron SBM 8 0.0243 4.035
enron SBM 9 0.0257 4.1015
}{\SBMenronAPLCC}

\pgfplotstableread{
dataset model iter clu pl
enron ErdosRenyi 4 0.0003 4.6605
enron ErdosRenyi 6 0.0003 4.6556
enron ErdosRenyi 1 0.0003 4.657
enron ErdosRenyi 5 0.0004 4.6613
enron ErdosRenyi 10 0.0003 4.6802
enron ErdosRenyi 7 0.0003 4.6496
enron ErdosRenyi 2 0.0003 4.6638
enron ErdosRenyi 8 0.0003 4.6504
enron ErdosRenyi 3 0.0003 4.6684
enron ErdosRenyi 9 0.0003 4.6497
enron ErdosRenyi 4 0.0003 4.6738
enron ErdosRenyi 5 0.0004 4.652
enron ErdosRenyi 5 0.0003 4.6788
enron ErdosRenyi 6 0.0003 4.6519
enron ErdosRenyi 6 0.0003 4.6813
enron ErdosRenyi 7 0.0003 4.6509
enron ErdosRenyi 7 0.0003 4.6803
enron ErdosRenyi 8 0.0003 4.6463
enron ErdosRenyi 8 0.0003 4.6809
enron ErdosRenyi 9 0.0003 4.646
enron ErdosRenyi 9 0.0003 4.6826
enron ErdosRenyi 1 0.0003 4.6507
enron ErdosRenyi 1 0.0003 4.6579
enron ErdosRenyi 10 0.0003 4.6473
enron ErdosRenyi 10 0.0003 4.6635
enron ErdosRenyi 2 0.0003 4.6499
enron ErdosRenyi 2 0.0003 4.6552
enron ErdosRenyi 3 0.0003 4.6485
enron ErdosRenyi 3 0.0003 4.66
enron ErdosRenyi 4 0.0003 4.6442
enron ErdosRenyi 4 0.0003 4.6643
enron ErdosRenyi 5 0.0003 4.6455
enron ErdosRenyi 5 0.0003 4.6605
enron ErdosRenyi 6 0.0003 4.6462
enron ErdosRenyi 6 0.0003 4.6592
enron ErdosRenyi 7 0.0003 4.6425
enron ErdosRenyi 7 0.0004 4.661
enron ErdosRenyi 8 0.0004 4.6461
enron ErdosRenyi 8 0.0003 4.6624
enron ErdosRenyi 9 0.0003 4.6488
}{\ErdosRenyienronAPLCC}

\pgfplotstableread{
dataset model iter clu pl
enron ChungLu 4 0.0182 3.7975
enron ChungLu 6 0.0146 3.8405
enron ChungLu 1 0.0286 3.6845
enron ChungLu 5 0.0163 3.8238
enron ChungLu 10 0.0112 3.9194
enron ChungLu 7 0.0135 3.8629
enron ChungLu 2 0.0238 3.7277
enron ChungLu 8 0.0127 3.8835
enron ChungLu 3 0.0201 3.7648
enron ChungLu 9 0.0119 3.9029
enron ChungLu 4 0.018 3.7895
enron ChungLu 5 0.0163 3.8163
enron ChungLu 5 0.0163 3.8228
enron ChungLu 6 0.0151 3.8436
enron ChungLu 6 0.0148 3.8457
enron ChungLu 7 0.0138 3.8662
enron ChungLu 7 0.0135 3.8645
enron ChungLu 8 0.0125 3.882
enron ChungLu 8 0.0135 3.8851
enron ChungLu 9 0.0116 3.9052
enron ChungLu 9 0.0121 3.9016
enron ChungLu 1 0.0291 3.6833
enron ChungLu 1 0.0292 3.684
enron ChungLu 10 0.0112 3.9152
enron ChungLu 10 0.0107 3.9236
enron ChungLu 2 0.0238 3.7335
enron ChungLu 2 0.0235 3.7232
enron ChungLu 3 0.0206 3.768
enron ChungLu 3 0.0201 3.764
enron ChungLu 4 0.0182 3.7862
enron ChungLu 4 0.0184 3.792
enron ChungLu 5 0.0162 3.8249
enron ChungLu 5 0.0166 3.821
enron ChungLu 6 0.0142 3.8432
enron ChungLu 6 0.0148 3.8446
enron ChungLu 7 0.0135 3.8652
enron ChungLu 7 0.0137 3.8658
enron ChungLu 8 0.0125 3.8819
enron ChungLu 8 0.0126 3.8879
enron ChungLu 9 0.0116 3.8995
}{\ChungLuenronAPLCC}

\pgfplotstableread{
dataset model iter clu pl
enron BTER 4 0.5129 4.2374
enron BTER 6 0.5162 4.3479
enron BTER 1 0.5149 3.9559
enron BTER 5 0.5142 4.354
enron BTER 10 0.5249 4.4637
enron BTER 7 0.5156 4.339
enron BTER 2 0.5192 4.1071
enron BTER 8 0.5161 4.3678
enron BTER 3 0.5223 4.2203
enron BTER 9 0.5152 4.4134
enron BTER 4 0.52 4.2311
enron BTER 5 0.5197 4.2808
enron BTER 5 0.5226 4.2675
enron BTER 6 0.5203 4.3272
enron BTER 6 0.5241 4.3734
enron BTER 7 0.5219 4.3592
enron BTER 7 0.5237 4.3949
enron BTER 8 0.522 4.4345
enron BTER 8 0.5246 4.3806
enron BTER 9 0.5202 4.4281
enron BTER 9 0.5237 4.3824
enron BTER 1 0.5145 3.9269
enron BTER 1 0.5138 3.9361
enron BTER 10 0.5275 4.4352
enron BTER 10 0.5261 4.4849
enron BTER 2 0.5164 4.085
enron BTER 2 0.5152 4.0987
enron BTER 3 0.5186 4.2044
enron BTER 3 0.5177 4.2165
enron BTER 4 0.5232 4.26
enron BTER 4 0.519 4.2401
enron BTER 5 0.5234 4.2803
enron BTER 5 0.5231 4.3106
enron BTER 6 0.5234 4.3377
enron BTER 6 0.5233 4.3911
enron BTER 7 0.5224 4.383
enron BTER 7 0.5266 4.3859
enron BTER 8 0.5235 4.372
enron BTER 8 0.5255 4.4065
enron BTER 9 0.5254 4.4098
}{\BTERenronAPLCC}

\pgfplotstableread{
dataset model iter clu pl
enron LinearAE 1 0.619 1.5452
enron LinearAE 1 0.5947 1.5491
enron LinearAE 2 0.9814 1.4746
enron LinearAE 3 1.0 1.0
enron LinearAE 4 1.0 1.0
enron LinearAE 1 0.6054 1.5502
enron LinearAE 5 1.0 1.0
enron LinearAE 6 1.0 1.0
enron LinearAE 2 0.9783 1.4728
}{\LinearAEenronAPLCC}

\pgfplotstableread{
dataset model iter clu pl
enron HRG 4 0.6241 4.7454
enron HRG 6 0.6861 6.1677
enron HRG 1 0.2053 4.2144
enron HRG 5 0.6832 4.7212
enron HRG 10 0.6855 10.3812
enron HRG 7 0.7246 6.2247
enron HRG 2 0.4153 7.2251
enron HRG 8 0.7494 6.8981
enron HRG 3 0.5128 5.1121
enron HRG 9 0.772 7.1084
enron HRG 4 0.4951 7.5349
enron HRG 5 0.4818 7.5632
enron HRG 5 0.5422 9.7728
enron HRG 6 0.4746 8.1086
enron HRG 6 0.5666 7.0289
enron HRG 7 0.4839 5.2407
enron HRG 7 0.7019 8.2919
enron HRG 8 0.4134 5.6996
enron HRG 8 0.7399 6.6604
enron HRG 9 0.5751 8.4942
enron HRG 9 0.6778 8.6011
enron HRG 1 0.4379 5.4921
enron HRG 1 0.3729 4.0868
enron HRG 10 0.8056 6.3257
enron HRG 10 0.5198 6.8533
enron HRG 2 0.5311 4.5211
enron HRG 2 0.4145 6.2382
enron HRG 3 0.5117 6.0183
enron HRG 3 0.4484 5.5242
enron HRG 4 0.5166 4.1308
enron HRG 4 0.4606 4.0462
enron HRG 5 0.6418 4.2807
enron HRG 5 0.5365 3.5509
enron HRG 6 0.6977 5.2166
enron HRG 6 0.4113 4.9824
enron HRG 7 0.642 5.9069
enron HRG 7 0.3358 4.9984
enron HRG 8 0.7186 8.1925
enron HRG 8 0.1972 6.0539
enron HRG 9 0.7585 7.2933
}{\HRGenronAPLCC}

\pgfplotstableread{
dataset model iter clu pl
}{\NetGANenronAPLCC}

\pgfplotstableread{
dataset model iter clu pl
eucore Original 0 0.4071 2.5869
}{\OriginaleucoreAPLCC}

\pgfplotstableread{
dataset model iter clu pl
eucore GCNAE 1 0.6418 1.53
eucore GCNAE 10 1.0 1.0
eucore GCNAE 2 0.7778 1.4951
eucore GCNAE 8 1.0 1.0
eucore GCNAE 9 1.0 1.0
eucore GCNAE 1 0.6427 1.5438
eucore GCNAE 2 0.7799 1.4975
eucore GCNAE 3 0.7845 1.4997
eucore GCNAE 4 0.7948 1.5081
eucore GCNAE 5 0.8093 1.5619
eucore GCNAE 6 0.8174 1.6263
eucore GCNAE 7 1.0 1.0
eucore GCNAE 2 0.7795 1.49
eucore GCNAE 3 0.7817 1.4936
eucore GCNAE 1 0.6455 1.5301
eucore GCNAE 4 0.9211 1.4993
eucore GCNAE 5 1.0 1.0
eucore GCNAE 6 1.0 1.0
eucore GCNAE 1 0.6399 1.5359
eucore GCNAE 2 0.9968 1.8162
eucore GCNAE 3 1.0 1.0
eucore GCNAE 4 1.0 1.0
eucore GCNAE 2 0.9774 1.5457
eucore GCNAE 1 0.6498 1.5257
eucore GCNAE 3 0.7815 1.4955
eucore GCNAE 4 0.9776 1.567
eucore GCNAE 1 0.6344 1.5513
eucore GCNAE 2 0.9536 1.5156
eucore GCNAE 1 0.6498 1.5294
eucore GCNAE 10 0.8057 1.6601
eucore GCNAE 2 0.7662 1.5014
eucore GCNAE 3 0.7679 1.5016
eucore GCNAE 4 0.7711 1.5027
eucore GCNAE 5 0.7792 1.5133
eucore GCNAE 6 0.7898 1.5309
eucore GCNAE 7 0.8012 1.5788
eucore GCNAE 8 0.8056 1.6547
eucore GCNAE 9 0.8057 1.6601
eucore GCNAE 1 0.6579 1.543
eucore GCNAE 10 0.8299 1.6628
}{\GCNAEeucoreAPLCC}

\pgfplotstableread{
dataset model iter clu pl
eucore BUGGE 1 0.2154 6.1901
eucore BUGGE 10 0.2255 8.5043
eucore BUGGE 2 0.2214 8.7751
eucore BUGGE 8 0.2148 8.9881
eucore BUGGE 9 0.2085 7.8634
eucore BUGGE 1 0.2216 7.0071
eucore BUGGE 10 0.2077 8.5523
eucore BUGGE 2 0.2155 7.981
eucore BUGGE 3 0.2171 8.7116
eucore BUGGE 4 0.212 8.0369
eucore BUGGE 5 0.2082 8.845
eucore BUGGE 6 0.2186 8.1294
eucore BUGGE 7 0.2129 9.0
eucore BUGGE 8 0.2291 8.6558
eucore BUGGE 2 0.2318 7.5305
eucore BUGGE 9 0.2245 8.1186
eucore BUGGE 3 0.2111 8.2549
eucore BUGGE 1 0.2118 6.863
eucore BUGGE 4 0.2256 8.122
eucore BUGGE 10 0.2204 7.4959
eucore BUGGE 5 0.2187 7.5183
eucore BUGGE 6 0.2183 7.6378
eucore BUGGE 7 0.2287 8.3416
eucore BUGGE 8 0.2083 7.9314
eucore BUGGE 9 0.2104 7.5842
eucore BUGGE 1 0.2128 6.9677
eucore BUGGE 10 0.209 8.4982
eucore BUGGE 2 0.2137 7.8948
eucore BUGGE 3 0.2212 7.4822
eucore BUGGE 4 0.2245 8.6453
eucore BUGGE 5 0.2152 8.1524
eucore BUGGE 6 0.2306 8.3521
eucore BUGGE 7 0.2239 8.0457
eucore BUGGE 8 0.2138 7.8868
eucore BUGGE 2 0.2232 8.2762
eucore BUGGE 9 0.2153 7.8657
eucore BUGGE 3 0.2111 8.9055
eucore BUGGE 1 0.2027 7.1565
eucore BUGGE 4 0.199 7.9793
eucore BUGGE 10 0.215 9.1034
}{\BUGGEeucoreAPLCC}

\pgfplotstableread{
dataset model iter clu pl
eucore CNRG 1 0.2796 2.5887
eucore CNRG 10 0.0443 2.7518
eucore CNRG 2 0.1874 2.602
eucore CNRG 8 0.055 2.7059
eucore CNRG 9 0.0434 2.7164
eucore CNRG 1 0.2575 2.6052
eucore CNRG 10 0.05 2.7584
eucore CNRG 2 0.1971 2.6116
eucore CNRG 3 0.1557 2.6367
eucore CNRG 4 0.1162 2.6626
eucore CNRG 5 0.0969 2.6984
eucore CNRG 6 0.0764 2.7132
eucore CNRG 7 0.0657 2.7092
eucore CNRG 8 0.0558 2.7356
eucore CNRG 2 0.1959 2.6185
eucore CNRG 9 0.0481 2.7412
eucore CNRG 3 0.1521 2.638
eucore CNRG 1 0.2647 2.5898
eucore CNRG 4 0.1189 2.6716
eucore CNRG 10 0.0452 2.7733
eucore CNRG 5 0.0929 2.687
eucore CNRG 6 0.0816 2.6994
eucore CNRG 7 0.0671 2.725
eucore CNRG 8 0.0534 2.7385
eucore CNRG 9 0.0536 2.7466
eucore CNRG 1 0.2694 2.6246
eucore CNRG 10 0.0471 2.7451
eucore CNRG 2 0.1768 2.6262
eucore CNRG 3 0.1351 2.6625
eucore CNRG 4 0.1097 2.6926
eucore CNRG 5 0.0957 2.71
eucore CNRG 6 0.0756 2.7308
eucore CNRG 7 0.0693 2.7465
eucore CNRG 8 0.0636 2.7645
eucore CNRG 2 0.1897 2.6631
eucore CNRG 9 0.0583 2.7589
eucore CNRG 3 0.1564 2.6829
eucore CNRG 1 0.2665 2.5943
eucore CNRG 4 0.1262 2.708
eucore CNRG 10 0.0404 2.7259
}{\CNRGeucoreAPLCC}

\pgfplotstableread{
dataset model iter clu pl
eucore GraphRNN 1 0.0839 2.4381
eucore GraphRNN 10 0.037 2.259
eucore GraphRNN 2 0.0713 2.2839
eucore GraphRNN 8 0.043 2.2046
eucore GraphRNN 9 0.0397 2.2748
eucore GraphRNN 1 0.0791 2.3815
eucore GraphRNN 10 0.0393 2.3258
eucore GraphRNN 2 0.071 2.2362
eucore GraphRNN 3 0.0592 2.1256
eucore GraphRNN 4 0.0512 2.0858
eucore GraphRNN 5 0.048 2.0667
eucore GraphRNN 6 0.0466 2.1095
eucore GraphRNN 7 0.045 2.1084
eucore GraphRNN 8 0.0422 2.175
eucore GraphRNN 2 0.0672 2.2524
eucore GraphRNN 9 0.0404 2.2324
eucore GraphRNN 3 0.0578 2.1563
eucore GraphRNN 1 0.0909 2.4263
eucore GraphRNN 4 0.0512 2.0861
eucore GraphRNN 10 0.0375 2.2878
eucore GraphRNN 5 0.0467 2.0716
eucore GraphRNN 6 0.0465 2.1158
eucore GraphRNN 7 0.0442 2.1877
eucore GraphRNN 8 0.041 2.2132
eucore GraphRNN 9 0.0397 2.2998
eucore GraphRNN 1 0.0824 2.432
eucore GraphRNN 10 0.0376 2.2876
eucore GraphRNN 2 0.0702 2.2464
eucore GraphRNN 3 0.0557 2.1586
eucore GraphRNN 4 0.0508 2.0865
eucore GraphRNN 5 0.0483 2.0669
eucore GraphRNN 6 0.0459 2.1009
eucore GraphRNN 7 0.0439 2.1288
eucore GraphRNN 8 0.0427 2.1881
eucore GraphRNN 2 0.0693 2.2751
eucore GraphRNN 9 0.0404 2.2319
eucore GraphRNN 3 0.0579 2.1357
eucore GraphRNN 1 0.0839 2.3317
eucore GraphRNN 4 0.051 2.1046
eucore GraphRNN 10 0.0364 2.3711
}{\GraphRNNeucoreAPLCC}

\pgfplotstableread{
dataset model iter clu pl
eucore Kronecker 1 0.1874 2.0315
eucore Kronecker 10 0.8581 1.1464
eucore Kronecker 2 0.2317 1.9024
eucore Kronecker 8 0.8555 1.1491
eucore Kronecker 9 0.8566 1.1479
eucore Kronecker 1 0.1889 2.034
eucore Kronecker 10 0.8582 1.1461
eucore Kronecker 2 0.23 1.9025
eucore Kronecker 3 0.2988 1.8145
eucore Kronecker 4 0.419 1.6691
eucore Kronecker 5 0.6433 1.3997
eucore Kronecker 6 0.8283 1.1786
eucore Kronecker 7 0.8514 1.1535
eucore Kronecker 8 0.8556 1.1491
eucore Kronecker 2 0.2321 1.9028
eucore Kronecker 9 0.8571 1.1472
eucore Kronecker 3 0.3089 1.8059
eucore Kronecker 1 0.1836 2.0303
eucore Kronecker 4 0.4473 1.6401
eucore Kronecker 10 0.8576 1.1469
eucore Kronecker 5 0.6695 1.3657
eucore Kronecker 6 0.834 1.1726
eucore Kronecker 7 0.8545 1.1502
eucore Kronecker 8 0.8569 1.1477
eucore Kronecker 9 0.8571 1.1473
eucore Kronecker 1 0.1852 2.0369
eucore Kronecker 10 0.8573 1.1471
eucore Kronecker 2 0.2322 1.901
eucore Kronecker 3 0.3003 1.8142
eucore Kronecker 4 0.4324 1.655
eucore Kronecker 5 0.6353 1.4079
eucore Kronecker 6 0.8241 1.1833
eucore Kronecker 7 0.8545 1.1502
eucore Kronecker 8 0.8569 1.1475
eucore Kronecker 2 0.2312 1.9022
eucore Kronecker 9 0.8576 1.147
eucore Kronecker 3 0.302 1.8144
eucore Kronecker 1 0.1868 2.033
eucore Kronecker 4 0.4337 1.6543
eucore Kronecker 10 0.8566 1.1479
}{\KroneckereucoreAPLCC}

\pgfplotstableread{
dataset model iter clu pl
eucore SBM 1 0.1485 2.4038
eucore SBM 10 0.1264 2.3843
eucore SBM 2 0.1236 2.4135
eucore SBM 8 0.1063 2.4365
eucore SBM 9 0.1084 2.4486
eucore SBM 1 0.1307 2.3737
eucore SBM 10 0.1126 2.4178
eucore SBM 2 0.1422 2.3968
eucore SBM 3 0.1411 2.4005
eucore SBM 4 0.1421 2.3962
eucore SBM 5 0.1346 2.3973
eucore SBM 6 0.1327 2.3892
eucore SBM 7 0.1305 2.3931
eucore SBM 8 0.1303 2.386
eucore SBM 2 0.1239 2.3746
eucore SBM 9 0.1291 2.3825
eucore SBM 3 0.122 2.381
eucore SBM 1 0.15 2.4093
eucore SBM 4 0.1218 2.3899
eucore SBM 10 0.1296 2.4376
eucore SBM 5 0.1188 2.399
eucore SBM 6 0.1158 2.3984
eucore SBM 7 0.1139 2.4123
eucore SBM 8 0.1105 2.4112
eucore SBM 9 0.1126 2.4111
eucore SBM 1 0.1432 2.412
eucore SBM 10 0.1177 2.4366
eucore SBM 2 0.1475 2.4209
eucore SBM 3 0.1421 2.4241
eucore SBM 4 0.1364 2.4303
eucore SBM 5 0.1327 2.4255
eucore SBM 6 0.1296 2.4271
eucore SBM 7 0.1284 2.4322
eucore SBM 8 0.1316 2.4303
eucore SBM 2 0.1425 2.4155
eucore SBM 9 0.132 2.4262
eucore SBM 3 0.1361 2.4253
eucore SBM 1 0.1287 2.4073
eucore SBM 4 0.131 2.4194
eucore SBM 10 0.1044 2.4336
}{\SBMeucoreAPLCC}

\pgfplotstableread{
dataset model iter clu pl
eucore ErdosRenyi 1 0.0336 2.2994
eucore ErdosRenyi 10 0.0329 2.2951
eucore ErdosRenyi 2 0.0327 2.2891
eucore ErdosRenyi 8 0.0339 2.29
eucore ErdosRenyi 9 0.0333 2.2997
eucore ErdosRenyi 1 0.034 2.2884
eucore ErdosRenyi 10 0.0335 2.2832
eucore ErdosRenyi 2 0.0328 2.2945
eucore ErdosRenyi 3 0.033 2.2962
eucore ErdosRenyi 4 0.0331 2.2958
eucore ErdosRenyi 5 0.033 2.3073
eucore ErdosRenyi 6 0.0319 2.3025
eucore ErdosRenyi 7 0.0342 2.3004
eucore ErdosRenyi 8 0.0324 2.2958
eucore ErdosRenyi 2 0.0338 2.2851
eucore ErdosRenyi 9 0.0326 2.2939
eucore ErdosRenyi 3 0.0336 2.2849
eucore ErdosRenyi 1 0.0339 2.2948
eucore ErdosRenyi 4 0.033 2.2901
eucore ErdosRenyi 10 0.0324 2.3219
eucore ErdosRenyi 5 0.033 2.2957
eucore ErdosRenyi 6 0.033 2.2926
eucore ErdosRenyi 7 0.0328 2.2959
eucore ErdosRenyi 8 0.0334 2.2903
eucore ErdosRenyi 9 0.0332 2.2874
eucore ErdosRenyi 1 0.0343 2.2882
eucore ErdosRenyi 10 0.0339 2.2649
eucore ErdosRenyi 2 0.0327 2.3029
eucore ErdosRenyi 3 0.0334 2.3039
eucore ErdosRenyi 4 0.0322 2.3106
eucore ErdosRenyi 5 0.033 2.3149
eucore ErdosRenyi 6 0.0327 2.3142
eucore ErdosRenyi 7 0.032 2.3314
eucore ErdosRenyi 8 0.0311 2.3259
eucore ErdosRenyi 2 0.0326 2.2921
eucore ErdosRenyi 9 0.0315 2.3275
eucore ErdosRenyi 3 0.0336 2.2907
eucore ErdosRenyi 1 0.0344 2.2949
eucore ErdosRenyi 4 0.0333 2.2982
eucore ErdosRenyi 10 0.0322 2.3018
}{\ErdosRenyieucoreAPLCC}

\pgfplotstableread{
dataset model iter clu pl
eucore ChungLu 1 0.1232 2.504
eucore ChungLu 10 0.0445 2.7164
eucore ChungLu 2 0.105 2.5335
eucore ChungLu 8 0.0525 2.6841
eucore ChungLu 9 0.0494 2.7092
eucore ChungLu 1 0.1234 2.4972
eucore ChungLu 10 0.0477 2.7149
eucore ChungLu 2 0.1026 2.5343
eucore ChungLu 3 0.0853 2.5679
eucore ChungLu 4 0.0773 2.593
eucore ChungLu 5 0.0707 2.6083
eucore ChungLu 6 0.0635 2.6329
eucore ChungLu 7 0.0596 2.6684
eucore ChungLu 8 0.054 2.6778
eucore ChungLu 2 0.0983 2.5507
eucore ChungLu 9 0.0481 2.6995
eucore ChungLu 3 0.0874 2.5645
eucore ChungLu 1 0.1221 2.4998
eucore ChungLu 4 0.0767 2.5896
eucore ChungLu 10 0.0472 2.7095
eucore ChungLu 5 0.0703 2.6143
eucore ChungLu 6 0.0636 2.6379
eucore ChungLu 7 0.055 2.6643
eucore ChungLu 8 0.052 2.6778
eucore ChungLu 9 0.0488 2.698
eucore ChungLu 1 0.117 2.5104
eucore ChungLu 10 0.049 2.7184
eucore ChungLu 2 0.0979 2.5394
eucore ChungLu 3 0.087 2.5667
eucore ChungLu 4 0.0762 2.588
eucore ChungLu 5 0.0724 2.6179
eucore ChungLu 6 0.066 2.6361
eucore ChungLu 7 0.0651 2.6597
eucore ChungLu 8 0.0562 2.6793
eucore ChungLu 2 0.1013 2.5453
eucore ChungLu 9 0.0507 2.6959
eucore ChungLu 3 0.0899 2.5661
eucore ChungLu 1 0.1249 2.5033
eucore ChungLu 4 0.076 2.5961
eucore ChungLu 10 0.0466 2.7252
}{\ChungLueucoreAPLCC}

\pgfplotstableread{
dataset model iter clu pl
eucore BTER 1 0.4067 2.8023
eucore BTER 10 0.3738 2.9566
eucore BTER 2 0.4351 2.8758
eucore BTER 8 0.3819 3.0226
eucore BTER 9 0.3843 2.986
eucore BTER 1 0.4118 2.7652
eucore BTER 10 0.3772 2.9641
eucore BTER 2 0.4 2.8444
eucore BTER 3 0.4027 2.8586
eucore BTER 4 0.3989 2.8859
eucore BTER 5 0.3851 2.9194
eucore BTER 6 0.3716 2.9364
eucore BTER 7 0.3672 2.9537
eucore BTER 8 0.3691 2.9611
eucore BTER 2 0.4156 2.8519
eucore BTER 9 0.3684 2.9633
eucore BTER 3 0.4112 2.8949
eucore BTER 1 0.4298 2.7625
eucore BTER 4 0.4051 2.9522
eucore BTER 10 0.4548 2.9526
eucore BTER 5 0.3792 2.9472
eucore BTER 6 0.3846 2.9607
eucore BTER 7 0.3745 2.9511
eucore BTER 8 0.3798 2.9782
eucore BTER 9 0.3789 2.9886
eucore BTER 1 0.4253 2.8071
eucore BTER 10 0.4143 3.0141
eucore BTER 2 0.4261 2.8066
eucore BTER 3 0.4359 2.9069
eucore BTER 4 0.4351 2.8541
eucore BTER 5 0.4322 2.9202
eucore BTER 6 0.4346 2.8948
eucore BTER 7 0.4331 2.9421
eucore BTER 8 0.4413 2.9388
eucore BTER 2 0.4233 2.7928
eucore BTER 9 0.4439 2.9189
eucore BTER 3 0.4311 2.8613
eucore BTER 1 0.4264 2.7782
eucore BTER 4 0.419 2.9056
eucore BTER 10 0.3596 2.9602
}{\BTEReucoreAPLCC}

\pgfplotstableread{
dataset model iter clu pl
eucore LinearAE 1 0.6243 1.5718
eucore LinearAE 10 1.0 1.0
eucore LinearAE 2 0.7482 1.5028
eucore LinearAE 8 0.8374 1.6649
eucore LinearAE 9 0.8374 1.6649
eucore LinearAE 1 0.6277 1.5652
eucore LinearAE 10 0.8028 1.6007
eucore LinearAE 2 0.7603 1.5007
eucore LinearAE 3 0.7883 1.4973
eucore LinearAE 4 0.792 1.498
eucore LinearAE 5 0.8013 1.5057
eucore LinearAE 6 0.8194 1.5278
eucore LinearAE 7 0.8374 1.6252
eucore LinearAE 8 0.9988 1.9535
eucore LinearAE 2 0.7348 1.4962
eucore LinearAE 9 1.0 1.0
eucore LinearAE 3 0.7837 1.4926
eucore LinearAE 1 0.6325 1.5663
eucore LinearAE 4 0.7867 1.4944
eucore LinearAE 10 0.8351 1.6636
eucore LinearAE 5 0.7906 1.5047
eucore LinearAE 6 0.7963 1.5279
eucore LinearAE 7 0.8014 1.5595
eucore LinearAE 8 0.8023 1.5792
eucore LinearAE 9 0.8027 1.6003
eucore LinearAE 1 0.6304 1.5632
eucore LinearAE 10 0.8277 1.6644
eucore LinearAE 2 0.7404 1.5044
eucore LinearAE 3 0.7872 1.4972
eucore LinearAE 4 0.7926 1.4973
eucore LinearAE 5 0.8044 1.5089
eucore LinearAE 6 0.8247 1.56
eucore LinearAE 7 0.8351 1.6613
eucore LinearAE 8 0.8351 1.6636
eucore LinearAE 2 0.7325 1.5069
eucore LinearAE 9 0.8351 1.6636
eucore LinearAE 3 0.7878 1.5007
eucore LinearAE 1 0.6352 1.5639
eucore LinearAE 4 0.7937 1.5033
eucore LinearAE 10 0.8374 1.6649
}{\LinearAEeucoreAPLCC}

\pgfplotstableread{
dataset model iter clu pl
eucore HRG 1 0.3248 2.3208
eucore HRG 10 0.5342 2.4065
eucore HRG 2 0.3249 2.3639
eucore HRG 8 0.5263 2.4949
eucore HRG 9 0.5475 2.479
eucore HRG 1 0.2862 2.149
eucore HRG 10 0.8082 3.0707
eucore HRG 2 0.3616 2.0947
eucore HRG 3 0.4079 2.2453
eucore HRG 4 0.4088 2.2737
eucore HRG 5 0.4145 2.1259
eucore HRG 6 0.4235 2.0918
eucore HRG 7 0.4319 2.1645
eucore HRG 8 0.4571 2.2345
eucore HRG 2 0.2905 2.0725
eucore HRG 9 0.5029 2.3787
eucore HRG 3 0.3783 2.16
eucore HRG 1 0.3442 2.3859
eucore HRG 4 0.4412 2.3242
eucore HRG 10 0.6525 2.5012
eucore HRG 5 0.5505 2.4707
eucore HRG 6 0.6315 2.6073
eucore HRG 7 0.7061 2.8778
eucore HRG 8 0.7751 3.4693
eucore HRG 9 0.7735 3.1199
eucore HRG 1 0.3325 2.2246
eucore HRG 10 0.6762 2.3594
eucore HRG 2 0.392 2.2569
eucore HRG 3 0.4161 2.4612
eucore HRG 4 0.4494 2.2118
eucore HRG 5 0.4964 2.2031
eucore HRG 6 0.5394 2.525
eucore HRG 7 0.5774 2.2809
eucore HRG 8 0.6016 2.4271
eucore HRG 2 0.3869 2.2732
eucore HRG 9 0.628 2.43
eucore HRG 3 0.4489 2.0592
eucore HRG 1 0.3057 2.3717
eucore HRG 4 0.4606 2.1415
eucore HRG 10 0.6191 2.5
}{\HRGeucoreAPLCC}

\pgfplotstableread{
dataset model iter clu pl
eucore NetGAN 1 0.2173 2.536
eucore NetGAN 1 0.2245 2.5272
eucore NetGAN 1 0.2245 2.5183
eucore NetGAN 1 0.2266 2.5541
eucore NetGAN 1 0.2373 2.5559
eucore NetGAN 1 0.2238 2.5573
eucore NetGAN 1 0.2237 2.558
eucore NetGAN 1 0.2314 2.5389
}{\NetGANeucoreAPLCC}

\pgfplotstableread{
dataset model iter clu pl
flights Original 0 0.4555 4.0971
}{\OriginalflightsAPLCC}

\pgfplotstableread{
dataset model iter clu pl
flights GCNAE 1 0.5747 1.5761
flights GCNAE 10 1.0 1.0
flights GCNAE 2 0.7862 1.4647
flights GCNAE 8 0.8144 1.6444
flights GCNAE 9 0.8144 1.6444
flights GCNAE 1 0.5978 1.5612
flights GCNAE 2 0.9566 1.4312
flights GCNAE 3 1.0 1.0
flights GCNAE 4 1.0 1.0
flights GCNAE 5 1.0 1.0
flights GCNAE 6 1.0 1.0
flights GCNAE 7 1.0 1.0
flights GCNAE 8 1.0 1.0
flights GCNAE 2 0.8202 1.4469
flights GCNAE 9 1.0 1.0
flights GCNAE 3 0.9998 1.9121
flights GCNAE 1 0.5801 1.5696
flights GCNAE 1 0.5757 1.5646
flights GCNAE 2 0.9768 1.4897
flights GCNAE 2 0.9992 1.7627
flights GCNAE 1 0.5901 1.5633
flights GCNAE 10 0.8144 1.6444
flights GCNAE 3 0.7841 1.4813
flights GCNAE 4 0.7919 1.4844
flights GCNAE 1 0.5719 1.5854
flights GCNAE 5 0.807 1.5
flights GCNAE 6 0.8138 1.5753
flights GCNAE 7 0.8144 1.6441
flights GCNAE 2 0.9773 1.5231
flights GCNAE 1 0.5783 1.5633
flights GCNAE 2 0.9821 1.6349
flights GCNAE 1 0.5833 1.5664
flights GCNAE 2 0.9999 1.917
flights GCNAE 1 0.5854 1.5679
flights GCNAE 2 0.9968 1.6194
flights GCNAE 1 0.5705 1.5834
flights GCNAE 2 0.9883 1.5206
flights GCNAE 1 0.5768 1.5792
flights GCNAE 2 0.7729 1.4867
flights GCNAE 3 0.7772 1.4865
}{\GCNAEflightsAPLCC}

\pgfplotstableread{
dataset model iter clu pl
flights BUGGE 1 0.2357 7.68
flights BUGGE 10 0.2181 8.7899
flights BUGGE 2 0.2262 8.9279
flights BUGGE 8 0.2087 7.6227
flights BUGGE 9 0.2174 7.5115
flights BUGGE 1 0.2338 8.5592
flights BUGGE 10 0.2157 8.2273
flights BUGGE 2 0.2202 11.257
flights BUGGE 3 0.2163 7.4958
flights BUGGE 4 0.214 7.9266
flights BUGGE 5 0.2007 7.7883
flights BUGGE 6 0.2166 8.5335
flights BUGGE 7 0.2109 8.6778
flights BUGGE 8 0.2145 8.3067
flights BUGGE 2 0.222 9.1228
flights BUGGE 9 0.2231 7.8819
flights BUGGE 3 0.2186 9.4498
flights BUGGE 1 0.2427 8.5897
flights BUGGE 4 0.2177 7.5605
flights BUGGE 10 0.2149 7.5699
flights BUGGE 5 0.2152 8.044
flights BUGGE 6 0.2125 8.2422
flights BUGGE 7 0.216 9.7111
flights BUGGE 8 0.2199 8.2089
flights BUGGE 9 0.2201 9.0029
flights BUGGE 1 0.2377 8.2067
flights BUGGE 10 0.2093 7.8187
flights BUGGE 2 0.2342 9.323
flights BUGGE 3 0.2215 9.9071
flights BUGGE 4 0.2154 6.8486
flights BUGGE 5 0.2154 7.6546
flights BUGGE 6 0.2107 8.3999
flights BUGGE 7 0.2037 8.5484
flights BUGGE 8 0.2084 9.4551
flights BUGGE 2 0.2309 7.9718
flights BUGGE 9 0.2093 8.4811
flights BUGGE 3 0.2156 10.3693
flights BUGGE 1 0.2338 7.9978
flights BUGGE 4 0.2183 7.1281
flights BUGGE 10 0.2124 7.8415
}{\BUGGEflightsAPLCC}

\pgfplotstableread{
dataset model iter clu pl
flights CNRG 1 0.2848 4.1863
flights CNRG 10 0.0836 4.3585
flights CNRG 2 0.2378 4.2375
flights CNRG 8 0.1138 4.3069
flights CNRG 9 0.0973 4.2714
flights CNRG 1 0.3169 4.1952
flights CNRG 10 0.0767 4.4444
flights CNRG 2 0.2063 4.2519
flights CNRG 3 0.1664 4.2966
flights CNRG 4 0.1461 4.3825
flights CNRG 5 0.1215 4.4401
flights CNRG 6 0.1135 4.4013
flights CNRG 7 0.1047 4.5102
flights CNRG 8 0.096 4.4862
flights CNRG 2 0.2433 4.1741
flights CNRG 9 0.0952 4.4023
flights CNRG 3 0.1903 4.29
flights CNRG 1 0.3038 4.2484
flights CNRG 4 0.1626 4.2751
flights CNRG 10 0.1079 4.3056
flights CNRG 5 0.1336 4.2896
flights CNRG 6 0.1181 4.3125
flights CNRG 7 0.1136 4.4448
flights CNRG 8 0.0937 4.4438
flights CNRG 9 0.0758 4.4046
flights CNRG 1 0.3081 4.1839
flights CNRG 10 0.101 4.342
flights CNRG 2 0.2408 4.1435
flights CNRG 3 0.2062 4.2035
flights CNRG 4 0.1729 4.2734
flights CNRG 5 0.1425 4.2647
flights CNRG 6 0.121 4.3505
flights CNRG 7 0.1064 4.264
flights CNRG 8 0.0998 4.2711
flights CNRG 2 0.2236 4.2052
flights CNRG 9 0.1069 4.35
flights CNRG 3 0.1981 4.2672
flights CNRG 1 0.2976 4.1978
flights CNRG 4 0.1701 4.3634
flights CNRG 10 0.0906 4.2518
}{\CNRGflightsAPLCC}

\pgfplotstableread{
dataset model iter clu pl
flights GraphRNN 1 0.0405 3.2385
flights GraphRNN 10 0.0078 2.8865
flights GraphRNN 2 0.03 2.7452
flights GraphRNN 8 0.0086 2.816
flights GraphRNN 9 0.0081 2.8439
flights GraphRNN 1 0.0504 3.2226
flights GraphRNN 10 0.0078 2.8897
flights GraphRNN 2 0.0303 2.7614
flights GraphRNN 3 0.0116 2.7094
flights GraphRNN 4 0.0104 2.7254
flights GraphRNN 5 0.0098 2.7383
flights GraphRNN 6 0.0097 2.7626
flights GraphRNN 7 0.0092 2.7909
flights GraphRNN 8 0.0084 2.8224
flights GraphRNN 2 0.0311 2.7387
flights GraphRNN 9 0.0082 2.8487
flights GraphRNN 3 0.0146 2.6358
flights GraphRNN 1 0.0415 3.2717
flights GraphRNN 4 0.0106 2.7178
flights GraphRNN 10 0.0081 2.8873
flights GraphRNN 5 0.0099 2.7386
flights GraphRNN 6 0.0097 2.7682
flights GraphRNN 7 0.0091 2.7879
flights GraphRNN 8 0.0087 2.8205
flights GraphRNN 9 0.0081 2.8475
flights GraphRNN 1 0.0408 3.2582
flights GraphRNN 10 0.0076 2.8877
flights GraphRNN 2 0.0288 2.7985
flights GraphRNN 3 0.0118 2.7352
flights GraphRNN 4 0.0108 2.7159
flights GraphRNN 5 0.0099 2.7374
flights GraphRNN 6 0.0097 2.7641
flights GraphRNN 7 0.0092 2.795
flights GraphRNN 8 0.0085 2.8141
flights GraphRNN 2 0.0296 2.7412
flights GraphRNN 9 0.008 2.8421
flights GraphRNN 3 0.0115 2.7355
flights GraphRNN 1 0.048 3.1811
flights GraphRNN 4 0.0105 2.7184
flights GraphRNN 10 0.0083 2.8849
}{\GraphRNNflightsAPLCC}

\pgfplotstableread{
dataset model iter clu pl
flights Kronecker 1 0.0857 2.9644
flights Kronecker 10 0.8218 1.1852
flights Kronecker 2 0.123 2.6305
flights Kronecker 8 0.5089 1.5405
flights Kronecker 9 0.7828 1.2284
flights Kronecker 1 0.0846 2.9563
flights Kronecker 10 0.8294 1.1769
flights Kronecker 2 0.1141 2.6375
flights Kronecker 3 0.1341 2.3331
flights Kronecker 4 0.1452 2.0825
flights Kronecker 5 0.1713 1.945
flights Kronecker 6 0.2183 1.8782
flights Kronecker 7 0.3021 1.7805
flights Kronecker 8 0.4636 1.5922
flights Kronecker 2 0.1245 2.6187
flights Kronecker 9 0.7454 1.271
flights Kronecker 3 0.1328 2.3389
flights Kronecker 1 0.0808 2.945
flights Kronecker 4 0.1486 2.0605
flights Kronecker 10 0.8292 1.1772
flights Kronecker 5 0.1757 1.9366
flights Kronecker 6 0.2254 1.8701
flights Kronecker 7 0.324 1.7555
flights Kronecker 8 0.5013 1.5484
flights Kronecker 9 0.7894 1.2211
flights Kronecker 1 0.0812 2.9886
flights Kronecker 10 0.8277 1.1788
flights Kronecker 2 0.1223 2.594
flights Kronecker 3 0.133 2.2919
flights Kronecker 4 0.1533 2.0368
flights Kronecker 5 0.1869 1.9204
flights Kronecker 6 0.2436 1.8503
flights Kronecker 7 0.3563 1.7192
flights Kronecker 8 0.5581 1.4831
flights Kronecker 2 0.1161 2.6431
flights Kronecker 9 0.7975 1.2119
flights Kronecker 3 0.1357 2.3308
flights Kronecker 1 0.0745 2.9733
flights Kronecker 4 0.1495 2.0613
flights Kronecker 10 0.8331 1.1728
}{\KroneckerflightsAPLCC}

\pgfplotstableread{
dataset model iter clu pl
flights SBM 1 0.0931 3.9274
flights SBM 10 0.0768 3.9049
flights SBM 2 0.0916 4.0882
flights SBM 8 0.0775 4.0662
flights SBM 9 0.08 4.0618
flights SBM 1 0.0973 3.9053
flights SBM 10 0.0719 3.9253
flights SBM 2 0.087 3.8871
flights SBM 3 0.0895 3.9622
flights SBM 4 0.0877 3.8748
flights SBM 5 0.0903 3.8921
flights SBM 6 0.0862 3.8787
flights SBM 7 0.0797 3.8572
flights SBM 8 0.0808 3.8832
flights SBM 2 0.1012 3.9568
flights SBM 9 0.0822 3.8544
flights SBM 3 0.0918 3.9323
flights SBM 1 0.0979 3.9201
flights SBM 4 0.0905 3.9297
flights SBM 10 0.0594 3.7883
flights SBM 5 0.0913 3.9739
flights SBM 6 0.0893 4.069
flights SBM 7 0.0759 3.7309
flights SBM 8 0.0693 3.9559
flights SBM 9 0.0703 3.933
flights SBM 1 0.0987 3.9377
flights SBM 10 0.0738 3.6679
flights SBM 2 0.0919 3.9444
flights SBM 3 0.0926 3.9124
flights SBM 4 0.0864 3.8356
flights SBM 5 0.0695 3.835
flights SBM 6 0.0625 3.7749
flights SBM 7 0.0613 3.7836
flights SBM 8 0.0576 3.8237
flights SBM 2 0.0923 3.9384
flights SBM 9 0.0607 3.7958
flights SBM 3 0.0902 3.9172
flights SBM 1 0.0923 4.012
flights SBM 4 0.0901 3.9033
flights SBM 10 0.0726 4.0219
}{\SBMflightsAPLCC}

\pgfplotstableread{
dataset model iter clu pl
flights ErdosRenyi 1 0.0037 3.6307
flights ErdosRenyi 10 0.0033 3.5989
flights ErdosRenyi 2 0.0038 3.6203
flights ErdosRenyi 8 0.0037 3.5749
flights ErdosRenyi 9 0.0043 3.5785
flights ErdosRenyi 1 0.004 3.6253
flights ErdosRenyi 10 0.0034 3.6642
flights ErdosRenyi 2 0.0039 3.6176
flights ErdosRenyi 3 0.0035 3.6248
flights ErdosRenyi 4 0.0038 3.6349
flights ErdosRenyi 5 0.0039 3.6424
flights ErdosRenyi 6 0.0037 3.6359
flights ErdosRenyi 7 0.0033 3.6211
flights ErdosRenyi 8 0.0037 3.6057
flights ErdosRenyi 2 0.0035 3.6419
flights ErdosRenyi 9 0.0039 3.613
flights ErdosRenyi 3 0.0035 3.63
flights ErdosRenyi 1 0.0042 3.6183
flights ErdosRenyi 4 0.0035 3.6332
flights ErdosRenyi 10 0.0034 3.6189
flights ErdosRenyi 5 0.0035 3.6286
flights ErdosRenyi 6 0.0039 3.6437
flights ErdosRenyi 7 0.0031 3.6463
flights ErdosRenyi 8 0.0038 3.6593
flights ErdosRenyi 9 0.0036 3.659
flights ErdosRenyi 1 0.0043 3.6167
flights ErdosRenyi 10 0.0037 3.6107
flights ErdosRenyi 2 0.0038 3.6205
flights ErdosRenyi 3 0.0038 3.6315
flights ErdosRenyi 4 0.0039 3.6261
flights ErdosRenyi 5 0.0037 3.6143
flights ErdosRenyi 6 0.0036 3.6228
flights ErdosRenyi 7 0.0035 3.6222
flights ErdosRenyi 8 0.0037 3.6242
flights ErdosRenyi 2 0.0041 3.618
flights ErdosRenyi 9 0.0042 3.6066
flights ErdosRenyi 3 0.004 3.614
flights ErdosRenyi 1 0.0035 3.6172
flights ErdosRenyi 4 0.0033 3.6027
flights ErdosRenyi 10 0.0038 3.5667
}{\ErdosRenyiflightsAPLCC}

\pgfplotstableread{
dataset model iter clu pl
flights ChungLu 1 0.0599 3.3636
flights ChungLu 10 0.0195 3.653
flights ChungLu 2 0.0482 3.4172
flights ChungLu 8 0.0277 3.6258
flights ChungLu 9 0.0264 3.6367
flights ChungLu 1 0.0656 3.3649
flights ChungLu 10 0.0224 3.6581
flights ChungLu 2 0.0504 3.3863
flights ChungLu 3 0.045 3.4496
flights ChungLu 4 0.0366 3.484
flights ChungLu 5 0.0363 3.5325
flights ChungLu 6 0.0319 3.5497
flights ChungLu 7 0.029 3.5655
flights ChungLu 8 0.0272 3.605
flights ChungLu 2 0.0552 3.4215
flights ChungLu 9 0.025 3.6464
flights ChungLu 3 0.0415 3.4498
flights ChungLu 1 0.0589 3.4
flights ChungLu 4 0.0404 3.4972
flights ChungLu 10 0.0276 3.6586
flights ChungLu 5 0.0362 3.5216
flights ChungLu 6 0.0343 3.5521
flights ChungLu 7 0.0312 3.5644
flights ChungLu 8 0.0256 3.5889
flights ChungLu 9 0.0257 3.6312
flights ChungLu 1 0.0629 3.3782
flights ChungLu 10 0.0263 3.6622
flights ChungLu 2 0.0521 3.4189
flights ChungLu 3 0.0393 3.4733
flights ChungLu 4 0.0362 3.5009
flights ChungLu 5 0.0399 3.5234
flights ChungLu 6 0.0371 3.5446
flights ChungLu 7 0.0315 3.5896
flights ChungLu 8 0.0282 3.6094
flights ChungLu 2 0.0526 3.4199
flights ChungLu 9 0.0296 3.6379
flights ChungLu 3 0.0447 3.4518
flights ChungLu 1 0.0584 3.3698
flights ChungLu 4 0.0387 3.4989
flights ChungLu 10 0.0229 3.668
}{\ChungLuflightsAPLCC}

\pgfplotstableread{
dataset model iter clu pl
flights BTER 1 0.4618 3.6989
flights BTER 10 0.43 4.2181
flights BTER 2 0.4493 3.8773
flights BTER 8 0.4498 4.1301
flights BTER 9 0.4274 4.239
flights BTER 1 0.4519 3.7519
flights BTER 10 0.4215 4.1571
flights BTER 2 0.4451 3.8496
flights BTER 3 0.4474 4.0045
flights BTER 4 0.4494 4.0738
flights BTER 5 0.4517 4.0693
flights BTER 6 0.4329 4.0893
flights BTER 7 0.4313 4.1337
flights BTER 8 0.4379 4.1921
flights BTER 2 0.451 3.8583
flights BTER 9 0.4363 4.2436
flights BTER 3 0.4394 4.0218
flights BTER 1 0.4653 3.6751
flights BTER 4 0.4345 4.0109
flights BTER 10 0.4828 4.0673
flights BTER 5 0.4303 3.9942
flights BTER 6 0.4367 4.0246
flights BTER 7 0.437 4.1121
flights BTER 8 0.4346 4.1199
flights BTER 9 0.4191 4.1821
flights BTER 1 0.4724 3.6473
flights BTER 10 0.4735 4.0985
flights BTER 2 0.465 3.8534
flights BTER 3 0.4768 3.9037
flights BTER 4 0.4822 3.9548
flights BTER 5 0.4737 4.0487
flights BTER 6 0.4597 4.0815
flights BTER 7 0.4513 4.1518
flights BTER 8 0.4558 4.1049
flights BTER 2 0.477 3.8299
flights BTER 9 0.4611 4.1755
flights BTER 3 0.466 4.0103
flights BTER 1 0.4576 3.6896
flights BTER 4 0.4641 3.9672
flights BTER 10 0.434 4.2275
}{\BTERflightsAPLCC}

\pgfplotstableread{
dataset model iter clu pl
flights LinearAE 1 0.5549 1.5993
flights LinearAE 10 1.0 1.0
flights LinearAE 2 0.8223 1.4461
flights LinearAE 8 1.0 1.0
flights LinearAE 9 1.0 1.0
flights LinearAE 1 0.5581 1.5977
flights LinearAE 2 0.8124 1.4729
flights LinearAE 3 0.8734 1.4638
flights LinearAE 4 0.96 1.4795
flights LinearAE 5 1.0 1.0
flights LinearAE 6 1.0 1.0
flights LinearAE 7 1.0 1.0
flights LinearAE 2 0.8161 1.4672
flights LinearAE 3 0.9287 1.4494
flights LinearAE 1 0.5577 1.6024
flights LinearAE 4 1.0 1.8856
flights LinearAE 1 0.5565 1.5951
flights LinearAE 2 0.7958 1.4648
flights LinearAE 3 0.9152 1.4475
flights LinearAE 4 1.0 1.0
flights LinearAE 2 0.8123 1.4598
flights LinearAE 3 0.8859 1.4559
flights LinearAE 1 0.5539 1.5915
flights LinearAE 4 1.0 1.9076
flights LinearAE 3 0.9567 1.4681
flights LinearAE 1 0.563 1.5922
flights LinearAE 2 0.8087 1.4717
flights LinearAE 3 0.8782 1.4606
flights LinearAE 4 0.9193 1.4957
flights LinearAE 1 0.5556 1.6003
flights LinearAE 2 0.8001 1.4683
flights LinearAE 3 0.8441 1.4633
flights LinearAE 4 0.9984 1.6901
flights LinearAE 1 0.5571 1.6038
flights LinearAE 2 0.789 1.4774
flights LinearAE 3 0.8569 1.4566
flights LinearAE 4 1.0 1.9102
flights LinearAE 1 0.5614 1.5984
flights LinearAE 10 0.8748 1.6036
flights LinearAE 2 0.8026 1.4779
}{\LinearAEflightsAPLCC}

\pgfplotstableread{
dataset model iter clu pl
}{\HRGflightsAPLCC}

\pgfplotstableread{
dataset model iter clu pl
}{\NetGANflightsAPLCC}

\pgfplotstableread{
dataset model iter clu pl
cliquering GCNAE 6 1.0 1.0
cliquering GCNAE 8 1.0 1.0
cliquering GCNAE 1 0.5369 1.5397
cliquering GCNAE 7 1.0 1.0
cliquering GCNAE 2 0.9203 1.4257
cliquering GCNAE 9 1.0 1.0
cliquering GCNAE 3 0.9865 1.4809
cliquering GCNAE 4 1.0 1.0
cliquering GCNAE 1 0.5376 1.5429
cliquering GCNAE 5 1.0 1.0
cliquering GCNAE 1 0.5278 1.5495
cliquering GCNAE 2 0.9995 1.9174
cliquering GCNAE 3 1.0 1.0
cliquering GCNAE 1 0.5402 1.535
cliquering GCNAE 10 1.0 1.0
cliquering GCNAE 2 1.0 1.9882
cliquering GCNAE 1 0.5334 1.5427
cliquering GCNAE 2 0.9995 1.9003
cliquering GCNAE 1 0.5371 1.5406
cliquering GCNAE 2 0.9999 1.9889
cliquering GCNAE 1 0.5294 1.5555
cliquering GCNAE 2 0.9568 1.4707
cliquering GCNAE 1 0.5349 1.5399
cliquering GCNAE 2 0.9992 1.88
cliquering GCNAE 2 0.9994 1.9247
cliquering GCNAE 1 0.5354 1.5424
cliquering GCNAE 2 0.9986 1.7119
cliquering GCNAE 1 0.5313 1.5494
cliquering GCNAE 2 0.979 1.4859
cliquering GCNAE 1 0.5384 1.534
cliquering GCNAE 2 0.999 1.8848
cliquering GCNAE 1 0.5364 1.5401
cliquering GCNAE 2 0.9997 1.8961
cliquering GCNAE 1 0.5365 1.5417
cliquering GCNAE 2 0.9998 1.9738
cliquering GCNAE 1 0.5389 1.5416
cliquering GCNAE 2 0.9989 1.8382
cliquering GCNAE 1 0.5363 1.5431
cliquering GCNAE 2 0.9997 1.93
cliquering GCNAE 1 0.5349 1.5418
}{\GCNAEcliqueringAPLCC}

\pgfplotstableread{
dataset model iter clu pl
cliquering BUGGE 1 0.6369 10.489
cliquering BUGGE 10 0.6038 8.8262
cliquering BUGGE 2 0.6276 8.5383
cliquering BUGGE 8 0.607 9.4624
cliquering BUGGE 9 0.6082 9.9484
cliquering BUGGE 1 0.6426 9.3747
cliquering BUGGE 10 0.6059 10.4875
cliquering BUGGE 2 0.6218 8.4229
cliquering BUGGE 3 0.6183 8.9974
cliquering BUGGE 4 0.6149 10.4643
cliquering BUGGE 5 0.6008 9.1786
cliquering BUGGE 6 0.6035 9.3451
cliquering BUGGE 7 0.5914 9.7141
cliquering BUGGE 8 0.5936 8.1971
cliquering BUGGE 2 0.6227 8.0985
cliquering BUGGE 9 0.5999 10.0212
cliquering BUGGE 3 0.6297 9.3273
cliquering BUGGE 1 0.6401 11.7846
cliquering BUGGE 4 0.6246 9.8311
cliquering BUGGE 10 0.6042 8.193
cliquering BUGGE 5 0.6139 9.8626
cliquering BUGGE 6 0.6161 8.581
cliquering BUGGE 7 0.6155 8.9725
cliquering BUGGE 8 0.608 9.226
cliquering BUGGE 9 0.6224 8.8321
cliquering BUGGE 1 0.6455 10.7706
cliquering BUGGE 10 0.5868 9.7981
cliquering BUGGE 2 0.6204 8.7422
cliquering BUGGE 3 0.6111 7.8182
cliquering BUGGE 4 0.5963 8.4641
cliquering BUGGE 5 0.6074 9.3271
cliquering BUGGE 6 0.5999 7.9376
cliquering BUGGE 7 0.5906 8.719
cliquering BUGGE 8 0.6071 8.932
cliquering BUGGE 2 0.6292 8.1992
cliquering BUGGE 9 0.605 9.9862
cliquering BUGGE 3 0.6201 8.5189
cliquering BUGGE 1 0.6456 10.9899
cliquering BUGGE 4 0.6207 8.9363
cliquering BUGGE 10 0.6115 10.0737
}{\BUGGEcliqueringAPLCC}

\pgfplotstableread{
dataset model iter clu pl
cliquering CNRG 1 0.75 250.6251
cliquering CNRG 10 0.75 250.6251
cliquering CNRG 2 0.75 250.6251
cliquering CNRG 8 0.75 250.6251
cliquering CNRG 9 0.75 250.6251
cliquering CNRG 3 0.75 250.6251
cliquering CNRG 4 0.75 250.6251
cliquering CNRG 5 0.75 250.6251
cliquering CNRG 6 0.75 250.6251
cliquering CNRG 7 0.75 250.6251
}{\CNRGcliqueringAPLCC}

\pgfplotstableread{
dataset model iter clu pl
cliquering GraphRNN 1 0.7674 19.997
cliquering GraphRNN 10 0.6286 1.5714
cliquering GraphRNN 2 1.0 1.0
cliquering GraphRNN 8 0.3771 3.0583
cliquering GraphRNN 9 0.3935 4.5343
cliquering GraphRNN 1 0.7653 24.8482
cliquering GraphRNN 10 0.2526 3.269
cliquering GraphRNN 2 0.8667 1.2
cliquering GraphRNN 3 0.5833 1.5806
cliquering GraphRNN 4 0.6462 2.2692
cliquering GraphRNN 5 0.5598 3.6643
cliquering GraphRNN 6 0.4625 1.4643
cliquering GraphRNN 7 0.4333 1.8529
cliquering GraphRNN 8 0.3825 3.8012
cliquering GraphRNN 2 0.6202 4.2857
cliquering GraphRNN 9 0.4875 4.9271
cliquering GraphRNN 3 0.7613 2.2615
cliquering GraphRNN 1 0.7676 20.7357
cliquering GraphRNN 4 0.0 1.0
cliquering GraphRNN 10 0.8333 1.1667
cliquering GraphRNN 5 0.4387 4.11
cliquering GraphRNN 6 0.7 2.3273
cliquering GraphRNN 7 0.471 2.9648
cliquering GraphRNN 8 0.2727 2.4727
cliquering GraphRNN 9 0.3722 3.0095
cliquering GraphRNN 1 0.7669 20.0823
cliquering GraphRNN 10 0.1889 3.619
cliquering GraphRNN 3 0.7463 2.0682
cliquering GraphRNN 4 0.8 1.3
cliquering GraphRNN 5 0.4092 4.9581
cliquering GraphRNN 6 1.0 1.0
cliquering GraphRNN 7 0.4276 3.2163
cliquering GraphRNN 8 0.8333 1.1667
cliquering GraphRNN 9 0.3172 6.0784
cliquering GraphRNN 3 0.6583 2.823
cliquering GraphRNN 1 0.7669 19.2628
cliquering GraphRNN 4 0.5815 1.8333
cliquering GraphRNN 10 0.5333 1.5
cliquering GraphRNN 5 0.5276 3.3243
cliquering GraphRNN 6 0.3824 2.8824
}{\GraphRNNcliqueringAPLCC}

\pgfplotstableread{
dataset model iter clu pl
cliquering Kronecker 1 0.0044 4.0808
cliquering Kronecker 2 0.0044 3.1954
cliquering Kronecker 1 0.0028 3.9728
cliquering Kronecker 10 0.8113 1.1966
cliquering Kronecker 10 0.8213 1.1858
cliquering Kronecker 3 0.0112 2.7164
cliquering Kronecker 4 0.028 2.2471
cliquering Kronecker 5 0.0601 1.9596
cliquering Kronecker 2 0.0044 3.202
cliquering Kronecker 3 0.0111 2.7067
cliquering Kronecker 4 0.028 2.2343
cliquering Kronecker 5 0.0616 1.9578
cliquering Kronecker 2 0.0048 3.1282
cliquering Kronecker 6 0.1236 1.8953
cliquering Kronecker 3 0.0127 2.6683
cliquering Kronecker 7 0.2362 1.7942
cliquering Kronecker 4 0.0315 2.1641
cliquering Kronecker 8 0.4303 1.6077
cliquering Kronecker 5 0.0675 1.9461
cliquering Kronecker 6 0.1355 1.8837
cliquering Kronecker 1 0.0028 3.9794
cliquering Kronecker 7 0.2375 1.7911
cliquering Kronecker 10 0.8094 1.1988
cliquering Kronecker 8 0.4336 1.6024
cliquering Kronecker 9 0.7395 1.2748
cliquering Kronecker 1 0.0026 4.0244
cliquering Kronecker 10 0.8061 1.2025
cliquering Kronecker 2 0.0047 3.1289
cliquering Kronecker 2 0.0046 3.1591
cliquering Kronecker 3 0.0128 2.666
cliquering Kronecker 3 0.0123 2.6895
cliquering Kronecker 4 0.0312 2.1869
cliquering Kronecker 4 0.0302 2.207
cliquering Kronecker 5 0.067 1.9502
cliquering Kronecker 5 0.0648 1.9537
cliquering Kronecker 6 0.1336 1.8879
cliquering Kronecker 6 0.1292 1.8915
cliquering Kronecker 7 0.2372 1.7949
cliquering Kronecker 7 0.2313 1.8006
cliquering Kronecker 8 0.4064 1.634
}{\KroneckercliqueringAPLCC}

\pgfplotstableread{
dataset model iter clu pl
cliquering SBM 1 0.0247 24.109
cliquering SBM 10 0.0112 8.4098
cliquering SBM 2 0.0238 16.8979
cliquering SBM 8 0.0156 11.6502
cliquering SBM 9 0.0117 8.7175
cliquering SBM 1 0.0334 10.9393
cliquering SBM 10 0.0128 10.62
cliquering SBM 2 0.0233 15.6594
cliquering SBM 3 0.0216 9.7149
cliquering SBM 4 0.0189 14.4801
cliquering SBM 5 0.0146 12.3456
cliquering SBM 6 0.0156 12.4127
cliquering SBM 7 0.0156 8.4389
cliquering SBM 8 0.0193 8.894
cliquering SBM 2 0.0173 9.9262
cliquering SBM 9 0.0139 10.0388
cliquering SBM 3 0.0196 5.8329
cliquering SBM 1 0.0239 18.626
cliquering SBM 4 0.0225 5.6538
cliquering SBM 10 0.0188 7.7829
cliquering SBM 5 0.0196 5.503
cliquering SBM 6 0.0185 5.3879
cliquering SBM 7 0.0178 8.1353
cliquering SBM 8 0.014 6.8798
cliquering SBM 9 0.0153 7.8304
cliquering SBM 1 0.0166 15.9278
cliquering SBM 10 0.0173 6.8748
cliquering SBM 2 0.0214 16.208
cliquering SBM 3 0.0213 12.9484
cliquering SBM 4 0.0187 9.1056
cliquering SBM 5 0.0163 10.3504
cliquering SBM 6 0.0147 13.2517
cliquering SBM 7 0.0147 8.1543
cliquering SBM 8 0.0152 8.1148
cliquering SBM 2 0.0231 12.0325
cliquering SBM 9 0.0178 7.8864
cliquering SBM 3 0.0219 7.97
cliquering SBM 1 0.024 17.6393
cliquering SBM 4 0.0171 7.6237
cliquering SBM 10 0.0158 9.175
}{\SBMcliqueringAPLCC}

\pgfplotstableread{
dataset model iter clu pl
cliquering ErdosRenyi 1 0.0025 6.2167
cliquering ErdosRenyi 10 0.0005 6.3374
cliquering ErdosRenyi 2 0.0008 6.181
cliquering ErdosRenyi 8 0.0011 6.2395
cliquering ErdosRenyi 9 0.0024 6.3937
cliquering ErdosRenyi 1 0.0018 6.1242
cliquering ErdosRenyi 10 0.0009 5.9213
cliquering ErdosRenyi 2 0.0018 6.0966
cliquering ErdosRenyi 3 0.0009 6.0854
cliquering ErdosRenyi 4 0.0021 6.2025
cliquering ErdosRenyi 5 0.0016 6.1269
cliquering ErdosRenyi 6 0.0019 6.1692
cliquering ErdosRenyi 7 0.0004 6.259
cliquering ErdosRenyi 8 0.0012 6.3507
cliquering ErdosRenyi 2 0.0021 6.0054
cliquering ErdosRenyi 9 0.0006 6.4213
cliquering ErdosRenyi 3 0.0022 6.0384
cliquering ErdosRenyi 1 0.0019 6.2286
cliquering ErdosRenyi 4 0.0011 6.018
cliquering ErdosRenyi 10 0.0023 6.2505
cliquering ErdosRenyi 5 0.0018 5.9082
cliquering ErdosRenyi 6 0.0011 5.859
cliquering ErdosRenyi 7 0.0015 5.8699
cliquering ErdosRenyi 8 0.0013 5.9042
cliquering ErdosRenyi 9 0.003 5.9274
cliquering ErdosRenyi 1 0.0001 6.1282
cliquering ErdosRenyi 10 0.0009 6.2997
cliquering ErdosRenyi 2 0.001 6.2264
cliquering ErdosRenyi 3 0.0016 6.2007
cliquering ErdosRenyi 4 0.0008 6.1595
cliquering ErdosRenyi 5 0.0029 6.0136
cliquering ErdosRenyi 6 0.0008 6.1714
cliquering ErdosRenyi 7 0.0017 6.0605
cliquering ErdosRenyi 8 0.0012 6.1575
cliquering ErdosRenyi 2 0.0028 6.1625
cliquering ErdosRenyi 9 0.0038 6.1738
cliquering ErdosRenyi 3 0.0011 6.2231
cliquering ErdosRenyi 1 0.0005 6.161
cliquering ErdosRenyi 4 0.0016 6.1649
cliquering ErdosRenyi 10 0.0015 6.4492
}{\ErdosRenyicliqueringAPLCC}

\pgfplotstableread{
dataset model iter clu pl
cliquering ChungLu 1 0.0011 7.1329
cliquering ChungLu 10 0.0008 7.193
cliquering ChungLu 2 0.0014 7.1378
cliquering ChungLu 8 0.0006 7.1885
cliquering ChungLu 9 0.0013 7.1967
cliquering ChungLu 1 0.0007 7.1337
cliquering ChungLu 10 0.001 7.1803
cliquering ChungLu 2 0.0007 7.1425
cliquering ChungLu 3 0.0004 7.1377
cliquering ChungLu 4 0.001 7.1456
cliquering ChungLu 5 0.0013 7.1492
cliquering ChungLu 6 0.0007 7.1529
cliquering ChungLu 7 0.0003 7.1616
cliquering ChungLu 8 0.0015 7.1795
cliquering ChungLu 2 0.0012 7.1415
cliquering ChungLu 9 0.0006 7.1913
cliquering ChungLu 3 0.0007 7.1553
cliquering ChungLu 1 0.0011 7.1372
cliquering ChungLu 4 0.0006 7.1542
cliquering ChungLu 10 0.0007 7.1796
cliquering ChungLu 5 0.0004 7.1492
cliquering ChungLu 6 0.0008 7.1468
cliquering ChungLu 7 0.0015 7.1737
cliquering ChungLu 8 0.0007 7.1702
cliquering ChungLu 9 0.0011 7.1825
cliquering ChungLu 1 0.0008 7.1395
cliquering ChungLu 10 0.0006 7.2091
cliquering ChungLu 2 0.0007 7.1401
cliquering ChungLu 3 0.0019 7.1484
cliquering ChungLu 4 0.0014 7.1495
cliquering ChungLu 5 0.0005 7.1453
cliquering ChungLu 6 0.0007 7.1613
cliquering ChungLu 7 0.0007 7.174
cliquering ChungLu 8 0.0 7.1664
cliquering ChungLu 2 0.0013 7.1562
cliquering ChungLu 9 0.0011 7.1671
cliquering ChungLu 3 0.0007 7.1446
cliquering ChungLu 1 0.0014 7.1478
cliquering ChungLu 4 0.0003 7.1542
cliquering ChungLu 10 0.0011 7.2055
}{\ChungLucliqueringAPLCC}

\pgfplotstableread{
dataset model iter clu pl
cliquering BTER 1 0.7635 8.7524
cliquering BTER 10 0.7998 10.2896
cliquering BTER 2 0.742 8.1653
cliquering BTER 8 0.7536 8.54
cliquering BTER 9 0.7536 8.7072
cliquering BTER 1 0.7493 8.4852
cliquering BTER 10 0.7209 7.9832
cliquering BTER 2 0.7705 8.9239
cliquering BTER 3 0.7797 8.8248
cliquering BTER 4 0.765 8.7553
cliquering BTER 5 0.7747 8.8018
cliquering BTER 6 0.7875 9.0435
cliquering BTER 7 0.7797 8.8396
cliquering BTER 8 0.7832 8.9193
cliquering BTER 2 0.7457 8.3381
cliquering BTER 9 0.7781 9.6087
cliquering BTER 3 0.7402 8.2423
cliquering BTER 1 0.7597 8.7478
cliquering BTER 4 0.7365 8.1928
cliquering BTER 10 0.7187 8.5365
cliquering BTER 5 0.742 8.1914
cliquering BTER 6 0.7287 8.1951
cliquering BTER 7 0.7275 8.0482
cliquering BTER 8 0.735 8.1306
cliquering BTER 9 0.728 8.1022
cliquering BTER 1 0.746 8.5068
cliquering BTER 10 0.7059 8.62
cliquering BTER 2 0.764 8.9892
cliquering BTER 3 0.7453 8.5923
cliquering BTER 4 0.7405 8.501
cliquering BTER 5 0.746 8.0846
cliquering BTER 6 0.7479 8.5603
cliquering BTER 7 0.7445 8.5182
cliquering BTER 8 0.7527 8.526
cliquering BTER 2 0.7532 8.4626
cliquering BTER 9 0.7456 8.9993
cliquering BTER 3 0.76 8.5348
cliquering BTER 1 0.7416 8.6984
cliquering BTER 4 0.7592 8.6797
cliquering BTER 10 0.7602 8.8457
}{\BTERcliqueringAPLCC}

\pgfplotstableread{
dataset model iter clu pl
cliquering LinearAE 1 0.5574 1.506
cliquering LinearAE 10 0.6691 1.5042
cliquering LinearAE 2 0.5793 1.5027
cliquering LinearAE 8 0.6587 1.5006
cliquering LinearAE 9 0.6662 1.5008
cliquering LinearAE 1 0.5592 1.5039
cliquering LinearAE 10 0.7854 1.6219
cliquering LinearAE 2 0.5771 1.505
cliquering LinearAE 3 0.6315 1.5024
cliquering LinearAE 4 0.6494 1.5014
cliquering LinearAE 5 0.6506 1.5013
cliquering LinearAE 6 0.6524 1.5014
cliquering LinearAE 7 0.6553 1.5014
cliquering LinearAE 8 0.6595 1.5012
cliquering LinearAE 2 0.5848 1.5026
cliquering LinearAE 9 0.6646 1.5014
cliquering LinearAE 3 0.6584 1.5003
cliquering LinearAE 1 0.558 1.5055
cliquering LinearAE 4 0.6959 1.5008
cliquering LinearAE 10 0.7073 1.5275
cliquering LinearAE 5 0.6994 1.5007
cliquering LinearAE 6 0.7064 1.5005
cliquering LinearAE 7 0.7149 1.5014
cliquering LinearAE 8 0.7577 1.5096
cliquering LinearAE 9 0.7806 1.5674
cliquering LinearAE 1 0.5591 1.5038
cliquering LinearAE 10 0.6686 1.5008
cliquering LinearAE 2 0.5794 1.5035
cliquering LinearAE 3 0.6176 1.5017
cliquering LinearAE 4 0.6404 1.5012
cliquering LinearAE 5 0.6602 1.501
cliquering LinearAE 6 0.6859 1.5009
cliquering LinearAE 7 0.6895 1.5007
cliquering LinearAE 8 0.6957 1.501
cliquering LinearAE 2 0.5769 1.5024
cliquering LinearAE 9 0.7024 1.5063
cliquering LinearAE 3 0.6217 1.5014
cliquering LinearAE 1 0.5589 1.5045
cliquering LinearAE 4 0.6329 1.5007
cliquering LinearAE 10 0.6891 1.5007
}{\LinearAEcliqueringAPLCC}

\pgfplotstableread{
dataset model iter clu pl
}{\HRGcliqueringAPLCC}

\pgfplotstableread{
dataset model iter clu pl
cliquering NetGAN 5 0.0953 21.4512
cliquering NetGAN 6 0.1568 23.2378
cliquering NetGAN 1 0.1872 9.8512
cliquering NetGAN 2 0.128 13.325
cliquering NetGAN 3 0.1028 25.321
cliquering NetGAN 4 0.0999 20.9065
}{\NetGANcliqueringAPLCC}


\pgfplotstableread{
dataset model iter clu pl
cliquering Original 0 0.75 250.6251
}{\OriginalcliqueringAPLCC}

==> data/chess_netlsd.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BTER	1	0.4691383	0.4464550	0.4918217
BTER	2	0.4416110	0.4113473	0.4718748
BTER	3	0.4335292	0.4027210	0.4643373
BTER	4	0.4494987	0.4219166	0.4770808
BTER	5	0.4311961	0.3963789	0.4660133
BTER	6	0.4139614	0.3794804	0.4484424
BTER	7	0.4369853	0.4068494	0.4671212
BTER	8	0.4429276	0.4111455	0.4747097
BTER	9	0.3937384	0.3536257	0.4338511
BTER	10	0.4174780	0.3838930	0.4510630
BTER	11	0.4143033	0.3781438	0.4504627
BTER	12	0.4437988	0.4141475	0.4734500
BTER	13	0.4319830	0.4012215	0.4627445
BTER	14	0.3840805	0.3454029	0.4227581
BTER	15	0.3827536	0.3432535	0.4222537
BTER	16	0.3932985	0.3542199	0.4323770
BTER	17	0.3713244	0.3368551	0.4057937
BTER	18	0.3694630	0.3311740	0.4077520
BTER	19	0.4059311	0.3699414	0.4419208
BTER	20	0.4039999	0.3690824	0.4389175
}{\chessnetlsdBTER}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BUGGE	1	0.2836761	0.2833919	0.2839603
BUGGE	2	0.2844965	0.2841678	0.2848253
BUGGE	3	0.2827684	0.2824719	0.2830648
BUGGE	4	0.2816016	0.2812416	0.2819617
BUGGE	5	0.2810848	0.2807602	0.2814094
BUGGE	6	0.2805911	0.2802396	0.2809425
BUGGE	7	0.2804572	0.2800851	0.2808294
BUGGE	8	0.2804065	0.2800269	0.2807860
BUGGE	9	0.2804606	0.2801070	0.2808143
BUGGE	10	0.2802628	0.2799262	0.2805994
BUGGE	11	0.2805984	0.2802192	0.2809776
BUGGE	12	0.2805347	0.2802372	0.2808322
BUGGE	13	0.2806830	0.2803343	0.2810316
BUGGE	14	0.2807102	0.2803999	0.2810204
BUGGE	15	0.2809565	0.2806228	0.2812902
BUGGE	16	0.2807018	0.2803353	0.2810684
BUGGE	17	0.2807722	0.2804597	0.2810847
BUGGE	18	0.2807250	0.2803126	0.2811373
BUGGE	19	0.2811576	0.2807903	0.2815249
BUGGE	20	0.2811011	0.2807384	0.2814638
}{\chessnetlsdBUGGE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Chung-Lu	1	0.3349772	0.3271081	0.3428462
Chung-Lu	2	0.3281831	0.3198253	0.3365409
Chung-Lu	3	0.3366065	0.3295784	0.3436346
Chung-Lu	4	0.3235403	0.3141152	0.3329654
Chung-Lu	5	0.3262831	0.3172811	0.3352850
Chung-Lu	6	0.3326350	0.3249401	0.3403298
Chung-Lu	7	0.3298335	0.3215642	0.3381029
Chung-Lu	8	0.3166121	0.3058323	0.3273918
Chung-Lu	9	0.3228299	0.3138540	0.3318058
Chung-Lu	10	0.3125960	0.3017962	0.3233959
Chung-Lu	11	0.3166402	0.3081844	0.3250961
Chung-Lu	12	0.3109251	0.3004254	0.3214248
Chung-Lu	13	0.3097154	0.2982040	0.3212269
Chung-Lu	14	0.3097590	0.3002425	0.3192755
Chung-Lu	15	0.3138962	0.3034903	0.3243021
Chung-Lu	16	0.3133427	0.3040946	0.3225908
Chung-Lu	17	0.3067005	0.2968755	0.3165256
Chung-Lu	18	0.3046930	0.2943437	0.3150424
Chung-Lu	19	0.2950021	0.2832173	0.3067870
Chung-Lu	20	0.3036828	0.2939869	0.3133787
}{\chessnetlsdCL}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CNRG	1	0.0351210	0.0286073	0.0416348
CNRG	2	0.0537529	0.0464733	0.0610325
CNRG	3	0.0672910	0.0566793	0.0779028
CNRG	4	0.0811301	0.0695857	0.0926745
CNRG	5	0.1025166	0.0879845	0.1170487
CNRG	6	0.1224335	0.1067908	0.1380762
CNRG	7	0.1369006	0.1199425	0.1538587
CNRG	8	0.1545331	0.1385057	0.1705605
CNRG	9	0.1664231	0.1502977	0.1825485
CNRG	10	0.1781651	0.1604862	0.1958440
CNRG	11	0.1845454	0.1651448	0.2039461
CNRG	12	0.2006336	0.1817705	0.2194966
CNRG	13	0.2227740	0.2022455	0.2433026
CNRG	14	0.2401611	0.2181724	0.2621498
CNRG	15	0.2365824	0.2124554	0.2607094
CNRG	16	0.2633873	0.2407076	0.2860669
CNRG	17	0.2732958	0.2507188	0.2958727
CNRG	18	0.2812043	0.2577219	0.3046867
CNRG	19	0.2820062	0.2579735	0.3060388
CNRG	20	0.2890190	0.2635908	0.3144472
}{\chessnetlsdCNRG}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Erdos-Renyi	1	0.4451901	0.4449707	0.4454096
Erdos-Renyi	2	0.4450937	0.4448068	0.4453805
Erdos-Renyi	3	0.4449436	0.4445913	0.4452960
Erdos-Renyi	4	0.4449657	0.4446053	0.4453262
Erdos-Renyi	5	0.4449471	0.4445576	0.4453367
Erdos-Renyi	6	0.4451704	0.4447511	0.4455897
Erdos-Renyi	7	0.4451161	0.4446664	0.4455659
Erdos-Renyi	8	0.4451551	0.4446575	0.4456527
Erdos-Renyi	9	0.4451948	0.4446757	0.4457139
Erdos-Renyi	10	0.4452542	0.4447270	0.4457813
Erdos-Renyi	11	0.4452919	0.4446818	0.4459021
Erdos-Renyi	12	0.4452420	0.4446744	0.4458097
Erdos-Renyi	13	0.4452257	0.4446171	0.4458343
Erdos-Renyi	14	0.4452417	0.4446072	0.4458763
Erdos-Renyi	15	0.4451780	0.4445257	0.4458302
Erdos-Renyi	16	0.4452884	0.4446756	0.4459013
Erdos-Renyi	17	0.4453701	0.4447291	0.4460111
Erdos-Renyi	18	0.4453182	0.4446265	0.4460099
Erdos-Renyi	19	0.4452194	0.4445332	0.4459057
Erdos-Renyi	20	0.4453356	0.4446349	0.4460363
}{\chessnetlsdER}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\chessnetlsdHRG}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\chessnetlsdKron}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\chessnetlsdNetGAN}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
SBM	1	0.1938594	0.1620512	0.2256675
SBM	2	0.1746516	0.1545135	0.1947898
SBM	3	0.1711401	0.1620326	0.1802476
SBM	4	0.1741210	0.1644730	0.1837689
SBM	5	0.1788829	0.1703721	0.1873938
SBM	6	0.1766801	0.1678226	0.1855377
SBM	7	0.1740189	0.1654108	0.1826271
SBM	8	0.1792230	0.1694356	0.1890103
SBM	9	0.1868101	0.1777710	0.1958491
SBM	10	0.1878421	0.1779431	0.1977411
SBM	11	0.1867962	0.1747698	0.1988226
SBM	12	0.1912931	0.1816082	0.2009781
SBM	13	0.1875747	0.1774431	0.1977064
SBM	14	0.1879078	0.1786145	0.1972011
SBM	15	0.1870489	0.1757396	0.1983583
SBM	16	0.1953634	0.1856233	0.2051035
SBM	17	0.1963962	0.1866141	0.2061782
SBM	18	0.1897846	0.1802886	0.1992806
SBM	19	0.1974726	0.1883276	0.2066175
SBM	20	0.1868071	0.1761552	0.1974590
}{\chessnetlsdSBM}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\chessnetlsdGCNAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\chessnetlsdGCNVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\chessnetlsdLinearAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\chessnetlsdLinearVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\chessnetlsdDeepGCNAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\chessnetlsdDeepGCNVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\chessnetlsdGraphRNN}

==> data/clique_ring_degree_js.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\cliqueringdegree}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BTER	1	0.1131183571227359	0.03871047032334066	0.1875262439221311
BTER	2	0.2120969196051298	0.11908706110588575	0.3051067781043738
BTER	3	0.32521520603154364	0.22405841645604174	0.4263719956070454
BTER	4	0.3817743845929116	0.28061759175966283	0.4829311774261602
BTER	5	0.46661315243496354	0.37046726844897543	0.5627590364209515
BTER	6	0.5231723309963315	0.43414531612699514	0.6121993458656677
BTER	7	0.5938713041980415	0.5194634262562606	0.6682791821398221
BTER	8	0.6080110988383834	0.5375851788039203	0.6784370188728464
BTER	9	0.6504304827594093	0.5953676948904022	0.7054932706284162
BTER	10	0.6928499373767574	0.6644349562467629	0.7212649185067519
BTER	11	0.6928499373767574	0.6644349562467629	0.7212649185067519
BTER	12	0.712846526746602	0.7010768571047066	0.724616196388497
BTER	13	0.712846526746602	0.7010768571047066	0.724616196388497
BTER	14	0.712846526746602	0.7010768571047066	0.724616196388497
BTER	15	0.712846526746602	0.7010768571047066	0.724616196388497
BTER	16	0.712846526746602	0.7010768571047066	0.724616196388497
BTER	17	0.712846526746602	0.7010768571047066	0.724616196388497
BTER	18	0.7187033214761044	0.7022292157253793	0.7351774272268294
BTER	19	0.724560116205607	0.7045948185514229	0.7445254138597911
BTER	20	0.724560116205607	0.7045948185514229	0.7445254138597911
}{\cliqueringdegreeBTER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BUGGE	1	0.9995932050484452	0.9995803368268364	0.9996060732700544
BUGGE	2	0.999376776264469	0.9993606362060022	0.9993929163229364
BUGGE	3	0.9993680901784695	0.9993516809740844	0.9993844993828555
BUGGE	4	0.9993627989756964	0.999345883726253	0.9993797142251399
BUGGE	5	0.9993579062711632	0.999342044257751	0.9993737682845756
BUGGE	6	0.9993543119406902	0.9993387964956487	0.999369827385732
BUGGE	7	0.9993504186619486	0.9993343454197214	0.9993664919041756
BUGGE	8	0.9993475236316948	0.9993311439716621	0.9993639032917279
BUGGE	9	0.9993438302387067	0.9993266957461963	0.999360964731217
BUGGE	10	0.9995426555115046	0.9995295328310602	0.9995557781919492
BUGGE	11	0.9995122894861581	0.9994990797092855	0.9995254992630302
BUGGE	12	0.9994904164357551	0.999475656577002	0.9995051762945086
BUGGE	13	0.9994691432197397	0.9994544520239987	0.999483834415481
BUGGE	14	0.9994503689247095	0.999434076341107	0.9994666615083122
BUGGE	15	0.9994402832265884	0.9994231035588995	0.9994574628942775
BUGGE	16	0.9994229063094319	0.999408022388664	0.9994377902301997
BUGGE	17	0.9994155170459754	0.9994004953157815	0.9994305387761694
BUGGE	18	0.9994093254794607	0.9993954940499571	0.9994231569089657
BUGGE	19	0.9993986426305399	0.9993825256695451	0.9994147595915354
BUGGE	20	0.9993738809618229	0.9993575083396682	0.9993902535839785
}{\cliqueringdegreeBUGGE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CNRG	1	0.0	nan	nan
CNRG	2	0.0	nan	nan
CNRG	3	0.0	nan	nan
CNRG	4	0.0	nan	nan
CNRG	5	0.0	nan	nan
CNRG	6	0.0	nan	nan
CNRG	7	0.0	nan	nan
CNRG	8	0.0	nan	nan
CNRG	9	0.0	nan	nan
CNRG	10	0.0	nan	nan
CNRG	11	0.0	nan	nan
CNRG	12	0.0	nan	nan
CNRG	13	0.0	nan	nan
CNRG	14	0.0	nan	nan
CNRG	15	0.0	nan	nan
CNRG	16	0.0	nan	nan
CNRG	17	0.0	nan	nan
CNRG	18	0.0	nan	nan
CNRG	19	0.0	nan	nan
CNRG	20	0.0	nan	nan
}{\cliqueringdegreeCNRG}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CL	1	0.7241426797579272	0.645304374517908	0.8029809849979467
CL	2	0.8768349532029898	0.8353414493648669	0.9183284570411122
CL	3	0.9354036074612355	0.900577840124169	0.9702293747983027
CL	4	0.9705447414503107	0.9453237546205993	0.9957657282800232
CL	5	0.9822584723019598	0.9622929626521544	1.0022239819517667
CL	6	0.9881153377277845	0.9716410565515421	1.0045896189040282
CL	7	0.9881153377277845	0.9716410565515421	1.0045896189040282
CL	8	0.993972203153609	0.9822024078368278	1.0057419984703917
CL	9	0.993972203153609	0.9822024078368278	1.0057419984703917
CL	10	0.9939726737627226	0.9822030041208282	1.0057423434046187
CL	11	0.9998294684922251	0.999829468492226	0.999829468492226
CL	12	0.9998294684922251	0.999829468492226	0.999829468492226
CL	13	0.9998294684922251	0.999829468492226	0.999829468492226
CL	14	0.9998294684922251	0.999829468492226	0.999829468492226
CL	15	0.9998293685140273	0.9998291676003177	0.9998295694277386
CL	16	0.9998292685358294	0.9998289873152171	0.9998295497564433
CL	17	0.9998292685358294	0.9998289873152171	0.9998295497564433
CL	18	0.9998291685576315	0.999828827740757	0.9998295093745078
CL	19	0.9998290685794337	0.9998286792471252	0.9998294579117437
CL	20	0.9998290685794337	0.9998286792471252	0.9998294579117437
}{\cliqueringdegreeCL}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
ER	1	0.9997875799650414	0.9997865496102218	0.9997886103198605
ER	2	0.9997783831898792	0.9997772249245245	0.9997795414552328
ER	3	0.9997781832619722	0.9997770421892265	0.9997793243347175
ER	4	0.9997778833708619	0.9997767557296743	0.9997790110120491
ER	5	0.9997776834459537	0.9997765085917404	0.9997788583001667
ER	6	0.999777383557842	0.9997761629784104	0.9997786041372724
ER	7	0.999777383557842	0.9997761629784104	0.9997786041372724
ER	8	0.9997769837035279	0.9997757917996594	0.9997781756073957
ER	9	0.9997769837035279	0.9997757917996594	0.9997781756073957
ER	10	0.9997842810923614	0.999783208837378	0.9997853533473441
ER	11	0.9997830815099288	0.999782006188154	0.9997841568317029
ER	12	0.9997826816526164	0.9997815423670718	0.9997838209381603
ER	13	0.9997819819011946	0.9997807899794503	0.9997831738229389
ER	14	0.9997809822556644	0.9997797903396713	0.9997821741716569
ER	15	0.999780782330756	0.9997795050289682	0.9997820596325437
ER	16	0.9997800825808337	0.999778810773019	0.9997813543886485
ER	17	0.9997796827220222	0.9997784665264607	0.999780898917583
ER	18	0.9997793828354093	0.9997780524808706	0.9997807131899477
ER	19	0.9997790829398013	0.9997778373100221	0.9997803285695794
ER	20	0.9997781832619722	0.9997770421892265	0.9997793243347175
}{\cliqueringdegreeER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GCNAE	1	0.9986027923051806	0.9985275323387177	0.9986780522716439
GCNAE	2	0.9984998790445094	0.9984026762924261	0.998597081796593
GCNAE	3	0.9984807287689496	0.9983659148487186	0.9985955426891803
GCNAE	4	0.9984807287689496	0.9983659148487186	0.9985955426891803
GCNAE	5	0.9984807287689496	0.9983659148487186	0.9985955426891803
GCNAE	6	0.9984807287689496	0.9983659148487186	0.9985955426891803
GCNAE	7	0.9984807287689496	0.9983659148487186	0.9985955426891803
GCNAE	8	0.9984998790445097	0.9984026762924261	0.998597081796593
GCNAE	9	0.9984998790445097	0.9984026762924261	0.998597081796593
GCNAE	10	0.9986001025373694	0.9985249413110047	0.9986752637637348
GCNAE	11	0.9986001025373694	0.9985249413110047	0.9986752637637348
GCNAE	12	0.9986001025373694	0.9985249413110047	0.9986752637637348
GCNAE	13	0.9986001025373694	0.9985249413110047	0.9986752637637348
GCNAE	14	0.9986001025373694	0.9985249413110047	0.9986752637637348
GCNAE	15	0.9986598213161834	0.9986072810232548	0.9987123616091126
GCNAE	16	0.9986598213161834	0.9986072810232548	0.9987123616091126
GCNAE	17	0.9986598213161834	0.9986072810232548	0.9987123616091126
GCNAE	18	0.9986598213161834	0.9986072810232548	0.9987123616091126
GCNAE	19	0.9986598213161834	0.9986072810232548	0.9987123616091126
GCNAE	20	0.9984810260199244	0.9983665635905791	0.9985954884492695
}{\cliqueringdegreeGCNAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GraphRNN	1	0.8251218308002093	0.7616300429531332	0.8886136186472849
GraphRNN	2	0.5368868412090727	0.4214854270976464	0.6522882553204983
GraphRNN	3	0.8061267900977823	0.7200552443495427	0.8921983358460217
GraphRNN	4	0.7641244950076966	0.6962611584521852	0.8319878315632077
GraphRNN	5	0.9822460095066947	0.9622807201038783	1.0022112989095102
GraphRNN	6	0.8134039018245202	0.7504333140401342	0.8763744896089056
GraphRNN	7	0.9881022165158935	0.9716280828218875	1.0045763502098988
GraphRNN	8	0.8943934874666045	0.8540403615428491	0.9347466133903595
GraphRNN	9	0.9998151718243673	0.9998142637677064	0.9998160798810279
GraphRNN	10	0.9271118610132676	0.8772699931321004	0.9769537288944339
GraphRNN	11	0.9998180711021328	0.9998171616780182	0.9998189805262457
GraphRNN	12	0.9236793991207383	0.8868038344725776	0.9605549637688985
GraphRNN	13	0.9998146719513724	0.999813766166393	0.9998155777363519
GraphRNN	14	0.9295332410348516	0.8936288489644186	0.9654376331052845
GraphRNN	15	0.9998141720783775	0.9998132916587034	0.9998150524980521
GraphRNN	16	0.9212500361612715	0.8707275107038625	0.9717725616186811
GraphRNN	17	0.993957294524845	0.9821876757185414	1.005726913331149
GraphRNN	18	0.9505338362076451	0.9041193184087991	0.9969483540064915
GraphRNN	19	0.9763870203530811	0.9535795997519404	0.9991944409542223
GraphRNN	20	0.9295326704687159	0.8936283229272763	0.9654370180101555
}{\cliqueringdegreeGraphRNN}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Kron	1	0.9996232455284775	0.9993502673835067	0.9998962236734484
Kron	2	0.7417830055942954	0.668237917089911	0.8153280940986799
Kron	3	0.8632500584344569	0.7995573606944649	0.9269427561744495
Kron	4	0.9961517589574145	0.9960013515971597	0.9963021663176685
Kron	5	0.9956428176637085	0.9954929410047609	0.9957926943226562
Kron	6	0.9947892198116202	0.9946407489009472	0.9949376907222931
Kron	7	0.9935416890131176	0.9934220421280952	0.9936613358981391
Kron	8	0.9917575205320109	0.9916498922633686	0.9918651488006526
Kron	9	0.9907044494407745	0.9906080678035633	0.990800831077986
Kron	10	0.9972854391444872	0.997106832188873	0.9974640461001012
Kron	11	0.9970036114803769	0.9968360307158334	0.9971711922449201
Kron	12	0.9969097254118708	0.996745417146053	0.997074033677688
Kron	13	0.9968413333718301	0.996679750574125	0.9970029161695353
Kron	14	0.9967891079924197	0.9966295021637696	0.9969487138210692
Kron	15	0.9968536638215637	0.9968149358895733	0.9968923917535537
Kron	16	0.996814211125182	0.9967911606780046	0.9968372615723587
Kron	17	0.9967890530961586	0.9967591589382141	0.9968189472541031
Kron	18	0.9967660615913296	0.9967449185585858	0.9967872046240737
Kron	19	0.996745951132739	0.9967266005054602	0.9967653017600173
Kron	20	0.996568600508285	0.9964181135975178	0.9967190874190525
}{\cliqueringdegreeKron}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
LinearAE	1	0.9991371351661762	0.9991298678871784	0.9991444024451731
LinearAE	2	0.9990612190828085	0.9990500806355489	0.999072357530068
LinearAE	3	0.999033390502737	0.9990219295444815	0.999044851460992
LinearAE	4	0.9990228185889759	0.9990104530769749	0.9990351841009769
LinearAE	5	0.9990176329718092	0.9990038515991136	0.9990314143445048
LinearAE	6	0.9990134443762393	0.9989991289422675	0.9990277598102109
LinearAE	7	0.9990114499075378	0.9989967331535016	0.999026166661574
LinearAE	8	0.9990118495495542	0.9989958689619249	0.9990278301371833
LinearAE	9	0.9990113509454395	0.9989952593661329	0.9990274425247454
LinearAE	10	0.9991034166341527	0.9990896434954288	0.9991171897728766
LinearAE	11	0.999097530844336	0.9990836095667317	0.9991114521219395
LinearAE	12	0.9990925432604701	0.9990779378601715	0.9991071486607683
LinearAE	13	0.9990917452295353	0.9990770790126502	0.9991064114464199
LinearAE	14	0.9990903487317964	0.9990754807675619	0.9991052166960306
LinearAE	15	0.9990964389118533	0.9990742692322776	0.9991186085914281
LinearAE	16	0.9990924481869007	0.999070755832644	0.9991141405411569
LinearAE	17	0.9990915508609655	0.9990692410364304	0.9991138606855001
LinearAE	18	0.9990898548360642	0.9990677275102882	0.9991119821618395
LinearAE	19	0.9990891558276186	0.9990679261663162	0.9991103854889205
LinearAE	20	0.9990486515174111	0.9990362795552091	0.9990610234796128
}{\cliqueringdegreeLinearAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
NetGAN	1	0.9997894793123883	nan	nan
NetGAN	2	0.9997794827671285	nan	nan
NetGAN	3	0.9997794827671285	nan	nan
NetGAN	4	0.9997794827671285	nan	nan
NetGAN	5	0.9998044746925294	nan	nan
NetGAN	6	0.9998044746925294	nan	nan
}{\cliqueringdegreeNetGAN}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
SBM	1	0.9997872800784284	0.99978595995769	0.9997886001991666
SBM	2	0.9997738848681998	0.9997724895772	0.999775280159199
SBM	3	0.9997732851009712	0.9997717785656622	0.9997747916362795
SBM	4	0.9997731851392666	0.9997716717862111	0.9997746984923219
SBM	5	0.9997730851760629	0.9997715929211923	0.9997745774309328
SBM	6	0.9997725853615436	0.9997711827195228	0.9997739880035639
SBM	7	0.9997723854366353	0.999771006480029	0.9997737643932413
SBM	8	0.9997725853555468	0.9997713055116568	0.9997738651994366
SBM	9	0.9997722854704334	0.9997709969686879	0.9997735739721783
SBM	10	0.999782081877892	0.9997806401033831	0.9997835236523995
SBM	11	0.9997804824471425	0.9997790191348234	0.99978194575946
SBM	12	0.9997788830283867	0.9997773206454025	0.9997804454113693
SBM	13	0.9997779833520565	0.9997764852960563	0.9997794814080555
SBM	14	0.9997773835713349	0.9997758899255021	0.9997788772171664
SBM	15	0.9997766838244112	0.9997752732597962	0.9997780943890253
SBM	16	0.9997758841232789	0.9997744197129811	0.9997773485335762
SBM	17	0.9997752843440566	0.9997738679614709	0.9997767007266416
SBM	18	0.9997746845693319	0.9997732508522056	0.9997761182864574
SBM	19	0.9997739848314037	0.999772571653006	0.9997753980098006
SBM	20	0.9997735849860847	0.9997721024195696	0.9997750675525992
}{\cliqueringdegreeSBM}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\cliqueringdegreeHRG}

==> data/clique_ring_density.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
BTER	1	-0.0000005	-0.0000006	-0.0000003	-0.0000005	-0.0000006	-0.0000003
BTER	2	-0.0000010	-0.0000012	-0.0000008	-0.0000005	-0.0000006	-0.0000004
BTER	3	-0.0000016	-0.0000019	-0.0000013	-0.0000006	-0.0000008	-0.0000005
BTER	4	-0.0000021	-0.0000024	-0.0000018	-0.0000005	-0.0000007	-0.0000004
BTER	5	-0.0000026	-0.0000030	-0.0000023	-0.0000005	-0.0000007	-0.0000004
BTER	6	-0.0000033	-0.0000037	-0.0000029	-0.0000007	-0.0000009	-0.0000005
BTER	7	-0.0000039	-0.0000043	-0.0000035	-0.0000006	-0.0000008	-0.0000005
BTER	8	-0.0000046	-0.0000050	-0.0000042	-0.0000006	-0.0000008	-0.0000005
BTER	9	-0.0000051	-0.0000055	-0.0000047	-0.0000005	-0.0000006	-0.0000004
BTER	10	-0.0000058	-0.0000062	-0.0000054	-0.0000007	-0.0000009	-0.0000006
BTER	11	-0.0000064	-0.0000069	-0.0000060	-0.0000006	-0.0000007	-0.0000005
BTER	12	-0.0000070	-0.0000075	-0.0000065	-0.0000006	-0.0000007	-0.0000004
BTER	13	-0.0000074	-0.0000079	-0.0000069	-0.0000005	-0.0000006	-0.0000003
BTER	14	-0.0000079	-0.0000085	-0.0000073	-0.0000005	-0.0000006	-0.0000004
BTER	15	-0.0000084	-0.0000090	-0.0000078	-0.0000005	-0.0000007	-0.0000004
BTER	16	-0.0000088	-0.0000095	-0.0000082	-0.0000004	-0.0000005	-0.0000003
BTER	17	-0.0000095	-0.0000101	-0.0000088	-0.0000006	-0.0000008	-0.0000004
BTER	18	-0.0000100	-0.0000106	-0.0000093	-0.0000005	-0.0000007	-0.0000004
BTER	19	-0.0000104	-0.0000112	-0.0000097	-0.0000005	-0.0000006	-0.0000003
BTER	20	-0.0000110	-0.0000117	-0.0000103	-0.0000006	-0.0000007	-0.0000004
}{\cliqueringdensityBTER}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
BUGGE	1	0.0020910	0.0020290	0.0021530	0.0020910	0.0020290	0.0021530
BUGGE	2	0.0032812	0.0031176	0.0034448	0.0011902	0.0010220	0.0013585
BUGGE	3	0.0030321	0.0029045	0.0031596	-0.0002492	-0.0004254	-0.0000729
BUGGE	4	0.0029093	0.0027583	0.0030602	-0.0001228	-0.0003082	0.0000625
BUGGE	5	0.0028073	0.0026934	0.0029211	-0.0001020	-0.0002884	0.0000845
BUGGE	6	0.0027529	0.0026322	0.0028737	-0.0000543	-0.0002152	0.0001065
BUGGE	7	0.0027498	0.0026151	0.0028845	-0.0000032	-0.0001713	0.0001650
BUGGE	8	0.0029163	0.0027989	0.0030337	0.0001665	0.0000068	0.0003261
BUGGE	9	0.0027827	0.0026257	0.0029396	-0.0001336	-0.0003045	0.0000373
BUGGE	10	0.0027143	0.0026098	0.0028187	-0.0000684	-0.0002474	0.0001105
BUGGE	11	0.0027580	0.0026456	0.0028705	0.0000438	-0.0001115	0.0001991
BUGGE	12	0.0028229	0.0026968	0.0029491	0.0000649	-0.0000876	0.0002174
BUGGE	13	0.0028443	0.0026937	0.0029950	0.0000214	-0.0001646	0.0002075
BUGGE	14	0.0028976	0.0027457	0.0030494	0.0000532	-0.0001585	0.0002649
BUGGE	15	0.0029495	0.0028024	0.0030965	0.0000519	-0.0001439	0.0002478
BUGGE	16	0.0029226	0.0027984	0.0030468	-0.0000269	-0.0002160	0.0001623
BUGGE	17	0.0028082	0.0026847	0.0029317	-0.0001145	-0.0002851	0.0000562
BUGGE	18	0.0027321	0.0026299	0.0028344	-0.0000760	-0.0002321	0.0000801
BUGGE	19	0.0029910	0.0028391	0.0031429	0.0002588	0.0000957	0.0004220
BUGGE	20	0.0027848	0.0026594	0.0029102	-0.0002062	-0.0003453	-0.0000670
}{\cliqueringdensityBUGGE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
Chung-Lu	1	-0.0000015	-0.0000017	-0.0000013	-0.0000015	-0.0000017	-0.0000013
Chung-Lu	2	-0.0000029	-0.0000032	-0.0000026	-0.0000014	-0.0000017	-0.0000012
Chung-Lu	3	-0.0000044	-0.0000048	-0.0000040	-0.0000015	-0.0000017	-0.0000012
Chung-Lu	4	-0.0000059	-0.0000063	-0.0000054	-0.0000015	-0.0000018	-0.0000013
Chung-Lu	5	-0.0000073	-0.0000078	-0.0000068	-0.0000014	-0.0000016	-0.0000012
Chung-Lu	6	-0.0000089	-0.0000094	-0.0000083	-0.0000016	-0.0000018	-0.0000013
Chung-Lu	7	-0.0000105	-0.0000111	-0.0000099	-0.0000017	-0.0000019	-0.0000014
Chung-Lu	8	-0.0000119	-0.0000125	-0.0000112	-0.0000014	-0.0000016	-0.0000011
Chung-Lu	9	-0.0000133	-0.0000140	-0.0000125	-0.0000014	-0.0000016	-0.0000012
Chung-Lu	10	-0.0000147	-0.0000155	-0.0000140	-0.0000015	-0.0000017	-0.0000012
Chung-Lu	11	-0.0000163	-0.0000171	-0.0000155	-0.0000016	-0.0000018	-0.0000013
Chung-Lu	12	-0.0000180	-0.0000188	-0.0000171	-0.0000017	-0.0000019	-0.0000014
Chung-Lu	13	-0.0000195	-0.0000204	-0.0000186	-0.0000016	-0.0000018	-0.0000013
Chung-Lu	14	-0.0000207	-0.0000215	-0.0000198	-0.0000012	-0.0000014	-0.0000009
Chung-Lu	15	-0.0000224	-0.0000233	-0.0000214	-0.0000017	-0.0000020	-0.0000014
Chung-Lu	16	-0.0000236	-0.0000246	-0.0000227	-0.0000013	-0.0000015	-0.0000011
Chung-Lu	17	-0.0000251	-0.0000260	-0.0000241	-0.0000014	-0.0000017	-0.0000012
Chung-Lu	18	-0.0000265	-0.0000275	-0.0000255	-0.0000014	-0.0000016	-0.0000012
Chung-Lu	19	-0.0000279	-0.0000289	-0.0000269	-0.0000014	-0.0000016	-0.0000012
Chung-Lu	20	-0.0000292	-0.0000302	-0.0000282	-0.0000013	-0.0000015	-0.0000011
}{\cliqueringdensityCL}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
CNRG	1	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	2	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	3	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	4	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	5	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	6	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	7	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	8	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	9	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	10	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	11	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	12	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	13	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	14	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	15	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	16	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	17	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	18	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	19	0.0000000	nan	nan	0.0000000	nan	nan
CNRG	20	0.0000000	nan	nan	0.0000000	nan	nan
}{\cliqueringdensityCNRG}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
Erdos-Renyi	1	0.0000003	-0.0000081	0.0000088	0.0000003	-0.0000081	0.0000088
Erdos-Renyi	2	0.0000016	-0.0000116	0.0000149	0.0000013	-0.0000068	0.0000094
Erdos-Renyi	3	0.0000032	-0.0000128	0.0000191	0.0000016	-0.0000063	0.0000095
Erdos-Renyi	4	0.0000029	-0.0000172	0.0000231	-0.0000002	-0.0000088	0.0000084
Erdos-Renyi	5	0.0000073	-0.0000165	0.0000311	0.0000044	-0.0000044	0.0000132
Erdos-Renyi	6	0.0000134	-0.0000132	0.0000400	0.0000060	-0.0000021	0.0000142
Erdos-Renyi	7	0.0000112	-0.0000171	0.0000395	-0.0000022	-0.0000101	0.0000058
Erdos-Renyi	8	0.0000087	-0.0000198	0.0000372	-0.0000025	-0.0000113	0.0000063
Erdos-Renyi	9	0.0000079	-0.0000227	0.0000386	-0.0000008	-0.0000089	0.0000074
Erdos-Renyi	10	0.0000020	-0.0000294	0.0000334	-0.0000060	-0.0000143	0.0000024
Erdos-Renyi	11	0.0000034	-0.0000295	0.0000363	0.0000014	-0.0000063	0.0000091
Erdos-Renyi	12	0.0000098	-0.0000236	0.0000432	0.0000064	-0.0000027	0.0000156
Erdos-Renyi	13	0.0000154	-0.0000195	0.0000503	0.0000056	-0.0000023	0.0000134
Erdos-Renyi	14	0.0000114	-0.0000251	0.0000480	-0.0000040	-0.0000123	0.0000044
Erdos-Renyi	15	0.0000092	-0.0000269	0.0000453	-0.0000022	-0.0000104	0.0000059
Erdos-Renyi	16	0.0000201	-0.0000180	0.0000582	0.0000109	0.0000025	0.0000193
Erdos-Renyi	17	0.0000168	-0.0000238	0.0000574	-0.0000033	-0.0000118	0.0000052
Erdos-Renyi	18	0.0000105	-0.0000299	0.0000509	-0.0000063	-0.0000144	0.0000018
Erdos-Renyi	19	0.0000098	-0.0000327	0.0000523	-0.0000007	-0.0000088	0.0000073
Erdos-Renyi	20	0.0000030	-0.0000398	0.0000459	-0.0000068	-0.0000140	0.0000004
}{\cliqueringdensityER}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
}{\cliqueringdensityHRG}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
Kronecker	1	0.0018787	0.0018490	0.0019084	0.0018787	0.0018490	0.0019084
Kronecker	2	0.0049734	0.0049172	0.0050295	0.0030946	0.0030612	0.0031280
Kronecker	3	0.0107998	0.0106850	0.0109146	0.0058264	0.0057569	0.0058959
Kronecker	4	0.0242380	0.0239601	0.0245159	0.0134382	0.0132579	0.0136186
Kronecker	5	0.0514138	0.0508514	0.0519761	0.0271758	0.0268899	0.0274616
Kronecker	6	0.1035431	0.1024951	0.1045910	0.0521293	0.0513040	0.0529547
Kronecker	7	0.1952436	0.1926533	0.1978339	0.0917005	0.0896184	0.0937825
Kronecker	8	0.3642722	0.3577506	0.3707938	0.1690286	0.1645529	0.1735043
Kronecker	9	0.6491272	0.6374497	0.6608046	0.2848550	0.2780020	0.2917080
Kronecker	10	0.8060847	0.8041722	0.8079972	0.1569576	0.1467242	0.1671909
Kronecker	11	0.8247612	0.8240809	0.8254416	0.0186765	0.0165508	0.0208022
Kronecker	12	0.8294520	0.8289747	0.8299293	0.0046908	0.0044667	0.0049148
Kronecker	13	0.8268023	0.8254105	0.8281940	-0.0026497	-0.0043828	-0.0009166
Kronecker	14	0.8253099	0.8246690	0.8259507	-0.0014924	-0.0034874	0.0005026
Kronecker	15	0.8297919	0.8292815	0.8303022	0.0044820	0.0043379	0.0046261
Kronecker	16	0.8272652	0.8259852	0.8285452	-0.0025266	-0.0042876	-0.0007657
Kronecker	17	0.8256529	0.8249674	0.8263383	-0.0016123	-0.0035636	0.0003389
Kronecker	18	0.8300044	0.8294585	0.8305503	0.0043515	0.0041852	0.0045179
Kronecker	19	0.8274826	0.8262256	0.8287397	-0.0025218	-0.0043162	-0.0007273
Kronecker	20	0.8257985	0.8250956	0.8265013	-0.0016842	-0.0036388	0.0002705
}{\cliqueringdensityKron}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
}{\cliqueringdensityNetGAN}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
SBM	1	-0.0000183	-0.0000261	-0.0000105	-0.0000183	-0.0000261	-0.0000105
SBM	2	-0.0000329	-0.0000436	-0.0000223	-0.0000146	-0.0000221	-0.0000071
SBM	3	-0.0000339	-0.0000474	-0.0000204	-0.0000010	-0.0000089	0.0000068
SBM	4	-0.0000424	-0.0000553	-0.0000295	-0.0000084	-0.0000148	-0.0000021
SBM	5	-0.0000561	-0.0000708	-0.0000415	-0.0000138	-0.0000208	-0.0000067
SBM	6	-0.0000638	-0.0000825	-0.0000452	-0.0000077	-0.0000164	0.0000011
SBM	7	-0.0000710	-0.0000923	-0.0000496	-0.0000072	-0.0000151	0.0000008
SBM	8	-0.0000865	-0.0001084	-0.0000646	-0.0000155	-0.0000226	-0.0000085
SBM	9	-0.0000945	-0.0001181	-0.0000709	-0.0000080	-0.0000154	-0.0000006
SBM	10	-0.0001051	-0.0001315	-0.0000787	-0.0000106	-0.0000184	-0.0000027
SBM	11	-0.0001151	-0.0001427	-0.0000875	-0.0000100	-0.0000173	-0.0000028
SBM	12	-0.0001225	-0.0001519	-0.0000932	-0.0000074	-0.0000156	0.0000008
SBM	13	-0.0001260	-0.0001570	-0.0000950	-0.0000035	-0.0000123	0.0000054
SBM	14	-0.0001404	-0.0001710	-0.0001099	-0.0000144	-0.0000230	-0.0000058
SBM	15	-0.0001460	-0.0001798	-0.0001122	-0.0000055	-0.0000145	0.0000034
SBM	16	-0.0001551	-0.0001901	-0.0001200	-0.0000091	-0.0000164	-0.0000018
SBM	17	-0.0001552	-0.0001903	-0.0001201	-0.0000001	-0.0000091	0.0000089
SBM	18	-0.0001615	-0.0001979	-0.0001252	-0.0000064	-0.0000145	0.0000018
SBM	19	-0.0001653	-0.0002015	-0.0001292	-0.0000038	-0.0000126	0.0000050
SBM	20	-0.0001710	-0.0002066	-0.0001354	-0.0000057	-0.0000132	0.0000018
}{\cliqueringdensitySBM}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
GCN_AE	1	0.4546070	0.4500073	0.4592066	0.4546070	0.4500073	0.4592066
GCN_AE	2	0.5102479	0.4934457	0.5270500	0.0556409	0.0372850	0.0739968
GCN_AE	3	0.5003652	0.4964253	0.5043050	-0.0098827	-0.0231973	0.0034319
GCN_AE	4	0.4985071	0.4977805	0.4992337	-0.0018581	-0.0060615	0.0023453
GCN_AE	5	0.4986032	0.4979422	0.4992641	0.0000961	-0.0001213	0.0003135
GCN_AE	6	0.4986513	0.4979979	0.4993046	0.0000481	-0.0000607	0.0001570
GCN_AE	7	0.4986513	0.4979979	0.4993046	0.0000000	nan	nan
GCN_AE	8	0.4986513	0.4979979	0.4993046	0.0000000	nan	nan
GCN_AE	9	0.4986513	0.4979979	0.4993046	0.0000000	nan	nan
GCN_AE	10	0.4986513	0.4979979	0.4993046	0.0000000	nan	nan
GCN_AE	11	0.4986513	0.4979979	0.4993046	0.0000000	nan	nan
GCN_AE	12	0.4986513	0.4979979	0.4993046	0.0000000	nan	nan
GCN_AE	13	0.4986513	0.4979979	0.4993046	0.0000000	nan	nan
GCN_AE	14	0.4986513	0.4979979	0.4993046	0.0000000	nan	nan
GCN_AE	15	0.4986513	0.4979979	0.4993046	0.0000000	nan	nan
GCN_AE	16	0.4986513	0.4979979	0.4993046	0.0000000	nan	nan
GCN_AE	17	0.4986513	0.4979979	0.4993046	0.0000000	nan	nan
GCN_AE	18	0.4986513	0.4979979	0.4993046	0.0000000	nan	nan
GCN_AE	19	0.4986513	0.4979979	0.4993046	0.0000000	nan	nan
GCN_AE	20	0.4986513	0.4979979	0.4993046	0.0000000	nan	nan
}{\cliqueringdensityGCNAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
}{\cliqueringdensityGCNVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
Linear_AE	1	0.4937165	0.4930224	0.4944105	0.4937165	0.4930224	0.4944105
Linear_AE	2	0.4950264	0.4943776	0.4956752	0.0013099	0.0009048	0.0017150
Linear_AE	3	0.4966546	0.4960414	0.4972679	0.0016283	0.0008447	0.0024118
Linear_AE	4	0.4973471	0.4967924	0.4979017	0.0006924	0.0001943	0.0011906
Linear_AE	5	0.4976062	0.4971612	0.4980511	0.0002591	-0.0001268	0.0006450
Linear_AE	6	0.4976313	0.4971731	0.4980896	0.0000252	-0.0001245	0.0001748
Linear_AE	7	0.4976111	0.4972445	0.4979776	-0.0000203	-0.0001931	0.0001526
Linear_AE	8	0.4977279	0.4974428	0.4980131	0.0001169	-0.0000592	0.0002929
Linear_AE	9	0.4977054	0.4973924	0.4980184	-0.0000225	-0.0001568	0.0001118
Linear_AE	10	0.4976887	0.4974069	0.4979705	-0.0000167	-0.0001492	0.0001158
Linear_AE	11	0.4977003	0.4974493	0.4979513	0.0000116	-0.0000642	0.0000874
Linear_AE	12	0.4977153	0.4974779	0.4979526	0.0000150	-0.0000394	0.0000693
Linear_AE	13	0.4976846	0.4974716	0.4978976	-0.0000306	-0.0000821	0.0000209
Linear_AE	14	0.4976775	0.4974624	0.4978926	-0.0000072	-0.0000303	0.0000160
Linear_AE	15	0.4976825	0.4974744	0.4978907	0.0000051	-0.0000216	0.0000317
Linear_AE	16	0.4976855	0.4974778	0.4978933	0.0000030	-0.0000142	0.0000202
Linear_AE	17	0.4976841	0.4974755	0.4978928	-0.0000014	-0.0000131	0.0000103
Linear_AE	18	0.4976792	0.4974534	0.4979050	-0.0000050	-0.0000331	0.0000232
Linear_AE	19	0.4976748	0.4974508	0.4978988	-0.0000044	-0.0000112	0.0000024
Linear_AE	20	0.4976718	0.4974659	0.4978778	-0.0000030	-0.0000298	0.0000239
}{\cliqueringdensityLinearAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
}{\cliqueringdensityLinearVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
}{\cliqueringdensityDeepGCNAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
}{\cliqueringdensityDeepGCNVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
GraphRNN	1	-0.0000027	-0.0000041	-0.0000014	-0.0000027	-0.0000041	-0.0000014
GraphRNN	2	0.4575932	0.3732882	0.5418983	0.4575960	0.3732908	0.5419012
GraphRNN	3	0.2475761	0.1817779	0.3133743	-0.2100172	-0.3248062	-0.0952281
GraphRNN	4	0.5651458	0.4962529	0.6340388	0.3175697	0.2225184	0.4126211
GraphRNN	5	0.1116197	0.1091948	0.1140446	-0.4535261	-0.5220879	-0.3849643
GraphRNN	6	0.4516002	0.3836556	0.5195448	0.3399805	0.2717962	0.4081647
GraphRNN	7	0.0974787	0.0953169	0.0996404	-0.3541215	-0.4222338	-0.2860093
GraphRNN	8	0.4901256	0.4136675	0.5665837	0.3926469	0.3161414	0.4691524
GraphRNN	9	0.0904044	0.0883091	0.0924997	-0.3997212	-0.4762354	-0.3232070
GraphRNN	10	0.5049332	0.4244218	0.5854447	0.4145288	0.3334771	0.4955805
GraphRNN	11	0.1023669	0.0988329	0.1059009	-0.4025663	-0.4837669	-0.3213657
GraphRNN	12	0.5490607	0.4757253	0.6223962	0.4466938	0.3727578	0.5206299
GraphRNN	13	0.0939233	0.0908505	0.0969961	-0.4551374	-0.5289003	-0.3813746
GraphRNN	14	0.5181765	0.4458758	0.5904772	0.4242532	0.3515846	0.4969218
GraphRNN	15	0.1423831	0.1342190	0.1505471	-0.3757934	-0.4479143	-0.3036725
GraphRNN	16	0.5634858	0.4951103	0.6318614	0.4211028	0.3512614	0.4909441
GraphRNN	17	0.1771635	0.1602585	0.1940686	-0.3863223	-0.4577633	-0.3148813
GraphRNN	18	0.5204825	0.4448487	0.5961163	0.3433190	0.2646466	0.4219914
GraphRNN	19	0.1802600	0.1666245	0.1938954	-0.3402225	-0.4222259	-0.2582191
GraphRNN	20	0.5684984	0.4930354	0.6439613	0.3882384	0.3114942	0.4649827
}{\cliqueringdensityGraphRNN}

==> data/clique_ring_lambda.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\cliqueringlambda}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BTER	1	19.174857062238086	19.107829240443802	19.241884884032363
BTER	2	19.126226935833152	19.04679043708273	19.20566343458356
BTER	3	19.143852976698955	19.045254545448355	19.24245140794955
BTER	4	19.103611511426696	18.994965787162712	19.21225723569068
BTER	5	19.09378021166045	18.964364451856916	19.22319597146398
BTER	6	19.051298255753494	18.909255255766407	19.193341255740588
BTER	7	19.08440521706515	18.9360967789954	19.232713655134894
BTER	8	19.111771412839914	18.958877505287678	19.26466532039215
BTER	9	19.068905355226608	18.898129527436346	19.239681183016877
BTER	10	19.088752285798275	18.923837623089828	19.25366694850673
BTER	11	19.107713429864834	18.92448591879769	19.290940940931986
BTER	12	19.083508062852925	18.904254954273956	19.262761171431887
BTER	13	19.131947254761773	18.94475871909963	19.319135790423914
BTER	14	19.165003605413467	18.963048929947778	19.36695828087915
BTER	15	19.178087771280296	18.992969963828433	19.363205578732153
BTER	16	19.156734426963574	18.93716995850531	19.376298895421844
BTER	17	19.23839867989946	19.014159745192437	19.46263761460648
BTER	18	19.26451345946284	19.056098987248127	19.472927931677553
BTER	19	19.279043192823007	19.067700355663337	19.490386029982677
BTER	20	19.398037269669217	19.166020145824202	19.630054393514232
}{\cliqueringlambdaBTER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BUGGE	1	398.59344051049493	379.45129055635573	417.73559046463424
BUGGE	2	651.2535547063075	603.3156227337859	699.191486678829
BUGGE	3	573.0015844816895	540.2472430545977	605.7559259087811
BUGGE	4	537.3215909694756	496.3906883574861	578.2524935814652
BUGGE	5	519.1299710095861	487.9379368351514	550.3220051840214
BUGGE	6	507.67398644434826	476.3486530999498	538.9993197887464
BUGGE	7	499.92698870125326	461.60270049406853	538.2512769084381
BUGGE	8	538.5282514542118	505.2284348699688	571.828068038455
BUGGE	9	506.17800857223085	462.18509934792064	550.1709177965412
BUGGE	10	481.9550275484508	455.08995705690484	508.82009803999665
BUGGE	11	494.961169272569	464.68337972522886	525.2389588199096
BUGGE	12	499.7450638043337	466.62951727412883	532.8606103345384
BUGGE	13	509.8242837090365	471.9840057775015	547.6645616405713
BUGGE	14	528.275618961806	485.35451812781776	571.1967197957943
BUGGE	15	531.9406935127828	494.1862508464024	569.695136179163
BUGGE	16	533.2278856110897	498.5588503322712	567.8969208899084
BUGGE	17	498.8284460440471	470.82379678694605	526.8330953011482
BUGGE	18	484.56398871506207	458.8887760283744	510.2392014017497
BUGGE	19	547.7043757603336	506.51497567093037	588.8937758497372
BUGGE	20	497.2042302367845	463.44599831534725	530.9624621582218
}{\cliqueringlambdaBUGGE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CNRG	1	7.550282694086854e-14	7.450734583436296e-14	7.64983080473741e-14
CNRG	2	7.85781015440493e-14	7.724236934213472e-14	7.991383374596379e-14
CNRG	3	7.967024801451767e-14	7.842404231703498e-14	8.091645371200037e-14
CNRG	4	8.004650912816598e-14	7.888556634612009e-14	8.12074519102119e-14
CNRG	5	8.004476483876439e-14	7.855896968540644e-14	8.153055999212232e-14
CNRG	6	7.806741133933216e-14	7.677731095565324e-14	7.935751172301105e-14
CNRG	7	7.76158126215514e-14	7.621167457390427e-14	7.901995066919847e-14
CNRG	8	7.690440098098184e-14	7.582903661082686e-14	7.797976535113682e-14
CNRG	9	7.88303258795276e-14	7.753182856990175e-14	8.012882318915341e-14
CNRG	10	7.932240540150497e-14	7.773374263868938e-14	8.091106816432056e-14
CNRG	11	7.742210387597668e-14	7.63490481836482e-14	7.849515956830513e-14
CNRG	12	7.739763787509583e-14	7.627934429417538e-14	7.851593145601628e-14
CNRG	13	7.712645248029566e-14	7.585585086963244e-14	7.839705409095887e-14
CNRG	14	7.745726286650896e-14	7.619393666691898e-14	7.872058906609896e-14
CNRG	15	7.744941668554782e-14	7.613329470707669e-14	7.876553866401898e-14
CNRG	16	7.837692135890947e-14	7.712886891033448e-14	7.962497380748446e-14
CNRG	17	7.808801754173761e-14	7.666370132751239e-14	7.951233375596284e-14
CNRG	18	7.919865702643953e-14	7.757078122518013e-14	8.082653282769893e-14
CNRG	19	7.841333815826742e-14	7.716726119400967e-14	7.965941512252517e-14
CNRG	20	7.795290043764661e-14	7.669202925269656e-14	7.921377162259665e-14
}{\cliqueringlambdaCNRG}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CL	1	40.780408980721006	40.77002532394359	40.79079263749842
CL	2	40.79182300108864	40.78188358368922	40.80176241848805
CL	3	40.80960705092485	40.79842246390105	40.82079163794866
CL	4	40.82299222122176	40.810534772018634	40.835449670424914
CL	5	40.835013328006006	40.82392058874842	40.84610606726359
CL	6	40.85686999366238	40.843027899875	40.87071208744976
CL	7	40.87459799641068	40.86114113801345	40.888054854807905
CL	8	40.88248273754225	40.869823215988	40.89514225909651
CL	9	40.90330815405502	40.8905941034727	40.916022204637336
CL	10	40.917131987862504	40.9032901788495	40.93097379687549
CL	11	40.940201260253815	40.9255673895455	40.95483513096213
CL	12	40.952052267982474	40.936008726355304	40.96809580960964
CL	13	40.988208857871186	40.970493836352894	41.00592387938948
CL	14	40.99755679738954	40.980801221190596	41.014312373588474
CL	15	41.0202687404841	40.999932216942376	41.04060526402581
CL	16	41.02835880972023	41.01014202095632	41.046575598484154
CL	17	41.05526421366099	41.036120298563	41.07440812875898
CL	18	41.06443375531557	41.04428989465881	41.08457761597233
CL	19	41.08717486052991	41.066352910110716	41.107996810949125
CL	20	41.10660407682986	41.086760014754205	41.126448138905516
}{\cliqueringlambdaCL}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
ER	1	66.9307151195842	66.61976678463385	67.2416634545345
ER	2	67.10088232398404	66.69125106187637	67.5105135860917
ER	3	66.92622426281385	66.55676351274106	67.29568501288666
ER	4	67.05998477778272	66.53422662116222	67.58574293440324
ER	5	67.760779561222	67.15474490888133	68.36681421356266
ER	6	67.77023712958871	67.0774609007247	68.46301335845271
ER	7	67.35722825142292	66.69194559271861	68.02251091012718
ER	8	67.92527482061236	67.26006442453664	68.59048521668811
ER	9	67.65846190749977	66.92454553881787	68.39237827618167
ER	10	67.60521572560612	66.85249244587024	68.35793900534199
ER	11	67.67980309915515	66.84568500155353	68.51392119675677
ER	12	67.74475830105698	66.84596637794904	68.64355022416485
ER	13	67.95098227090448	67.0355205301381	68.86644401167088
ER	14	68.1055589585553	67.10043883348483	69.11067908362573
ER	15	68.0806690358846	67.18355753401484	68.97778053775436
ER	16	68.14874246385766	67.11997026463742	69.1775146630779
ER	17	68.55306156747137	67.4561780096652	69.64994512527755
ER	18	68.46066682784549	67.28424872686611	69.63708492882489
ER	19	68.27831565609245	67.05095897297116	69.50567233921373
ER	20	68.35383697024346	67.1733946708043	69.53427926968266
}{\cliqueringlambdaER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GCNAE	1	40793.83515072778	40662.84980865606	40924.82049279951
GCNAE	2	45050.40046887328	44686.14120691966	45414.659730826905
GCNAE	3	44699.73587808633	44606.740681919	44792.73107425364
GCNAE	4	44654.579305786785	44600.05610721755	44709.10250435601
GCNAE	5	44655.82163951045	44601.45867082511	44710.18460819577
GCNAE	6	44656.44320511481	44602.11750819324	44710.768902036354
GCNAE	7	44656.44320511481	44602.11750819324	44710.768902036354
GCNAE	8	44656.44320511481	44602.11750819324	44710.768902036354
GCNAE	9	44656.44320511481	44602.11750819324	44710.768902036354
GCNAE	10	44656.44320511481	44602.11750819324	44710.768902036354
GCNAE	11	44656.44320511481	44602.11750819324	44710.768902036354
GCNAE	12	44656.44320511481	44602.11750819324	44710.768902036354
GCNAE	13	44656.44320511481	44602.11750819324	44710.768902036354
GCNAE	14	44656.44320511481	44602.11750819324	44710.768902036354
GCNAE	15	44656.44320511481	44602.11750819324	44710.768902036354
GCNAE	16	44656.44320511481	44602.11750819324	44710.768902036354
GCNAE	17	44656.44320511481	44602.11750819324	44710.768902036354
GCNAE	18	44656.44320511481	44602.11750819324	44710.768902036354
GCNAE	19	44656.44320511481	44602.11750819324	44710.768902036354
GCNAE	20	44656.44320511481	44602.11750819324	44710.768902036354
}{\cliqueringlambdaGCNAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GraphRNN	1	6.348377092567802	6.092640506325939	6.604113678809666
GraphRNN	2	13.138169432447526	11.250237820153705	15.02610104474135
GraphRNN	3	17.751095865350123	15.668458620974809	19.83373310972544
GraphRNN	4	9.37972977197207	8.033608947897136	10.72585059604701
GraphRNN	5	19.594011904077966	19.141327479473834	20.046696328682106
GraphRNN	6	11.404581013832075	10.22340446573036	12.585757561933784
GraphRNN	7	19.294368458525913	18.961984145516947	19.62675277153487
GraphRNN	8	9.823241215068446	8.546426034308165	11.10005639582872
GraphRNN	9	19.37247637574315	19.02211838804022	19.72283436344609
GraphRNN	10	9.062109815814203	7.528047538349572	10.596172093278827
GraphRNN	11	17.2452323719001	16.596023604234308	17.894441139565895
GraphRNN	12	7.81557163390866	6.489668070566785	9.141475197250532
GraphRNN	13	17.134262147750764	16.63647243636699	17.63205185913453
GraphRNN	14	7.881964165591321	6.614381097915333	9.149547233267308
GraphRNN	15	12.633427781238739	11.853754415899738	13.413101146577743
GraphRNN	16	6.987369788860331	5.737108949155044	8.237630628565611
GraphRNN	17	10.901732504076868	10.364552794144204	11.438912214009536
GraphRNN	18	7.614596629276284	6.423974625663168	8.805218632889392
GraphRNN	19	12.441218146728843	11.839700390846566	13.042735902611124
GraphRNN	20	7.692670322899473	6.471675656486878	8.913664989312068
}{\cliqueringlambdaGraphRNN}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Kron	1	191.20210141363924	188.5879573457871	193.8162454814914
Kron	2	479.59690678038044	474.50735342736454	484.6864601333962
Kron	3	1024.1492567897794	1013.6994727100783	1034.5990408694804
Kron	4	2277.097399529922	2251.5669209612356	2302.627878098607
Kron	5	4804.400476692757	4752.8515895668215	4855.949363818693
Kron	6	9637.979028409736	9541.766036619536	9734.192020199936
Kron	7	18100.761505803537	17863.43578406156	18338.087227545515
Kron	8	33612.27732387632	33018.33681749146	34206.21783026118
Kron	9	59455.040698789395	58394.95525231549	60515.1261452633
Kron	10	73723.74971417617	73549.37318638209	73898.12624197023
Kron	11	75427.57083454543	75365.50789969174	75489.63376939912
Kron	12	75855.64616484201	75812.02244676127	75899.26988292274
Kron	13	75614.36710658389	75487.28476249437	75741.4494506734
Kron	14	75477.96616399949	75419.51443157035	75536.4178964286
Kron	15	75886.77022725764	75840.12162810312	75933.41882641216
Kron	16	75656.6090128574	75539.63910181793	75773.57892389687
Kron	17	75509.07880923442	75446.3939826407	75571.76363582813
Kron	18	75906.74740862157	75856.90616402675	75956.58865321641
Kron	19	75675.88231494707	75560.98609300258	75790.7785368916
Kron	20	75522.54337368936	75458.33971947456	75586.74702790416
}{\cliqueringlambdaKron}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
LinearAE	1	44188.267790994054	44166.32034454138	44210.215237446726
LinearAE	2	44306.667314413695	44284.373168473845	44328.96146035356
LinearAE	3	44448.3980112293	44429.678837441475	44467.11718501711
LinearAE	4	44481.659260593886	44463.436019246656	44499.88250194113
LinearAE	5	44487.94762701154	44469.40384706588	44506.49140695722
LinearAE	6	44494.447884339104	44475.90908469795	44512.986683980256
LinearAE	7	44494.191415938454	44476.166536936216	44512.21629494066
LinearAE	8	44499.841256629385	44482.57188879397	44517.11062446477
LinearAE	9	44500.64350252602	44484.212498484136	44517.07450656791
LinearAE	10	44502.56181629267	44486.99315890028	44518.13047368507
LinearAE	11	44512.91108495889	44498.566890027156	44527.255279890625
LinearAE	12	44515.07598547103	44501.02246871142	44529.12950223064
LinearAE	13	44518.23998662573	44504.3419234609	44532.13804979056
LinearAE	14	44519.526157883185	44506.10150795679	44532.95080780955
LinearAE	15	44521.29695522938	44508.42856787376	44534.16534258499
LinearAE	16	44522.070131838576	44509.4271963222	44534.71306735491
LinearAE	17	44522.40050883364	44510.132743970906	44534.66827369635
LinearAE	18	44524.986923320896	44512.39078641298	44537.58306022881
LinearAE	19	44524.82957365534	44512.26287875935	44537.39626855133
LinearAE	20	44524.28836258321	44511.97777835401	44536.59894681241
}{\cliqueringlambdaLinearAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
NetGAN	1	65.6245004176499	nan	nan
NetGAN	2	70.01624554011298	nan	nan
NetGAN	3	73.36768468015924	nan	nan
NetGAN	4	51.82506590106371	nan	nan
NetGAN	5	41.42639877546603	nan	nan
NetGAN	6	31.577744745127248	nan	nan
}{\cliqueringlambdaNetGAN}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
SBM	1	67.3153691818673	67.04395571781	67.58678264592463
SBM	2	68.26481164449747	67.96358151892677	68.56604177006817
SBM	3	69.17840319424062	68.72654270746762	69.63026368101364
SBM	4	69.71794914858074	69.26538320436553	70.17051509279595
SBM	5	69.82740928078483	69.37744289702854	70.27737566454113
SBM	6	70.73303619121073	70.24805153142202	71.21802085099947
SBM	7	71.00274440313689	70.28903957264325	71.7164492336305
SBM	8	70.84074767812747	70.17983076063355	71.50166459562142
SBM	9	71.09395176260703	70.43508912169042	71.75281440352364
SBM	10	71.25317471938138	70.58134096622416	71.9250084725386
SBM	11	71.16582624684378	70.4049312547389	71.92672123894866
SBM	12	71.67326189523736	70.83485562679138	72.51166816368328
SBM	13	71.64100797823204	70.73309562927925	72.54892032718483
SBM	14	72.04125068536591	71.22242939658099	72.86007197415083
SBM	15	72.53572531862866	71.5348222495396	73.5366283877177
SBM	16	72.67845159313984	71.74410271714424	73.61280046913544
SBM	17	72.6441881165982	71.82281997035253	73.46555626284388
SBM	18	72.52993002000123	71.65826152450998	73.40159851549248
SBM	19	72.86249279010116	72.12047712792663	73.60450845227568
SBM	20	72.78537291675708	71.75151969526623	73.81922613824797
}{\cliqueringlambdaSBM}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\cliqueringlambdaHRG}

==> data/clique_ring_netlsd.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BTER	1	0.3478597	0.3414810	0.3542384
BTER	2	0.3414210	0.3329151	0.3499269
BTER	3	0.3412687	0.3332739	0.3492636
BTER	4	0.3461222	0.3379662	0.3542782
BTER	5	0.3511743	0.3442478	0.3581007
BTER	6	0.3437972	0.3357148	0.3518796
BTER	7	0.3440398	0.3347014	0.3533782
BTER	8	0.3472735	0.3380537	0.3564934
BTER	9	0.3486014	0.3406892	0.3565137
BTER	10	0.3433714	0.3335399	0.3532028
BTER	11	0.3437438	0.3337349	0.3537527
BTER	12	0.3453630	0.3346755	0.3560505
BTER	13	0.3457426	0.3363573	0.3551280
BTER	14	0.3360435	0.3273515	0.3447356
BTER	15	0.3424921	0.3314435	0.3535408
BTER	16	0.3396162	0.3277962	0.3514363
BTER	17	0.3438226	0.3331883	0.3544568
BTER	18	0.3437431	0.3311011	0.3563850
BTER	19	0.3431931	0.3304452	0.3559410
BTER	20	0.3308117	0.3192550	0.3423684
}{\cliqueringnetlsdBTER}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BUGGE	1	0.4516079	0.4484088	0.4548070
BUGGE	2	0.5408193	0.5343229	0.5473158
BUGGE	3	0.5536709	0.5487925	0.5585494
BUGGE	4	0.5582306	0.5533811	0.5630801
BUGGE	5	0.5611467	0.5572500	0.5650434
BUGGE	6	0.5609581	0.5561558	0.5657604
BUGGE	7	0.5647663	0.5606355	0.5688972
BUGGE	8	0.5654883	0.5609988	0.5699779
BUGGE	9	0.5639202	0.5598920	0.5679484
BUGGE	10	0.5655536	0.5617459	0.5693612
BUGGE	11	0.5642799	0.5603256	0.5682343
BUGGE	12	0.5659465	0.5620564	0.5698365
BUGGE	13	0.5670751	0.5630578	0.5710924
BUGGE	14	0.5672122	0.5632208	0.5712035
BUGGE	15	0.5710360	0.5666250	0.5754471
BUGGE	16	0.5667040	0.5627365	0.5706716
BUGGE	17	0.5711222	0.5669333	0.5753111
BUGGE	18	0.5687795	0.5644118	0.5731472
BUGGE	19	0.5717830	0.5672222	0.5763437
BUGGE	20	0.5703278	0.5661971	0.5744586
}{\cliqueringnetlsdBUGGE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Chung-Lu	1	0.8918192	0.8911921	0.8924463
Chung-Lu	2	0.8921515	0.8914818	0.8928212
Chung-Lu	3	0.8918226	0.8912375	0.8924077
Chung-Lu	4	0.8904264	0.8898245	0.8910283
Chung-Lu	5	0.8906086	0.8900698	0.8911474
Chung-Lu	6	0.8902157	0.8895459	0.8908854
Chung-Lu	7	0.8897221	0.8891363	0.8903080
Chung-Lu	8	0.8897313	0.8891806	0.8902819
Chung-Lu	9	0.8891938	0.8884325	0.8899550
Chung-Lu	10	0.8884072	0.8877773	0.8890371
Chung-Lu	11	0.8880982	0.8873694	0.8888271
Chung-Lu	12	0.8876593	0.8868916	0.8884270
Chung-Lu	13	0.8874619	0.8866875	0.8882363
Chung-Lu	14	0.8869551	0.8863651	0.8875451
Chung-Lu	15	0.8857317	0.8850823	0.8863810
Chung-Lu	16	0.8854841	0.8846038	0.8863643
Chung-Lu	17	0.8852757	0.8845733	0.8859781
Chung-Lu	18	0.8842975	0.8836306	0.8849645
Chung-Lu	19	0.8838872	0.8831471	0.8846273
Chung-Lu	20	0.8838123	0.8830299	0.8845947
}{\cliqueringnetlsdCL}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CNRG	1	0.0010000	0.0010000	0.0010000
CNRG	2	0.0010000	0.0010000	0.0010000
CNRG	3	0.0010000	0.0010000	0.0010000
CNRG	4	0.0010000	0.0010000	0.0010000
CNRG	5	0.0010000	0.0010000	0.0010000
CNRG	6	0.0010000	0.0010000	0.0010000
CNRG	7	0.0010000	0.0010000	0.0010000
CNRG	8	0.0010000	0.0010000	0.0010000
CNRG	9	0.0010000	0.0010000	0.0010000
CNRG	10	0.0010000	0.0010000	0.0010000
CNRG	11	0.0010000	0.0010000	0.0010000
CNRG	12	0.0010000	0.0010000	0.0010000
CNRG	13	0.0010000	0.0010000	0.0010000
CNRG	14	0.0010000	0.0010000	0.0010000
CNRG	15	0.0010000	0.0010000	0.0010000
CNRG	16	0.0010000	0.0010000	0.0010000
CNRG	17	0.0010000	0.0010000	0.0010000
CNRG	18	0.0010000	0.0010000	0.0010000
CNRG	19	0.0010000	0.0010000	0.0010000
CNRG	20	0.0010000	0.0010000	0.0010000
}{\cliqueringnetlsdCNRG}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Erdos-Renyi	1	0.5095525	0.4979607	0.5211442
Erdos-Renyi	2	0.5030057	0.5002602	0.5057513
Erdos-Renyi	3	0.5026792	0.4995997	0.5057588
Erdos-Renyi	4	0.5035957	0.4995954	0.5075960
Erdos-Renyi	5	0.5019547	0.4968561	0.5070532
Erdos-Renyi	6	0.5012417	0.4958573	0.5066261
Erdos-Renyi	7	0.5083749	0.4953322	0.5214177
Erdos-Renyi	8	0.5080015	0.4957853	0.5202177
Erdos-Renyi	9	0.5074926	0.4971373	0.5178479
Erdos-Renyi	10	0.5031467	0.4968139	0.5094796
Erdos-Renyi	11	0.5038380	0.4971193	0.5105568
Erdos-Renyi	12	0.5122974	0.4978832	0.5267116
Erdos-Renyi	13	0.5126254	0.4951468	0.5301040
Erdos-Renyi	14	0.5049304	0.4949086	0.5149523
Erdos-Renyi	15	0.5125086	0.4973270	0.5276903
Erdos-Renyi	16	0.5078897	0.4940915	0.5216879
Erdos-Renyi	17	0.5153477	0.4991228	0.5315726
Erdos-Renyi	18	0.5016565	0.4936198	0.5096932
Erdos-Renyi	19	0.5090886	0.4946564	0.5235208
Erdos-Renyi	20	0.5037307	0.4954605	0.5120008
}{\cliqueringnetlsdER}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\cliqueringnetlsdHRG}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Kronecker	1	1.1602454	1.1538560	1.1666348
Kronecker	2	1.2953277	1.2911668	1.2994885
Kronecker	3	1.3525296	1.3498305	1.3552288
Kronecker	4	1.3848196	1.3837903	1.3858490
Kronecker	5	1.3995971	1.3991067	1.4000875
Kronecker	6	1.4062670	1.4060409	1.4064931
Kronecker	7	1.4090577	1.4088789	1.4092365
Kronecker	8	1.4105912	1.4104355	1.4107469
Kronecker	9	1.4114201	1.4113352	1.4115051
Kronecker	10	1.4115990	1.4114935	1.4117044
Kronecker	11	1.4115300	1.4114531	1.4116069
Kronecker	12	1.4115595	1.4114763	1.4116426
Kronecker	13	1.4115981	1.4115246	1.4116716
Kronecker	14	1.4115812	1.4115082	1.4116542
Kronecker	15	1.4115618	1.4115054	1.4116182
Kronecker	16	1.4115873	1.4115254	1.4116492
Kronecker	17	1.4116015	1.4115337	1.4116692
Kronecker	18	1.4116141	1.4115253	1.4117028
Kronecker	19	1.4116015	1.4115400	1.4116631
Kronecker	20	1.4115404	1.4114943	1.4115864
}{\cliqueringnetlsdKron}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
NetGAN	1	0.6362615	nan	nan
NetGAN	2	0.6448982	nan	nan
NetGAN	3	2.8894778	nan	nan
NetGAN	4	0.6341608	nan	nan
}{\cliqueringnetlsdNetGAN}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
SBM	1	0.5192705	0.5161751	0.5223658
SBM	2	0.5415528	0.5360401	0.5470656
SBM	3	0.5578097	0.5479696	0.5676498
SBM	4	0.5763947	0.5671596	0.5856298
SBM	5	0.5898265	0.5789089	0.6007442
SBM	6	0.5991941	0.5849051	0.6134830
SBM	7	0.6025211	0.5908721	0.6141702
SBM	8	0.6039314	0.5909173	0.6169455
SBM	9	0.6061445	0.5932923	0.6189968
SBM	10	0.6020156	0.5871639	0.6168673
SBM	11	0.6014789	0.5867185	0.6162393
SBM	12	0.6040025	0.5892114	0.6187937
SBM	13	0.6029968	0.5900451	0.6159485
SBM	14	0.6097184	0.5952990	0.6241377
SBM	15	0.6158114	0.5998756	0.6317471
SBM	16	0.6064205	0.5904830	0.6223580
SBM	17	0.6059846	0.5925021	0.6194671
SBM	18	0.6125254	0.5978953	0.6271554
SBM	19	0.6267170	0.6119083	0.6415256
SBM	20	0.6185894	0.6032781	0.6339007
}{\cliqueringnetlsdSBM}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GCN_AE	1	1.4142432	1.3989665	1.4295199
GCN_AE	2	1.4078447	1.4072780	1.4084114
GCN_AE	3	1.4078288	1.4071340	1.4085236
GCN_AE	4	1.4066950	1.4033858	1.4100043
GCN_AE	5	1.4076508	1.4065456	1.4087560
GCN_AE	6	1.4081301	1.4081269	1.4081333
GCN_AE	7	1.4081301	1.4081269	1.4081333
GCN_AE	8	1.4081301	1.4081269	1.4081333
GCN_AE	9	1.4081301	1.4081269	1.4081333
GCN_AE	10	1.4081301	1.4081269	1.4081333
GCN_AE	11	1.4081301	1.4081269	1.4081333
GCN_AE	12	1.4081301	1.4081269	1.4081333
GCN_AE	13	1.4081301	1.4081269	1.4081333
GCN_AE	14	1.4081301	1.4081269	1.4081333
GCN_AE	15	1.4081301	1.4081269	1.4081333
GCN_AE	16	1.4081301	1.4081269	1.4081333
GCN_AE	17	1.4081301	1.4081269	1.4081333
GCN_AE	18	1.4081301	1.4081269	1.4081333
GCN_AE	19	1.4081301	1.4081269	1.4081333
GCN_AE	20	1.4081301	1.4081269	1.4081333
}{\cliqueringnetlsdGCNAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\cliqueringnetlsdGCNVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Linear_AE	1	1.4191525	1.4188529	1.4194521
Linear_AE	2	1.4228013	1.4225040	1.4230987
Linear_AE	3	1.4239879	1.4177797	1.4301960
Linear_AE	4	1.4108724	1.4034915	1.4182534
Linear_AE	5	1.4049119	1.4022531	1.4075706
Linear_AE	6	1.4065140	1.4047567	1.4082712
Linear_AE	7	1.4077840	1.4065543	1.4090138
Linear_AE	8	1.4085122	1.4078801	1.4091442
Linear_AE	9	1.4091433	1.4085645	1.4097221
Linear_AE	10	1.4092308	1.4087741	1.4096876
Linear_AE	11	1.4095747	1.4092490	1.4099004
Linear_AE	12	1.4098969	1.4095763	1.4102174
Linear_AE	13	1.4097993	1.4095492	1.4100494
Linear_AE	14	1.4099069	1.4095963	1.4102176
Linear_AE	15	1.4101008	1.4099232	1.4102784
Linear_AE	16	1.4099516	1.4096788	1.4102243
Linear_AE	17	1.4102092	1.4100569	1.4103614
Linear_AE	18	1.4099343	1.4095011	1.4103676
Linear_AE	19	1.4100218	1.4093303	1.4107133
Linear_AE	20	1.4100758	1.4099048	1.4102468
}{\cliqueringnetlsdLinearAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\cliqueringnetlsdLinearVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\cliqueringnetlsdDeepGCNAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\cliqueringnetlsdDeepGCNVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\cliqueringnetlsdGraphRNN}

==> data/clique_ring_pagerank_js.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\cliqueringpagerank}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BTER	1	0.9999996125703704	0.9999996027424372	0.9999996223983032
BTER	2	0.999999591461088	0.9999995798538286	0.9999996030683473
BTER	3	0.9999995655069305	0.9999995540566754	0.999999576957186
BTER	4	0.9999995559883564	0.9999995436951444	0.9999995682815687
BTER	5	0.9998667536070203	0.9997108876817347	1.000022619532306
BTER	6	0.99986673737129	0.9997108726460674	1.0000226020965126
BTER	7	0.9997289688376945	0.999526529721753	0.9999314079536359
BTER	8	0.9997238967472761	0.999503468570463	0.9999443249240892
BTER	9	0.9997121865843768	0.9994756305816461	0.9999487425871072
BTER	10	0.9995172193197522	0.9992275787849478	0.9998068598545566
BTER	11	0.9993186564731628	0.9989666285886851	0.99967068435764
BTER	12	0.999353912457518	0.9989190183769634	0.9997888065380727
BTER	13	0.9992933841414264	0.9988800448518199	0.999706723431033
BTER	14	0.9991895783870752	0.9988690546860465	0.999510102088104
BTER	15	0.9991303194479427	0.9987065730126121	0.9995540658832736
BTER	16	0.9990901916146976	0.9987284292434081	0.9994519539859873
BTER	17	0.9991088628246105	0.9987815487705486	0.9994361768786725
BTER	18	0.9988656454431002	0.9983392114749208	0.9993920794112796
BTER	19	0.9986244619921123	0.9980881489319693	0.9991607750522553
BTER	20	0.9987810102507635	0.998276051241075	0.9992859692604518
}{\cliqueringpagerankBTER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BUGGE	1	0.9164263062922818	0.912740080002562	0.9201125325820017
BUGGE	2	0.918129301666187	0.914213456201729	0.9220451471306448
BUGGE	3	0.9120271785736412	0.9075709022853291	0.9164834548619529
BUGGE	4	0.9037484042061245	0.8990048357838868	0.9084919726283621
BUGGE	5	0.9046895595605173	0.8996909539996724	0.9096881651213619
BUGGE	6	0.9037692389342067	0.8989088644892519	0.9086296133791615
BUGGE	7	0.9019118429090552	0.8961296666099964	0.9076940192081148
BUGGE	8	0.902930031472178	0.896873230911745	0.9089868320326117
BUGGE	9	0.9010853859830342	0.8968970875528618	0.9052736844132071
BUGGE	10	0.8981440028846943	0.8933051835464865	0.9029828222229022
BUGGE	11	0.8949233324903478	0.8897210139510648	0.9001256510296304
BUGGE	12	0.8989349976762583	0.8938929632916159	0.9039770320609009
BUGGE	13	0.8962980242835539	0.8905938822228227	0.9020021663442858
BUGGE	14	0.8980075077583579	0.8927870054490823	0.9032280100676335
BUGGE	15	0.8970393778455569	0.8915072303459871	0.9025715253451264
BUGGE	16	0.8980645257818207	0.8928808060657379	0.9032482454979033
BUGGE	17	0.8985905349583639	0.893975990595173	0.9032050793215554
BUGGE	18	0.8940506722873139	0.888530773224981	0.8995705713496474
BUGGE	19	0.9011240916502394	0.8963995668753827	0.9058486164250962
BUGGE	20	0.898571142575545	0.8941248542336224	0.903017430917467
}{\cliqueringpagerankBUGGE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CNRG	1	0.0	nan	nan
CNRG	2	0.0	nan	nan
CNRG	3	0.0	nan	nan
CNRG	4	0.0	nan	nan
CNRG	5	0.0	nan	nan
CNRG	6	0.0	nan	nan
CNRG	7	0.0	nan	nan
CNRG	8	0.0	nan	nan
CNRG	9	0.0	nan	nan
CNRG	10	0.0	nan	nan
CNRG	11	0.0	nan	nan
CNRG	12	0.0	nan	nan
CNRG	13	0.0	nan	nan
CNRG	14	0.0	nan	nan
CNRG	15	0.0	nan	nan
CNRG	16	0.0	nan	nan
CNRG	17	0.0	nan	nan
CNRG	18	0.0	nan	nan
CNRG	19	0.0	nan	nan
CNRG	20	0.0	nan	nan
}{\cliqueringpagerankCNRG}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CL	1	0.766931486522829	0.76344709182277	0.7704158812228876
CL	2	0.7625770434685726	0.7584514396183965	0.766702647318748
CL	3	0.7636577689542955	0.7593902894955514	0.7679252484130396
CL	4	0.7640528388089095	0.7602789933582674	0.7678266842595516
CL	5	0.7634681711311931	0.7585439559645947	0.7683923862977918
CL	6	0.7603065922838497	0.7554616620281808	0.7651515225395179
CL	7	0.7677212982887545	0.7638043542721048	0.7716382423054041
CL	8	0.7636008068296185	0.7590155320458017	0.7681860816134353
CL	9	0.7695044213485152	0.7644904662567498	0.7745183764402805
CL	10	0.7653061798399498	0.761021142544859	0.7695912171350408
CL	11	0.7643620831735359	0.7597417425682809	0.7689824237787912
CL	12	0.7690655571439267	0.7635893965665235	0.7745417177213298
CL	13	0.7681972368220277	0.7631675427010781	0.7732269309429772
CL	14	0.7701877832887704	0.7651772851709684	0.7751982814065725
CL	15	0.7712308382332986	0.7664186613035261	0.7760430151630712
CL	16	0.7752136217323516	0.770177631702007	0.7802496117626967
CL	17	0.7746163358612634	0.7699751121023957	0.7792575596201317
CL	18	0.7784671013302266	0.7732144506157587	0.7837197520446945
CL	19	0.7801226872787593	0.7752477619456742	0.7849976126118444
CL	20	0.7844817764304259	0.7785300348696114	0.7904335179912412
}{\cliqueringpagerankCL}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
ER	1	0.9018458787037151	0.8978727065589048	0.9058190508485254
ER	2	0.9053974587692274	0.900593878259294	0.9102010392791605
ER	3	0.9076494882646483	0.9023144656578573	0.9129845108714393
ER	4	0.9110869700428584	0.9045706502424605	0.917603289843257
ER	5	0.9115514481720188	0.9054669923585005	0.917635903985537
ER	6	0.911453804769456	0.9043396708236895	0.9185679387152221
ER	7	0.9155603194541303	0.908661455002803	0.9224591839054576
ER	8	0.9099494270725772	0.9034793761223645	0.9164194780227899
ER	9	0.9149346268773583	0.9082919051595025	0.9215773485952142
ER	10	0.9085842154104863	0.9010656211675008	0.9161028096534718
ER	11	0.9137169555135316	0.9060623419604303	0.9213715690666333
ER	12	0.9143112230842952	0.9072473147955671	0.9213751313730227
ER	13	0.9149844211865988	0.9081839367799467	0.9217849055932505
ER	14	0.915036555665879	0.9081609889039978	0.9219121224277599
ER	15	0.9153404482356514	0.9087906279612334	0.9218902685100685
ER	16	0.9165501585351125	0.9088085014081021	0.924291815662123
ER	17	0.9173719674031995	0.9093180342189474	0.9254259005874511
ER	18	0.9175696691872912	0.9100608224330788	0.9250785159415036
ER	19	0.9148266490849839	0.9074062116813343	0.9222470864886335
ER	20	0.9183856728083439	0.9109929289401281	0.9257784166765598
}{\cliqueringpagerankER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GCNAE	1	0.9881799812951073	0.9863740829094413	0.9899858796807738
GCNAE	2	0.998619510776768	0.9974192985837473	0.9998197229697883
GCNAE	3	0.9998972730889741	0.9997392919571501	1.0000552542207977
GCNAE	4	0.9999996507412864	0.9999996498553075	0.9999996516272643
GCNAE	5	0.9999996507808739	0.9999996499744495	0.9999996515872978
GCNAE	6	0.9999996511821648	nan	nan
GCNAE	7	0.9999996511821648	nan	nan
GCNAE	8	0.9999996511821648	nan	nan
GCNAE	9	0.9999996511821648	nan	nan
GCNAE	10	0.9999996511821648	nan	nan
GCNAE	11	0.9999996511821648	nan	nan
GCNAE	12	0.9999996511821648	nan	nan
GCNAE	13	0.9999996511821648	nan	nan
GCNAE	14	0.9999996511821648	nan	nan
GCNAE	15	0.9999996511821648	nan	nan
GCNAE	16	0.9999996511821648	nan	nan
GCNAE	17	0.9999996511821648	nan	nan
GCNAE	18	0.9999996511821648	nan	nan
GCNAE	19	0.9999996511821648	nan	nan
GCNAE	20	0.9999996511821648	nan	nan
}{\cliqueringpagerankGCNAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GraphRNN	1	0.5127804870972532	0.4964671922186693	0.5290937819758373
GraphRNN	2	0.9999917846986767	0.9999904943068568	0.9999930750904972
GraphRNN	3	0.9999946093169599	0.9999936808489082	0.9999955377850106
GraphRNN	4	0.9999894994577453	0.9999881621809683	0.9999908367345227
GraphRNN	5	0.999996227919446	0.9999960028857965	0.9999964529530959
GraphRNN	6	0.9999917242117009	0.9999906958020217	0.9999927526213801
GraphRNN	7	0.9999960204566973	0.9999957757252168	0.9999962651881779
GraphRNN	8	0.9999903469607335	0.9999888979198088	0.9999917960016589
GraphRNN	9	0.9999955414524695	0.999995328949079	0.9999957539558599
GraphRNN	10	0.9999890576827113	0.9999872481236214	0.9999908672418019
GraphRNN	11	0.9999963421783677	0.9999961909454885	0.9999964934112463
GraphRNN	12	0.9999881515233601	0.999986562992168	0.9999897400545528
GraphRNN	13	0.9999963955178229	0.9999962343864898	0.9999965566491561
GraphRNN	14	0.9999882949439461	0.9999865181616167	0.9999900717262765
GraphRNN	15	0.9999954829834137	0.9999953552131469	0.9999956107536805
GraphRNN	16	0.9999869101909097	0.9999850422662921	0.9999887781155279
GraphRNN	17	0.9999947726965082	0.9999945801657337	0.9999949652272826
GraphRNN	18	0.9999879591870647	0.9999860325287973	0.9999898858453329
GraphRNN	19	0.9999950404227748	0.9999949456732097	0.999995135172339
GraphRNN	20	0.999987557582261	0.9999856158722696	0.9999894992922523
}{\cliqueringpagerankGraphRNN}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Kron	1	0.9361694920220442	0.9295770491728952	0.9427619348711938
Kron	2	0.9176296243497736	0.9116042370105863	0.9236550116889604
Kron	3	0.9152477779278945	0.9124691441062522	0.9180264117495371
Kron	4	0.9132259257415104	0.911477500835371	0.9149743506476498
Kron	5	0.911933450846411	0.910213741437581	0.9136531602552411
Kron	6	0.9142327078748567	0.9122781261417332	0.9161872896079797
Kron	7	0.9087391629334043	0.9067604892636191	0.9107178366031893
Kron	8	0.9140084789165165	0.9112792379776663	0.9167377198553662
Kron	9	0.9177650815257207	0.9107778464235805	0.9247523166278604
Kron	10	0.9698480665232868	0.9665256140308016	0.9731705190157713
Kron	11	0.9820447836401095	0.981171111438991	0.9829184558412286
Kron	12	0.9802686642090138	0.9795777475864647	0.9809595808315628
Kron	13	0.9812801518017605	0.9802160630957767	0.9823442405077446
Kron	14	0.9823497111552267	0.9814451931752307	0.9832542291352228
Kron	15	0.9801251292721429	0.979379371925907	0.9808708866183788
Kron	16	0.9818462655890299	0.9807892715733093	0.9829032596047511
Kron	17	0.9820380463618874	0.9811636696045396	0.9829124231192345
Kron	18	0.979761217961779	0.9789868506126135	0.9805355853109449
Kron	19	0.9812580361531059	0.9802779699671356	0.9822381023390758
Kron	20	0.9827694853576671	0.9819307741552574	0.9836081965600767
}{\cliqueringpagerankKron}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
LinearAE	1	0.9999993046524149	0.999999298705167	0.9999993105996628
LinearAE	2	0.9999993155215765	0.9999993093307892	0.9999993217123638
LinearAE	3	0.9999993266044686	0.9999993176599824	0.9999993355489547
LinearAE	4	0.9999993565157651	0.9999993459715374	0.999999367059993
LinearAE	5	0.99999937037775	0.9999993579867112	0.9999993827687887
LinearAE	6	0.9999993760650442	0.9999993636252973	0.999999388504792
LinearAE	7	0.9999993849790069	0.99999937299431	0.9999993969637038
LinearAE	8	0.9999993913731384	0.9999993785531265	0.9999994041931501
LinearAE	9	0.9999994075901358	0.9999993929038867	0.9999994222763856
LinearAE	10	0.9999994179108217	0.9999994030541655	0.9999994327674779
LinearAE	11	0.9999994349864915	0.9999994175180589	0.9999994524549234
LinearAE	12	0.9999994392875596	0.9999994218310497	0.9999994567440684
LinearAE	13	0.9999994470123613	0.9999994290995046	0.9999994649252181
LinearAE	14	0.9999994527547349	0.9999994350859044	0.9999994704235659
LinearAE	15	0.999999457506107	0.9999994402839792	0.999999474728234
LinearAE	16	0.999999464387373	0.9999994472904057	0.99999948148434
LinearAE	17	0.9999994643761516	0.9999994475454015	0.9999994812069015
LinearAE	18	0.9999994668368211	0.9999994508089339	0.9999994828647086
LinearAE	19	0.9999994666627107	0.9999994503394011	0.99999948298602
LinearAE	20	0.999999468540951	0.9999994520015103	0.9999994850803915
}{\cliqueringpagerankLinearAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
NetGAN	1	0.857792909551797	nan	nan
NetGAN	2	0.9043130302467498	nan	nan
NetGAN	3	0.9146045127366477	nan	nan
NetGAN	4	0.9168022239034209	nan	nan
NetGAN	5	0.8430487583200836	nan	nan
NetGAN	6	0.9229417687363236	nan	nan
}{\cliqueringpagerankNetGAN}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
SBM	1	0.9089721797788971	0.9053924392773902	0.9125519202804042
SBM	2	0.9177551051326556	0.914877880711077	0.9206323295542341
SBM	3	0.9223209519058819	0.9191355260232539	0.9255063777885104
SBM	4	0.9223805319984288	0.9190372798640174	0.9257237841328403
SBM	5	0.9258033368512336	0.9232412051146849	0.9283654685877826
SBM	6	0.9252371827362136	0.92231960302015	0.9281547624522771
SBM	7	0.9262243259214579	0.9230333126759511	0.9294153391669648
SBM	8	0.9236159695901749	0.9205177383523021	0.9267142008280475
SBM	9	0.9229903800665856	0.9196311550706364	0.9263496050625346
SBM	10	0.9245090410144543	0.921317418643739	0.9277006633851703
SBM	11	0.9250777914779422	0.9215685751991013	0.9285870077567829
SBM	12	0.9224910724826223	0.9186212425527293	0.9263609024125153
SBM	13	0.9244478350580301	0.9217488458078625	0.9271468243081978
SBM	14	0.9275541138018998	0.9237137352256887	0.9313944923781105
SBM	15	0.9262405348262441	0.9224752492821198	0.9300058203703685
SBM	16	0.9278835145383603	0.924329187829718	0.9314378412470026
SBM	17	0.9217566339177051	0.9180663532720235	0.925446914563387
SBM	18	0.9257776444131699	0.9213757691112776	0.9301795197150617
SBM	19	0.9254989830279373	0.9215427640995554	0.9294552019563199
SBM	20	0.9308320656545461	0.9267861824171466	0.9348779488919456
}{\cliqueringpagerankSBM}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\cliqueringpagerankHRG}

==> data/clique_ring_pgd.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\cliqueringpgd}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BTER	1	6.050327616782973e-06	4.555695161717057e-06	7.544960071848889e-06
BTER	2	1.19598481134807e-05	9.462818779508288e-06	1.4456877447453112e-05
BTER	3	1.936331831339606e-05	1.6094949178845506e-05	2.2631687447946632e-05
BTER	4	2.583893629151292e-05	2.219274375859259e-05	2.9485128824433244e-05
BTER	5	3.199838030476458e-05	2.8020231847742196e-05	3.5976528761786955e-05
BTER	6	4.0384981253031627e-05	3.581485890888593e-05	4.4955103597177324e-05
BTER	7	4.762611778550319e-05	4.279315735885606e-05	5.24590782121503e-05
BTER	8	5.5195795155714164e-05	5.02982077129813e-05	6.0093382598447026e-05
BTER	9	6.126555232864696e-05	5.6278666099691604e-05	6.625243855760232e-05
BTER	10	7.0025586663841e-05	6.485182564485388e-05	7.519934768282811e-05
BTER	11	7.727971018758766e-05	7.178259558795131e-05	8.277682478722403e-05
BTER	12	8.389214929074883e-05	7.778539270564285e-05	8.999890587585479e-05
BTER	13	8.93822800104649e-05	8.309516739143005e-05	9.566939262949979e-05
BTER	14	9.511716783451989e-05	8.821105945060197e-05	0.00010202327621843781
BTER	15	0.00010145506679217349	9.430765218059436e-05	0.00010860248140375266
BTER	16	0.0001063364402679805	9.885360628869397e-05	0.00011381927424726706
BTER	17	0.00011341776486779051	0.00010540423834108603	0.00012143129139449505
BTER	18	0.00011963147095396056	0.00011158193514335541	0.00012768100676456578
BTER	19	0.00012477411710579579	0.00011621575856431423	0.00013333247564727735
BTER	20	0.0001312777957823965	0.00012263768006737078	0.00013991791149742228
}{\cliqueringpgdBTER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BUGGE	1	0.024457314626082506	0.023755321831796215	0.02515930742036879
BUGGE	2	0.037925487951086086	0.03613207435253331	0.03971890154963886
BUGGE	3	0.03521208236855715	0.033788875725498324	0.036635289011615974
BUGGE	4	0.03383345380017405	0.03216075829856306	0.03550614930178504
BUGGE	5	0.032685968900843826	0.03140624683976361	0.033965690961924054
BUGGE	6	0.032066530475079444	0.03071441811431749	0.0334186428358414
BUGGE	7	0.0320423686251644	0.030550028737167594	0.03353470851316121
BUGGE	8	0.03393503739886481	0.03262556272973013	0.03524451206799951
BUGGE	9	0.03240790064402713	0.03067735903978586	0.03413844224826839
BUGGE	10	0.031681854871953366	0.030499218136276835	0.0328644916076299
BUGGE	11	0.03216915742243096	0.03090534274825747	0.033432972096604466
BUGGE	12	0.032921696716983126	0.03150892058670181	0.03433447284726447
BUGGE	13	0.0331440614846056	0.03145315433173368	0.03483496863747752
BUGGE	14	0.033724153419532825	0.032042008433389856	0.035406298405675794
BUGGE	15	0.03434162793034057	0.032697607645846644	0.035985648214834506
BUGGE	16	0.03402301679949207	0.03263821501386498	0.035407818585119155
BUGGE	17	0.0327578486242078	0.03135479671951765	0.034160900528897954
BUGGE	18	0.031890658991002095	0.0307338786952136	0.03304743928679062
BUGGE	19	0.034788218367252	0.033103393704353605	0.03647304303015043
BUGGE	20	0.032482424898793355	0.031074507792989158	0.033890342004597555
}{\cliqueringpgdBUGGE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CNRG	1	0.0	nan	nan
CNRG	2	0.0	nan	nan
CNRG	3	0.0	nan	nan
CNRG	4	0.0	nan	nan
CNRG	5	0.0	nan	nan
CNRG	6	0.0	nan	nan
CNRG	7	0.0	nan	nan
CNRG	8	0.0	nan	nan
CNRG	9	0.0	nan	nan
CNRG	10	0.0	nan	nan
CNRG	11	0.0	nan	nan
CNRG	12	0.0	nan	nan
CNRG	13	0.0	nan	nan
CNRG	14	0.0	nan	nan
CNRG	15	0.0	nan	nan
CNRG	16	0.0	nan	nan
CNRG	17	0.0	nan	nan
CNRG	18	0.0	nan	nan
CNRG	19	0.0	nan	nan
CNRG	20	0.0	nan	nan
}{\cliqueringpgdCNRG}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CL	1	6.53777799327651e-05	6.294804651998523e-05	6.780751334554496e-05
CL	2	8.22137913261681e-05	7.833229021267286e-05	8.609529243966338e-05
CL	3	9.939826278180826e-05	9.46575081877744e-05	0.00010413901737584204
CL	4	0.00011741009766666153	0.00011189276544285173	0.00012292742989047134
CL	5	0.00013425837184915127	0.00012817848207254126	0.00014033826162576117
CL	6	0.00015287561732047262	0.0001459543975815575	0.00015979683705938773
CL	7	0.00017244355404982925	0.00016536925746782482	0.00017951785063183368
CL	8	0.0001885689563474269	0.0001807243096630296	0.00019641360303182417
CL	9	0.00020516809968387152	0.0001965059251090419	0.00021383027425870099
CL	10	0.00022235988823649303	0.00021376285099885487	0.00023095692547413118
CL	11	0.00024086353065702937	0.00023169879728994656	0.0002500282640241122
CL	12	0.0002606614929997218	0.0002504882607194045	0.0002708347252800391
CL	13	0.00027916111308898034	0.00026879269574235035	0.0002895295304356103
CL	14	0.00029279339828243347	0.00028264668343413297	0.00030294011313073386
CL	15	0.00031242316585059214	0.0003014200292895336	0.0003234263024116508
CL	16	0.0003271911924894373	0.0003161519084286592	0.0003382304765502153
CL	17	0.0003441391858388208	0.00033285572645136414	0.0003554226452262775
CL	18	0.00036045455732365317	0.00034853498543358516	0.0003723741292137212
CL	19	0.0003768893327689002	0.00036448335076914786	0.00038929531476865234
CL	20	0.00039230879886946435	0.00038070242295669735	0.00040391517478223136
}{\cliqueringpgdCL}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
ER	1	0.0014232391876849262	0.0013266841357970575	0.0015197942395727957
ER	2	0.0014437528439715521	0.0013073353612053384	0.0015801703267377654
ER	3	0.0014452957884521487	0.0012858891591595383	0.001604702417744759
ER	4	0.001455256806763867	0.0012564934909185532	0.0016540201226091806
ER	5	0.0015611998658026254	0.001349611128871587	0.001772788602733664
ER	6	0.0015816378422075538	0.001337363853045735	0.0018259118313693722
ER	7	0.0015789146560866761	0.0013160830311025576	0.0018417462810707943
ER	8	0.001582720240666113	0.0013283254932226606	0.0018371149881095655
ER	9	0.0015921958948411593	0.0013197376037691285	0.00186465418591319
ER	10	0.001571726860189081	0.0012994946069602095	0.0018439591134179522
ER	11	0.0015556423243143292	0.0012608827596923096	0.0018504018889363492
ER	12	0.0015991220130311457	0.0013158138412065954	0.0018824301848556961
ER	13	0.0017455424502968758	0.001443401314940133	0.0020476835856536196
ER	14	0.001668063319085324	0.0013612430941085944	0.001974883544062053
ER	15	0.0016454873858380023	0.0013365184129321501	0.001954456358743853
ER	16	0.0017090598785748077	0.0013805607725566843	0.002037558984592931
ER	17	0.0017481630238118863	0.0014039973472040558	0.002092328700419716
ER	18	0.0017157087823361505	0.0013733246101523804	0.0020580929545199193
ER	19	0.0017185554289853796	0.0013510806485794663	0.0020860302093912934
ER	20	0.001691420479937184	0.0013177412619089467	0.0020650996979654206
}{\cliqueringpgdER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GCNAE	1	1.9449573251925627	1.9442348688151887	1.9456797815699376
GCNAE	2	1.999636670084519	1.9993279615775807	1.9999453785914576
GCNAE	3	1.9997763334445853	1.9994359616833477	2.0001167052058237
GCNAE	4	1.9999455280406253	1.9999451649041757	1.9999458911770753
GCNAE	5	1.999945708753275	1.999945706272516	1.9999457112340349
GCNAE	6	1.9999457088110035	1.9999457063350659	1.999945711286942
GCNAE	7	1.9999457088110035	1.9999457063350659	1.999945711286942
GCNAE	8	1.9999457088110035	1.9999457063350659	1.999945711286942
GCNAE	9	1.9999457088110035	1.9999457063350659	1.999945711286942
GCNAE	10	1.9999457088110035	1.9999457063350659	1.999945711286942
GCNAE	11	1.9999457088110035	1.9999457063350659	1.999945711286942
GCNAE	12	1.9999457088110035	1.9999457063350659	1.999945711286942
GCNAE	13	1.9999457088110035	1.9999457063350659	1.999945711286942
GCNAE	14	1.9999457088110035	1.9999457063350659	1.999945711286942
GCNAE	15	1.9999457088110035	1.9999457063350659	1.999945711286942
GCNAE	16	1.9999457088110035	1.9999457063350659	1.999945711286942
GCNAE	17	1.9999457088110035	1.9999457063350659	1.999945711286942
GCNAE	18	1.9999457088110035	1.9999457063350659	1.999945711286942
GCNAE	19	1.9999457088110035	1.9999457063350659	1.999945711286942
GCNAE	20	1.9999457088110035	1.9999457063350659	1.999945711286942
}{\cliqueringpgdGCNAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GraphRNN	1	5.514574242143757e-05	4.4801630531846347e-05	6.548985431102878e-05
GraphRNN	2	1.8055154851776982	1.7173687086384237	1.8936622617169718
GraphRNN	3	1.4017498240058446	1.2743179030029088	1.5291817450087803
GraphRNN	4	1.9351777540190822	1.8979416938225282	1.9724138142156344
GraphRNN	5	1.1988076644660932	1.1841495729864684	1.2134657559457176
GraphRNN	6	1.8630775641526478	1.8115673585223753	1.9145877697829208
GraphRNN	7	1.0914098405317596	1.0760068150264432	1.106812866037076
GraphRNN	8	1.8761969804002478	1.8213997815961582	1.9309941792043375
GraphRNN	9	1.03510950637268	1.0205761635089714	1.0496428492363883
GraphRNN	10	1.8725411158680936	1.8155957787890045	1.9294864529471805
GraphRNN	11	1.132262840025743	1.1111225060751901	1.153403173976296
GraphRNN	12	1.9147571524474514	1.8709749214562426	1.958539383438661
GraphRNN	13	1.0704191846432765	1.0504200308187044	1.0904183384678499
GraphRNN	14	1.9191120524310927	1.8818441126276426	1.9563799922345428
GraphRNN	15	1.4216475462416396	1.3856371412015132	1.457657951281766
GraphRNN	16	1.9545972393077506	1.9357367535190166	1.9734577250964846
GraphRNN	17	1.5683653045585209	1.5238329278288094	1.6128976812882323
GraphRNN	18	1.9044529298646535	1.8612610097842133	1.9476448499450925
GraphRNN	19	1.5721427985328598	1.53519657710632	1.609089019959399
GraphRNN	20	1.9402502006853748	1.9125276376296252	1.9679727637411253
}{\cliqueringpgdGraphRNN}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Kron	1	0.022202078458731216	0.021852769470684687	0.022551387446777753
Kron	2	0.058285828593160165	0.05763613042120265	0.058935526765117666
Kron	3	0.12456865626160657	0.12327939832341964	0.1258579141997935
Kron	4	0.2696301715681361	0.26672512851476404	0.2725352146215081
Kron	5	0.5321447785156349	0.5270607457895611	0.5372288112417087
Kron	6	0.9372233766346733	0.9301741568847489	0.944272596384598
Kron	7	1.4131493343417376	1.4028451633807624	1.4234535053027129
Kron	8	1.8195029922711143	1.8108569128669845	1.8281490716752429
Kron	9	1.9715004302816916	1.9702392403944406	1.9727616201689422
Kron	10	1.9952167176302253	1.9949929847603578	1.9954404505000924
Kron	11	1.997050141065535	1.9969955024696926	1.9971047796613774
Kron	12	1.9974060380258605	1.9973716938825354	1.9974403821691855
Kron	13	1.9971965008864427	1.9970917136401738	1.9973012881327117
Kron	14	1.9970931101695815	1.9970429636408704	1.9971432566982925
Kron	15	1.997431600943362	1.9973953944695448	1.9974678074171799
Kron	16	1.9972302830457662	1.9971341016758664	1.9973264644156652
Kron	17	1.9971204516711427	1.9970676946626178	1.9971732086796663
Kron	18	1.9974428302376825	1.9974037642786626	1.997481896196703
Kron	19	1.9972462980096384	1.997152493996439	1.9973401020228378
Kron	20	1.9971303985799205	1.9970761556852383	1.9971846414746026
}{\cliqueringpgdKron}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
LinearAE	1	1.9593462978900138	1.95927467657837	1.9594179192016572
LinearAE	2	1.963144734657408	1.9630261296487688	1.9632633396660473
LinearAE	3	1.9694454992017458	1.9691617825915897	1.969729215811902
LinearAE	4	1.9719827365229354	1.9716304635807962	1.9723350094650756
LinearAE	5	1.9731493486382254	1.972772021331986	1.9735266759444663
LinearAE	6	1.9736987789691103	1.9733176515005701	1.9740799064376504
LinearAE	7	1.9740332726554775	1.9736424754520678	1.974424069858887
LinearAE	8	1.9744860748489301	1.9740567019735409	1.9749154477243207
LinearAE	9	1.97491017209476	1.9744664097067974	1.9753539344827211
LinearAE	10	1.975285843265844	1.9748494178338059	1.9757222686978826
LinearAE	11	1.9755703678454366	1.9751523734287657	1.9759883622621084
LinearAE	12	1.9758140364842915	1.9754191027002053	1.9762089702683774
LinearAE	13	1.975966001408982	1.97558228017443	1.9763497226435351
LinearAE	14	1.9760947353756118	1.9757246563087643	1.9764648144424597
LinearAE	15	1.9761512291116405	1.9757832202673362	1.9765192379559449
LinearAE	16	1.976181532690063	1.9758132531227892	1.9765498122573353
LinearAE	17	1.9761961820725171	1.9758280217789184	1.9765643423661163
LinearAE	18	1.9762419973807497	1.975879547981691	1.9766044467798092
LinearAE	19	1.9762756592152169	1.9759111576065225	1.9766401608239113
LinearAE	20	1.9762895689049322	1.9759244640788975	1.976654673730967
}{\cliqueringpgdLinearAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
NetGAN	1	0.003172056680489645	nan	nan
NetGAN	2	0.005738206166184408	nan	nan
NetGAN	3	0.007265562765723335	nan	nan
NetGAN	4	0.0021283917090821535	nan	nan
NetGAN	5	0.006483989284368709	nan	nan
NetGAN	6	0.015055937233361825	nan	nan
}{\cliqueringpgdNetGAN}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
SBM	1	0.0009352110657993555	0.0008456880751224608	0.0010247340564762501
SBM	2	0.0010343068861038977	0.0009201444067527821	0.001148469365455013
SBM	3	0.0011563956801340371	0.0010297881563938645	0.0012830032038742103
SBM	4	0.0011811757888410355	0.0010415291680646208	0.0013208224096174506
SBM	5	0.0011106858582326314	0.0009631189364984734	0.001258252779966789
SBM	6	0.0011857094216980865	0.0010078517828303697	0.0013635670605658032
SBM	7	0.0011998277342304827	0.0010018616642207853	0.0013977938042401801
SBM	8	0.0010381914424101274	0.0008603110430810586	0.0012160718417391961
SBM	9	0.0010434860283651773	0.0008522114042834096	0.001234760652446945
SBM	10	0.0010194643152862792	0.0008227941700294115	0.0012161344605431464
SBM	11	0.000994550884105379	0.0008032896814764698	0.0011858120867342882
SBM	12	0.001020964012385313	0.0008385294735478687	0.0012033985512227567
SBM	13	0.0010885925854785734	0.0008886340507576872	0.0012885511201994604
SBM	14	0.0010459524296392011	0.0008569033885184212	0.0012350014707599806
SBM	15	0.0010763131434355754	0.0008608525841454234	0.0012917737027257274
SBM	16	0.0010971462985574247	0.0008854847457174116	0.0013088078513974377
SBM	17	0.0011101793107830991	0.0008859758908730743	0.001334382730693124
SBM	18	0.001141112193982185	0.0009291845597579	0.0013530398282064697
SBM	19	0.0011939311774410203	0.000996541874306655	0.0013913204805753856
SBM	20	0.0011164062155641962	0.0009053502105311796	0.0013274622205972123
}{\cliqueringpgdSBM}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\cliqueringpgdHRG}

==> data/clique_ring_portrait.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\cliqueringportrait}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BTER	1	0.9888393567513282	0.9884961529870836	0.9891825605155719
BTER	2	0.9886050455712266	0.9881589822992173	0.989051108843236
BTER	3	0.988619360239912	0.9882023205406772	0.9890363999391468
BTER	4	0.9889337610096678	0.9885677460662503	0.9892997759530853
BTER	5	0.9890084813183819	0.9885511644166488	0.9894657982201144
BTER	6	0.9886785081587816	0.9881874533287708	0.9891695629887921
BTER	7	0.9882069284741152	0.9874274673309306	0.9889863896172998
BTER	8	0.988676517863268	0.9880411399514007	0.9893118957751358
BTER	9	0.9884721939082288	0.9879557168686526	0.9889886709478051
BTER	10	0.988756140206424	0.9882510707185297	0.9892612096943181
BTER	11	0.9879445931401949	0.9871534759737222	0.9887357103066676
BTER	12	0.988374810001024	0.9877162259655496	0.9890333940364984
BTER	13	0.9878797414352417	0.9872603679645355	0.9884991149059481
BTER	14	0.9882585588803449	0.9876542005828128	0.9888629171778764
BTER	15	0.9882002855027031	0.9875446501641586	0.9888559208412476
BTER	16	0.987772364322662	0.9870179278545892	0.9885268007907355
BTER	17	0.9876407026905278	0.9868551793750941	0.9884262260059617
BTER	18	0.9879396161131068	0.9871981513329527	0.9886810808932615
BTER	19	0.9874908674519607	0.986675993170403	0.9883057417335184
BTER	20	0.9866490563133499	0.9855487463396889	0.987749366287011
}{\cliqueringportraitBTER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BUGGE	1	0.9945928992968495	0.9941052517064066	0.9950805468872927
BUGGE	2	0.995566041907391	0.995091280909993	0.996040802904788
BUGGE	3	0.9959459110788426	0.9955051061379679	0.9963867160197165
BUGGE	4	0.9959689045799274	0.9956161288210427	0.9963216803388125
BUGGE	5	0.9961281495287279	0.9957940251189509	0.9964622739385053
BUGGE	6	0.9961192822405747	0.9957631801497999	0.9964753843313492
BUGGE	7	0.9960143840096534	0.995646354856665	0.9963824131626418
BUGGE	8	0.9961705941282681	0.9957812791624396	0.9965599090940966
BUGGE	9	0.9958583109925594	0.9954415854372993	0.9962750365478197
BUGGE	10	0.9957809448207442	0.9953929078631067	0.996168981778381
BUGGE	11	0.996260722331357	0.9958791983189603	0.9966422463437541
BUGGE	12	0.9962588232566428	0.9958824288629683	0.9966352176503174
BUGGE	13	0.9960616720113745	0.9956745899537993	0.9964487540689488
BUGGE	14	0.9961872916081294	0.9957518298233443	0.9966227533929144
BUGGE	15	0.9959117969869417	0.9955104226352078	0.9963131713386757
BUGGE	16	0.9959665879659467	0.9956357462123426	0.9962974297195508
BUGGE	17	0.9958096408337815	0.9953250586804069	0.9962942229871566
BUGGE	18	0.9960757006968752	0.9957232255022318	0.9964281758915191
BUGGE	19	0.9962274593515923	0.9958536924504824	0.9966012262527024
BUGGE	20	0.9960219452319816	0.9956250280516176	0.9964188624123461
}{\cliqueringportraitBUGGE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CNRG	1	0.0	nan	nan
CNRG	2	0.0	nan	nan
CNRG	3	0.0	nan	nan
CNRG	4	0.0	nan	nan
CNRG	5	0.0	nan	nan
CNRG	6	0.0	nan	nan
CNRG	7	0.0	nan	nan
CNRG	8	0.0	nan	nan
CNRG	9	0.0	nan	nan
CNRG	10	0.0	nan	nan
CNRG	11	0.0	nan	nan
CNRG	12	0.0	nan	nan
CNRG	13	0.0	nan	nan
CNRG	14	0.0	nan	nan
CNRG	15	0.0	nan	nan
CNRG	16	0.0	nan	nan
CNRG	17	0.0	nan	nan
CNRG	18	0.0	nan	nan
CNRG	19	0.0	nan	nan
CNRG	20	0.0	nan	nan
}{\cliqueringportraitCNRG}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CL	1	0.9974177598514895	0.9974106471111174	0.997424872591861
CL	2	0.9974211470879952	0.9974136833199189	0.9974286108560712
CL	3	0.9974250795440984	0.9974162453646306	0.9974339137235663
CL	4	0.9974319877028803	0.9974231925278447	0.9974407828779159
CL	5	0.997423100921751	0.9974147777310843	0.9974314241124179
CL	6	0.9974355175982694	0.99742582350206	0.9974452116944791
CL	7	0.9974449824065108	0.9974370466788293	0.997452918134193
CL	8	0.997432643804387	0.9974229489140188	0.997442338694755
CL	9	0.9974406558160078	0.9974307694056588	0.9974505422263564
CL	10	0.9974415183813443	0.997430047695452	0.9974529890672369
CL	11	0.9974343100789801	0.9974245492397178	0.9974440709182424
CL	12	0.9974441040451275	0.9974321645386912	0.9974560435515636
CL	13	0.9974259968942139	0.9974126843436169	0.9974393094448109
CL	14	0.997432702116587	0.9974199105164159	0.9974454937167587
CL	15	0.9974094499122824	0.9973938092440348	0.997425090580531
CL	16	0.997413785117747	0.9973982606451622	0.9974293095903314
CL	17	0.9974162186690659	0.9974027930024942	0.9974296443356376
CL	18	0.997404169595895	0.997388797117309	0.9974195420744802
CL	19	0.9973888329058095	0.9973724926573165	0.9974051731543018
CL	20	0.9973657503743644	0.9973478575226292	0.9973836432260993
}{\cliqueringportraitCL}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
ER	1	0.9967436919244625	0.9966973557488669	0.9967900281000582
ER	2	0.9967614887470252	0.996720344201885	0.9968026332921662
ER	3	0.9967058040520436	0.9966422550680784	0.9967693530360092
ER	4	0.9967717379437389	0.9967254937254006	0.9968179821620777
ER	5	0.9967526433188431	0.9966926715620807	0.9968126150756056
ER	6	0.996791571383782	0.9967309983412413	0.9968521444263228
ER	7	0.9967656223994509	0.9966978854684425	0.9968333593304588
ER	8	0.9967214364983604	0.9966388148031895	0.9968040581935311
ER	9	0.996740863222412	0.9966528182412806	0.9968289082035433
ER	10	0.9967239095992134	0.9966411788337846	0.9968066403646425
ER	11	0.9967884283312596	0.9967186010924917	0.9968582555700275
ER	12	0.9967726750942298	0.9967095584478851	0.996835791740575
ER	13	0.9968036456035008	0.9967288558138176	0.9968784353931843
ER	14	0.9967674273287693	0.9966836173772831	0.9968512372802556
ER	15	0.9967258294142931	0.996641103533309	0.996810555295277
ER	16	0.9967626530829812	0.9966732902158657	0.996852015950096
ER	17	0.9967828971669985	0.9966919842332206	0.9968738101007758
ER	18	0.9967621688416614	0.9966574504946094	0.9968668871887122
ER	19	0.9967629806483344	0.9966733614757141	0.9968525998209551
ER	20	0.9967056153496869	0.9966075712521772	0.9968036594471966
}{\cliqueringportraitER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GCNAE	1	0.9994999549781596	0.9994999151467272	0.9994999948095906
GCNAE	2	0.9993798913121197	0.9992985795822718	0.9994612030419676
GCNAE	3	0.9993193042323709	0.9993087420074395	0.9993298664573024
GCNAE	4	0.9993116624958703	0.9993113299804239	0.9993119950113174
GCNAE	5	0.9993117778381104	0.9993115384896424	0.9993120171865787
GCNAE	6	0.9993117834595695	0.9993115445818864	0.9993120223372528
GCNAE	7	0.9993117834595695	0.9993115445818864	0.9993120223372528
GCNAE	8	0.9993117834595695	0.9993115445818864	0.9993120223372528
GCNAE	9	0.9993117834595695	0.9993115445818864	0.9993120223372528
GCNAE	10	0.9993117834595695	0.9993115445818864	0.9993120223372528
GCNAE	11	0.9993117834595695	0.9993115445818864	0.9993120223372528
GCNAE	12	0.9993117834595695	0.9993115445818864	0.9993120223372528
GCNAE	13	0.9993117834595695	0.9993115445818864	0.9993120223372528
GCNAE	14	0.9993117834595695	0.9993115445818864	0.9993120223372528
GCNAE	15	0.9993117834595695	0.9993115445818864	0.9993120223372528
GCNAE	16	0.9993117834595695	0.9993115445818864	0.9993120223372528
GCNAE	17	0.9993117834595695	0.9993115445818864	0.9993120223372528
GCNAE	18	0.9993117834595695	0.9993115445818864	0.9993120223372528
GCNAE	19	0.9993117834595695	0.9993115445818864	0.9993120223372528
GCNAE	20	0.9993117834595695	0.9993115445818864	0.9993120223372528
}{\cliqueringportraitGCNAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GraphRNN	1	0.8303608684187685	0.820847747560964	0.8398739892765735
GraphRNN	2	0.9811452901395342	0.9777084455508745	0.9845821347281939
GraphRNN	3	0.980918228485222	0.9785415792925428	0.9832948776779006
GraphRNN	4	0.9872338915213299	0.9853660510240508	0.989101732018609
GraphRNN	5	0.9728967148202919	0.9703584083629273	0.9754350212776568
GraphRNN	6	0.9840794197056536	0.9819796125917144	0.986179226819593
GraphRNN	7	0.9676785434008977	0.9644478310479678	0.9709092557538281
GraphRNN	8	0.9845173886302854	0.9820979038349889	0.9869368734255819
GraphRNN	9	0.9674993040601256	0.9642844021642015	0.9707142059560497
GraphRNN	10	0.986500293843956	0.9836203302725595	0.9893802574153521
GraphRNN	11	0.9705799058623267	0.967719600537505	0.9734402111871485
GraphRNN	12	0.9887861486479654	0.9864576798729078	0.9911146174230235
GraphRNN	13	0.9693214168935712	0.9667375234353158	0.9719053103518266
GraphRNN	14	0.9885059448592473	0.986430766479866	0.9905811232386282
GraphRNN	15	0.9822304778874811	0.9802768452103678	0.9841841105645943
GraphRNN	16	0.9911379718386977	0.9894568696684988	0.9928190740088968
GraphRNN	17	0.9824182555400373	0.9805570668413226	0.9842794442387526
GraphRNN	18	0.9881746488708305	0.9858020191583517	0.9905472785833093
GraphRNN	19	0.9782126539608964	0.9766296388549252	0.9797956690668674
GraphRNN	20	0.9885300122496626	0.9864210360520718	0.9906389884472535
}{\cliqueringportraitGraphRNN}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Kron	1	0.9985084620117667	0.9984959260309564	0.9985209979925772
Kron	2	0.9992760927667309	0.9992510144247821	0.9993011711086797
Kron	3	0.9990268142951532	0.9990175548523688	0.9990360737379369
Kron	4	0.9995059094945019	0.9995059094945016	0.9995059094945018
Kron	5	0.9989400067241146	0.9989213654760298	0.9989586479722001
Kron	6	0.999505909494497	0.9995059094944974	0.9995059094944976
Kron	7	0.9995059094945005	0.9995059094944996	0.9995059094945
Kron	8	0.9995059094945036	0.9995059094945036	0.9995059094945042
Kron	9	0.9995059094945014	0.9995059094945007	0.9995059094945014
Kron	10	0.9995059094944971	0.9995059094944977	0.9995059094944979
Kron	11	0.999505909494497	0.9995059094944977	0.9995059094944979
Kron	12	0.999505909494497	0.9995059094944975	0.9995059094944977
Kron	13	0.999505909494497	0.9995059094944975	0.9995059094944977
Kron	14	0.999505909494497	0.9995059094944974	0.9995059094944976
Kron	15	0.999505909494497	0.9995059094944975	0.9995059094944977
Kron	16	0.999505909494497	0.9995059094944975	0.9995059094944977
Kron	17	0.999505909494497	0.9995059094944975	0.9995059094944977
Kron	18	0.999505909494497	0.9995059094944974	0.9995059094944976
Kron	19	0.999505909494497	0.9995059094944974	0.9995059094944976
Kron	20	0.999505909494497	0.9995059094944977	0.9995059094944979
}{\cliqueringportraitKron}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
LinearAE	1	0.9994999999999998	0.9995000000000006	0.9995000000000008
LinearAE	2	0.9994999999999997	0.9995000000000006	0.9995000000000008
LinearAE	3	0.9994999999999997	0.9995000000000004	0.9995000000000006
LinearAE	4	0.9994999999999997	0.9995000000000004	0.9995000000000006
LinearAE	5	0.9994996777095742	0.9994992047372427	0.9995001506819067
LinearAE	6	0.9994921338664503	0.999484835538456	0.9994994321944455
LinearAE	7	0.9994789281333687	0.9994660152252779	0.9994918410414606
LinearAE	8	0.9994467070175063	0.9994253754624859	0.9994680385725271
LinearAE	9	0.9993445759695144	0.9993054054278186	0.9993837465112109
LinearAE	10	0.9992919021575871	0.9992647794666135	0.9993190248485601
LinearAE	11	0.9992393846351366	0.9992093735023689	0.9992693957679043
LinearAE	12	0.9992591132073444	0.9992249736067866	0.9992932528079019
LinearAE	13	0.999300918726383	0.99926457706792	0.9993372603848456
LinearAE	14	0.9993236777052797	0.9992925670718825	0.9993547883386776
LinearAE	15	0.9993464225059537	0.9993161534023399	0.9993766916095669
LinearAE	16	0.999375489894223	0.9993511293807144	0.9993998504077318
LinearAE	17	0.9993829082854314	0.9993533404631746	0.9994124761076882
LinearAE	18	0.9993840312535922	0.9993565548472898	0.9994115076598951
LinearAE	19	0.9994049871759226	0.9993807733459638	0.9994292010058808
LinearAE	20	0.9994070188190554	0.9993816369793658	0.9994324006587454
}{\cliqueringportraitLinearAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
NetGAN	1	0.9946741378741262	nan	nan
NetGAN	2	0.9917244749617447	nan	nan
NetGAN	3	0.9822988494075311	nan	nan
NetGAN	4	0.9756154650084408	nan	nan
NetGAN	5	0.9591618126371833	nan	nan
NetGAN	6	0.9438302784316808	nan	nan
}{\cliqueringportraitNetGAN}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
SBM	1	0.9939989184246951	0.993246586236292	0.994751250613098
SBM	2	0.9921149958085898	0.9912246910402388	0.9930053005769411
SBM	3	0.9910167782505884	0.9900356085746217	0.9919979479265552
SBM	4	0.9905508089697344	0.9896280544098228	0.9914735635296459
SBM	5	0.9895320041176515	0.988317970027663	0.9907460382076398
SBM	6	0.9894358791428275	0.9884103336579702	0.9904614246276848
SBM	7	0.9894460217745802	0.9884944187473398	0.9903976248018204
SBM	8	0.9893020733643809	0.9883588491870622	0.9902452975416992
SBM	9	0.9894126287912003	0.9885582260687192	0.9902670315136818
SBM	10	0.9897791786044228	0.9889044170743654	0.9906539401344806
SBM	11	0.9902441846677134	0.9893306314211577	0.9911577379142688
SBM	12	0.9900673887120702	0.9892463881352686	0.9908883892888719
SBM	13	0.9904779847939306	0.9896693663568061	0.9912866032310546
SBM	14	0.9907782002447938	0.9898895089014985	0.9916668915880897
SBM	15	0.9906912967844431	0.9898243540389682	0.9915582395299178
SBM	16	0.9907291870086352	0.9898490043072161	0.9916093697100548
SBM	17	0.9910443155086612	0.990196603283481	0.9918920277338414
SBM	18	0.9906269820248074	0.9895237568643519	0.9917302071852622
SBM	19	0.991519762769971	0.9906560440580966	0.992383481481845
SBM	20	0.9917022854589913	0.9908939708183059	0.9925106000996765
}{\cliqueringportraitSBM}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\cliqueringportraitHRG}

==> data/eucore_netlsd.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BTER	1	0.8158140	0.7884741	0.8431539
BTER	2	0.8615669	0.8184956	0.9046382
BTER	3	0.8805507	0.8314065	0.9296948
BTER	4	0.8909741	0.8451534	0.9367949
BTER	5	0.9149140	0.8572895	0.9725385
BTER	6	0.8807893	0.8228365	0.9387421
BTER	7	0.8998376	0.8405072	0.9591680
BTER	8	0.8979249	0.8382194	0.9576303
BTER	9	0.9009139	0.8376188	0.9642090
BTER	10	0.8884753	0.8243909	0.9525598
BTER	11	0.9030484	0.8423874	0.9637094
BTER	12	0.9047864	0.8454751	0.9640976
BTER	13	0.9454047	0.8807251	1.0100844
BTER	14	0.9127016	0.8455771	0.9798261
BTER	15	0.9109575	0.8416804	0.9802345
BTER	16	0.9511954	0.8815345	1.0208563
BTER	17	0.9490253	0.8789447	1.0191059
BTER	18	0.9464717	0.8745072	1.0184362
BTER	19	0.9427329	0.8769100	1.0085558
BTER	20	0.9465562	0.8761302	1.0169822
}{\eucorenetlsdBTER}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BUGGE	1	0.6063570	0.6024189	0.6102951
BUGGE	2	0.6300114	0.6265942	0.6334286
BUGGE	3	0.6224800	0.6185243	0.6264356
BUGGE	4	0.6243663	0.6216524	0.6270802
BUGGE	5	0.6235886	0.6202254	0.6269517
BUGGE	6	0.6234379	0.6196002	0.6272756
BUGGE	7	0.6303440	0.6264402	0.6342478
BUGGE	8	0.6283628	0.6248170	0.6319086
BUGGE	9	0.6340219	0.6292533	0.6387905
BUGGE	10	0.6353061	0.6314708	0.6391415
BUGGE	11	0.6359114	0.6319517	0.6398711
BUGGE	12	0.6384361	0.6341325	0.6427396
BUGGE	13	0.6369019	0.6327328	0.6410711
BUGGE	14	0.6408391	0.6369170	0.6447613
BUGGE	15	0.6411243	0.6370561	0.6451926
BUGGE	16	0.6430073	0.6394440	0.6465707
BUGGE	17	0.6432643	0.6395514	0.6469772
BUGGE	18	0.6420608	0.6382367	0.6458849
BUGGE	19	0.6442900	0.6403366	0.6482435
BUGGE	20	0.6463278	0.6423728	0.6502828
}{\eucorenetlsdBUGGE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Chung-Lu	1	0.2301289	0.2289636	0.2312942
Chung-Lu	2	0.2280317	0.2270425	0.2290210
Chung-Lu	3	0.2238364	0.2229013	0.2247715
Chung-Lu	4	0.2197258	0.2186859	0.2207656
Chung-Lu	5	0.2174400	0.2161388	0.2187413
Chung-Lu	6	0.2140553	0.2131320	0.2149786
Chung-Lu	7	0.2119093	0.2107606	0.2130579
Chung-Lu	8	0.2099539	0.2089732	0.2109346
Chung-Lu	9	0.2069869	0.2059716	0.2080021
Chung-Lu	10	0.2037563	0.2024639	0.2050488
Chung-Lu	11	0.2022014	0.2010686	0.2033342
Chung-Lu	12	0.1996496	0.1984232	0.2008759
Chung-Lu	13	0.1975859	0.1963652	0.1988066
Chung-Lu	14	0.1957444	0.1947230	0.1967659
Chung-Lu	15	0.1936755	0.1923023	0.1950488
Chung-Lu	16	0.1920789	0.1908835	0.1932743
Chung-Lu	17	0.1901276	0.1887433	0.1915118
Chung-Lu	18	0.1873761	0.1855942	0.1891581
Chung-Lu	19	0.1865009	0.1853266	0.1876752
Chung-Lu	20	0.1841067	0.1828653	0.1853480
}{\eucorenetlsdCL}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CNRG	1	0.0796386	0.0735232	0.0857539
CNRG	2	0.1196469	0.1145886	0.1247051
CNRG	3	0.1455569	0.1414732	0.1496407
CNRG	4	0.1618385	0.1587844	0.1648925
CNRG	5	0.1687508	0.1655147	0.1719868
CNRG	6	0.1729986	0.1702110	0.1757863
CNRG	7	0.1761665	0.1732143	0.1791187
CNRG	8	0.1778924	0.1752752	0.1805096
CNRG	9	0.1796414	0.1774804	0.1818025
CNRG	10	0.1808898	0.1787605	0.1830192
CNRG	11	0.1816284	0.1800510	0.1832057
CNRG	12	0.1817714	0.1800640	0.1834787
CNRG	13	0.1811765	0.1794757	0.1828772
CNRG	14	0.1798135	0.1781622	0.1814648
CNRG	15	0.1790508	0.1773360	0.1807657
CNRG	16	0.1766996	0.1747438	0.1786554
CNRG	17	0.1759447	0.1740935	0.1777959
CNRG	18	0.1755240	0.1736403	0.1774077
CNRG	19	0.1744182	0.1725614	0.1762750
CNRG	20	0.1731918	0.1714343	0.1749492
}{\eucorenetlsdCNRG}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Erdos-Renyi	1	0.2391084	0.2385928	0.2396240
Erdos-Renyi	2	0.2386969	0.2381818	0.2392121
Erdos-Renyi	3	0.2387536	0.2382250	0.2392822
Erdos-Renyi	4	0.2388996	0.2384191	0.2393801
Erdos-Renyi	5	0.2387770	0.2383651	0.2391888
Erdos-Renyi	6	0.2389636	0.2383824	0.2395449
Erdos-Renyi	7	0.2389962	0.2384360	0.2395564
Erdos-Renyi	8	0.2387617	0.2380698	0.2394535
Erdos-Renyi	9	0.2388786	0.2382444	0.2395128
Erdos-Renyi	10	0.2384118	0.2377111	0.2391125
Erdos-Renyi	11	0.2389420	0.2382486	0.2396354
Erdos-Renyi	12	0.2389930	0.2384149	0.2395711
Erdos-Renyi	13	0.2380622	0.2373430	0.2387815
Erdos-Renyi	14	0.2388608	0.2381436	0.2395781
Erdos-Renyi	15	0.2386502	0.2379027	0.2393977
Erdos-Renyi	16	0.2392180	0.2385606	0.2398754
Erdos-Renyi	17	0.2386564	0.2379413	0.2393715
Erdos-Renyi	18	0.2388540	0.2381130	0.2395951
Erdos-Renyi	19	0.2394056	0.2387080	0.2401033
Erdos-Renyi	20	0.2391176	0.2384100	0.2398252
}{\eucorenetlsdER}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
HRG	1	0.1509765	0.1409018	0.1610512
HRG	2	0.1362805	0.1252613	0.1472998
HRG	3	0.1397711	0.1282429	0.1512994
HRG	4	0.1256098	0.1122161	0.1390035
HRG	5	0.1127069	0.0991914	0.1262224
HRG	6	0.0943155	0.0797687	0.1088622
HRG	7	0.0787624	0.0651178	0.0924069
HRG	8	0.0768857	0.0648982	0.0888731
HRG	9	0.0661032	0.0522589	0.0799475
HRG	10	0.0704897	0.0550927	0.0858867
HRG	11	0.0927250	0.0663218	0.1191282
HRG	12	0.1093446	0.0827633	0.1359260
HRG	13	0.1393718	0.1089207	0.1698230
HRG	14	0.1522721	0.1215041	0.1830401
HRG	15	0.1775276	0.1462547	0.2088005
HRG	16	0.1843907	0.1534527	0.2153286
HRG	17	0.2181137	0.1792846	0.2569427
HRG	18	0.2335570	0.1969725	0.2701415
HRG	19	0.2563787	0.2219293	0.2908281
HRG	20	0.2521693	0.2183776	0.2859611
}{\eucorenetlsdHRG}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Kronecker	1	0.2702377	0.2697032	0.2707722
Kronecker	2	0.2811301	0.2807423	0.2815180
Kronecker	3	0.2867642	0.2865607	0.2869677
Kronecker	4	0.2897458	0.2895812	0.2899103
Kronecker	5	0.2911240	0.2910242	0.2912237
Kronecker	6	0.2913520	0.2912726	0.2914315
Kronecker	7	0.2913065	0.2912303	0.2913827
Kronecker	8	0.2912789	0.2912201	0.2913377
Kronecker	9	0.2913489	0.2913053	0.2913925
Kronecker	10	0.2912934	0.2912434	0.2913434
Kronecker	11	0.2912575	0.2912091	0.2913058
Kronecker	12	0.2912736	0.2912105	0.2913367
Kronecker	13	0.2912398	0.2911841	0.2912954
Kronecker	14	0.2912928	0.2912268	0.2913588
Kronecker	15	0.2913291	0.2912845	0.2913738
Kronecker	16	0.2912890	0.2912255	0.2913526
Kronecker	17	0.2912895	0.2912357	0.2913433
Kronecker	18	0.2912734	0.2912116	0.2913353
Kronecker	19	0.2912585	0.2911930	0.2913240
Kronecker	20	0.2913258	0.2912640	0.2913876
}{\eucorenetlsdKron}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
NetGAN	1	0.1257335	0.1154222	0.1360448
}{\eucorenetlsdNetGAN}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
SBM	1	0.1899422	0.1854592	0.1944253
SBM	2	0.1945956	0.1913323	0.1978589
SBM	3	0.1944813	0.1913018	0.1976608
SBM	4	0.1966622	0.1938717	0.1994528
SBM	5	0.1978143	0.1951387	0.2004899
SBM	6	0.1985708	0.1955594	0.2015822
SBM	7	0.1988513	0.1961459	0.2015567
SBM	8	0.1988580	0.1965324	0.2011837
SBM	9	0.2014361	0.1993897	0.2034825
SBM	10	0.2017870	0.1996837	0.2038903
SBM	11	0.2026516	0.2008891	0.2044140
SBM	12	0.2033364	0.2015361	0.2051368
SBM	13	0.2021296	0.1999087	0.2043505
SBM	14	0.2036556	0.2018366	0.2054746
SBM	15	0.2042191	0.2022763	0.2061620
SBM	16	0.2043489	0.2026887	0.2060090
SBM	17	0.2049034	0.2035371	0.2062696
SBM	18	0.2041410	0.2023563	0.2059258
SBM	19	0.2051847	0.2034997	0.2068696
SBM	20	0.2061678	0.2043823	0.2079532
}{\eucorenetlsdSBM}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GCN_AE	1	0.2857315	0.2832293	0.2882336
GCN_AE	2	0.2869788	0.2867492	0.2872084
GCN_AE	3	0.2871540	0.2869376	0.2873704
GCN_AE	4	0.2872754	0.2870805	0.2874702
GCN_AE	5	0.2876531	0.2875126	0.2877937
GCN_AE	6	0.2878130	0.2876782	0.2879478
GCN_AE	7	0.2879908	0.2878717	0.2881100
GCN_AE	8	0.2880482	0.2879037	0.2881926
GCN_AE	9	0.2879482	0.2878297	0.2880666
GCN_AE	10	0.2878862	0.2877769	0.2879955
GCN_AE	11	0.2878362	0.2877324	0.2879401
GCN_AE	12	0.2879031	0.2877799	0.2880263
GCN_AE	13	0.2878403	0.2877896	0.2878910
GCN_AE	14	0.2878470	0.2877834	0.2879107
GCN_AE	15	0.2878423	0.2877878	0.2878968
GCN_AE	16	0.2878610	0.2877696	0.2879523
GCN_AE	17	0.2878175	0.2877975	0.2878375
GCN_AE	18	0.2878175	0.2877975	0.2878375
GCN_AE	19	0.2878175	0.2877975	0.2878375
GCN_AE	20	0.2878175	0.2877975	0.2878375
}{\eucorenetlsdGCNAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\eucorenetlsdGCNVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Linear_AE	1	0.2905513	0.2900777	0.2910249
Linear_AE	2	0.2867269	0.2863568	0.2870971
Linear_AE	3	0.2869207	0.2867885	0.2870529
Linear_AE	4	0.2869737	0.2868245	0.2871229
Linear_AE	5	0.2871845	0.2870185	0.2873504
Linear_AE	6	0.2875185	0.2873548	0.2876822
Linear_AE	7	0.2880391	0.2879018	0.2881764
Linear_AE	8	0.2883184	0.2881299	0.2885069
Linear_AE	9	0.2884775	0.2882457	0.2887094
Linear_AE	10	0.2886107	0.2883821	0.2888393
Linear_AE	11	0.2886285	0.2883028	0.2889542
Linear_AE	12	0.2885932	0.2881480	0.2890385
Linear_AE	13	0.2885965	0.2881540	0.2890391
Linear_AE	14	0.2885706	0.2880882	0.2890529
Linear_AE	15	0.2885512	0.2880536	0.2890487
Linear_AE	16	0.2886122	0.2880232	0.2892012
Linear_AE	17	0.2886119	0.2880231	0.2892007
Linear_AE	18	0.2885431	0.2877997	0.2892865
Linear_AE	19	0.2884229	0.2874399	0.2894059
Linear_AE	20	0.2884230	0.2874398	0.2894062
}{\eucorenetlsdLinearAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\eucorenetlsdLinearVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\eucorenetlsdDeepGCNAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\eucorenetlsdDeepGCNVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\eucorenetlsdGraphRNN}

==> data/flights_netlsd.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BTER	1	0.1609973	0.1409810	0.1810136
BTER	2	0.1585526	0.1434659	0.1736393
BTER	3	0.1676079	0.1571870	0.1780288
BTER	4	0.2249983	0.0975240	0.3524725
BTER	5	0.1590287	0.1517456	0.1663118
BTER	6	0.1647997	0.1525859	0.1770136
BTER	7	0.1664733	0.1544818	0.1784648
BTER	8	0.1763639	0.1642916	0.1884362
BTER	9	0.2835288	0.0341827	0.5328748
BTER	10	0.3295754	0.0036049	0.6555458
BTER	11	0.1631865	0.1494415	0.1769315
BTER	12	0.1762772	0.1556646	0.1968899
BTER	13	0.1590317	0.1458781	0.1721853
BTER	14	0.1749647	0.1501043	0.1998250
BTER	15	0.1718596	0.1315067	0.2122125
BTER	16	0.1874592	0.1150135	0.2599049
BTER	17	0.2042967	0.2042967	0.2042967
BTER	18	0.1754464	0.1109121	0.2399807
BTER	19	0.1583177	0.1325253	0.1841101
BTER	20	0.1512111	0.1480460	0.1543762
}{\flightsnetlsdBTER}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BUGGE	1	0.1593593	0.1582696	0.1604490
BUGGE	2	0.1663598	0.1650787	0.1676409
BUGGE	3	0.1646584	0.1634396	0.1658773
BUGGE	4	0.1635140	0.1622662	0.1647619
BUGGE	5	0.1635493	0.1622233	0.1648753
BUGGE	6	0.1660265	0.1648504	0.1672026
BUGGE	7	0.1655571	0.1643762	0.1667380
BUGGE	8	0.1666365	0.1654801	0.1677928
BUGGE	9	0.1673202	0.1658983	0.1687420
BUGGE	10	0.1683817	0.1670203	0.1697431
BUGGE	11	0.1689451	0.1675517	0.1703385
BUGGE	12	0.1689029	0.1673719	0.1704339
BUGGE	13	0.1695807	0.1680795	0.1710819
BUGGE	14	0.1700115	0.1688649	0.1711582
BUGGE	15	0.1703198	0.1691313	0.1715083
BUGGE	16	0.1712999	0.1699089	0.1726909
BUGGE	17	0.1722293	0.1711545	0.1733040
BUGGE	18	0.1727938	0.1714629	0.1741247
BUGGE	19	0.1727161	0.1715856	0.1738467
BUGGE	20	0.1724731	0.1711473	0.1737988
}{\flightsnetlsdBUGGE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Chung-Lu	1	0.4053663	0.3982216	0.4125110
Chung-Lu	2	0.4058651	0.4006183	0.4111119
Chung-Lu	3	0.3899863	0.3800460	0.3999266
Chung-Lu	4	0.3783524	0.3664721	0.3902327
Chung-Lu	5	0.3737411	0.3636194	0.3838628
Chung-Lu	6	0.3672342	0.3560424	0.3784260
Chung-Lu	7	0.3740224	0.3639662	0.3840786
Chung-Lu	8	0.3593298	0.3490818	0.3695778
Chung-Lu	9	0.3414567	0.3260154	0.3568980
Chung-Lu	10	0.3455601	0.3340595	0.3570607
Chung-Lu	11	0.3379287	0.3187349	0.3571226
Chung-Lu	12	0.3438157	0.3312854	0.3563459
Chung-Lu	13	0.3274334	0.3119047	0.3429622
Chung-Lu	14	0.3141286	0.2983583	0.3298990
Chung-Lu	15	0.2950207	0.2781702	0.3118712
Chung-Lu	16	0.2864822	0.2665470	0.3064175
Chung-Lu	17	0.3132907	0.3010977	0.3254836
Chung-Lu	18	0.2964941	0.2798216	0.3131665
Chung-Lu	19	0.3025542	0.2881104	0.3169979
Chung-Lu	20	0.2790131	0.2602317	0.2977945
}{\flightsnetlsdCL}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CNRG	1	0.0368479	0.0310999	0.0425960
CNRG	2	0.0545822	0.0492782	0.0598862
CNRG	3	0.0660513	0.0598034	0.0722992
CNRG	4	0.0787741	0.0725132	0.0850349
CNRG	5	0.0889252	0.0816499	0.0962006
CNRG	6	0.0950436	0.0874914	0.1025958
CNRG	7	0.1067015	0.0998044	0.1135987
CNRG	8	0.1115436	0.1045075	0.1185798
CNRG	9	0.1176501	0.1092706	0.1260295
CNRG	10	0.1246297	0.1132090	0.1360505
CNRG	11	0.1331260	0.1203024	0.1459496
CNRG	12	0.1326473	0.1194280	0.1458666
CNRG	13	0.1409482	0.1273124	0.1545840
CNRG	14	0.1520035	0.1379256	0.1660814
CNRG	15	0.1573364	0.1423827	0.1722900
CNRG	16	0.1557644	0.1397454	0.1717835
CNRG	17	0.1625211	0.1475157	0.1775265
CNRG	18	0.1654006	0.1481560	0.1826452
CNRG	19	0.1734490	0.1566160	0.1902821
CNRG	20	0.1754112	0.1570980	0.1937243
}{\flightsnetlsdCNRG}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Erdos-Renyi	1	0.0500054	0.0500796	0.0499315
Erdos-Renyi	2	0.0500289	0.0500903	0.0499678
Erdos-Renyi	3	0.0500608	0.0501181	0.0500037
Erdos-Renyi	4	0.0500018	0.0500448	0.0499591
Erdos-Renyi	5	0.0500083	0.0500530	0.0499638
Erdos-Renyi	6	0.0500088	0.0500434	0.0499745
Erdos-Renyi	7	0.0500126	0.0500284	0.0499970
Erdos-Renyi	8	0.0500329	0.0500376	0.0500283
Erdos-Renyi	9	0.0499841	0.0499859	0.0499822
Erdos-Renyi	10	0.0499804	0.0499740	0.0499868
Erdos-Renyi	11	0.0499969	0.0499974	0.0499964
Erdos-Renyi	12	0.0500135	0.0499946	0.0500322
Erdos-Renyi	13	0.0499973	0.0499836	0.0500110
Erdos-Renyi	14	0.0499830	0.0499628	0.0500032
Erdos-Renyi	15	0.0500264	0.0500032	0.0500495
Erdos-Renyi	16	0.0499800	0.0499375	0.0500223
Erdos-Renyi	17	0.0499696	0.0499311	0.0500079
Erdos-Renyi	18	0.0499594	0.0499015	0.0500171
Erdos-Renyi	19	0.0499873	0.0499254	0.0500490
Erdos-Renyi	20	0.0499625	0.0499079	0.0500168
}{\flightsnetlsdER}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
HRG	0	0.0000000	0.0000000	0.0000000
}{\flightsnetlsdHRG}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Kronecker	1	0.6248609	0.6229577	0.6267640
Kronecker	2	0.6929541	0.6922283	0.6936799
Kronecker	3	0.7207824	0.7203061	0.7212587
Kronecker	4	0.7360983	0.7358200	0.7363766
Kronecker	5	0.7444103	0.7441874	0.7446331
Kronecker	6	0.7487687	0.7485817	0.7489557
Kronecker	7	0.7512691	0.7511686	0.7513696
Kronecker	8	0.7524179	0.7523555	0.7524803
Kronecker	9	0.7528858	0.7528606	0.7529111
Kronecker	10	0.7529108	0.7528899	0.7529316
Kronecker	11	0.7529095	0.7528879	0.7529311
Kronecker	12	0.7528996	0.7528817	0.7529174
Kronecker	13	0.7529227	0.7529020	0.7529434
Kronecker	14	0.7529062	0.7528795	0.7529330
Kronecker	15	0.7529150	0.7528898	0.7529403
Kronecker	16	0.7528974	0.7528656	0.7529292
Kronecker	17	0.7528787	0.7528493	0.7529081
Kronecker	18	0.7529302	0.7528804	0.7529801
Kronecker	19	0.7529411	0.7528793	0.7530030
Kronecker	20	0.7528816	0.7528234	0.7529399
}{\flightsnetlsdKron}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\flightsnetlsdNetGAN}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
SBM	1	0.2796159	0.2653885	0.2938433
SBM	2	0.2768257	0.2589852	0.2946661
SBM	3	0.2579920	0.2339677	0.2820163
SBM	4	0.2539664	0.2282811	0.2796516
SBM	5	0.2749410	0.2519964	0.2978855
SBM	6	0.2850503	0.2642123	0.3058883
SBM	7	0.2760374	0.2533028	0.2987720
SBM	8	0.2799039	0.2570375	0.3027703
SBM	9	0.2783369	0.2533558	0.3033181
SBM	10	0.2798730	0.2537841	0.3059619
SBM	11	0.2749819	0.2463915	0.3035724
SBM	12	0.2837269	0.2582734	0.3091805
SBM	13	0.2733452	0.2448963	0.3017941
SBM	14	0.2919444	0.2702510	0.3136379
SBM	15	0.2748072	0.2442616	0.3053529
SBM	16	0.2676623	0.2360432	0.2992814
SBM	17	0.2931547	0.2699544	0.3163550
SBM	18	0.2629746	0.2325606	0.2933886
SBM	19	0.2810798	0.2548246	0.3073351
SBM	20	0.2759354	0.2489970	0.3028738
}{\flightsnetlsdSBM}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GCN_AE	1	0.7178804	0.6553582	0.7804025
GCN_AE	2	0.7528471	0.7506497	0.7550445
GCN_AE	3	0.7516925	0.7516177	0.7517672
GCN_AE	4	0.7515601	0.7512816	0.7518387
GCN_AE	5	0.7517494	0.7516603	0.7518384
GCN_AE	6	0.7516778	0.7513845	0.7519711
GCN_AE	7	0.7519090	0.7516172	0.7522007
GCN_AE	8	0.7520325	0.7516531	0.7524119
GCN_AE	9	0.7518616	0.7514872	0.7522361
GCN_AE	10	0.7517088	0.7516844	0.7517333
GCN_AE	11	0.7517088	0.7516844	0.7517333
GCN_AE	12	0.7517088	0.7516844	0.7517333
GCN_AE	13	0.7517088	0.7516844	0.7517333
GCN_AE	14	0.7517088	0.7516844	0.7517333
GCN_AE	15	0.7517088	0.7516844	0.7517333
GCN_AE	16	0.7517088	0.7516844	0.7517333
GCN_AE	17	0.7517088	0.7516844	0.7517333
GCN_AE	18	0.7517088	0.7516844	0.7517333
GCN_AE	19	0.7517088	0.7516844	0.7517333
GCN_AE	20	0.7517088	0.7516844	0.7517333
}{\flightsnetlsdGCNAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\flightsnetlsdGCNVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Linear_AE	1	0.0497620	0.0496840	0.0498400
Linear_AE	2	0.0499115	0.0498762	0.0499468
Linear_AE	3	0.0499997	0.0499953	0.0500040
Linear_AE	4	0.0500159	0.0500112	0.0500206
Linear_AE	5	0.0500161	0.0500187	0.0500134
Linear_AE	6	0.0500197	0.0500276	0.0500117
Linear_AE	7	0.0500197	0.0500276	0.0500117
Linear_AE	8	0.0500197	0.0500276	0.0500117
Linear_AE	9	0.0500197	0.0500276	0.0500117
Linear_AE	10	0.0500197	0.0500276	0.0500117
Linear_AE	11	0.0500197	0.0500276	0.0500117
Linear_AE	12	0.0500197	0.0500276	0.0500117
Linear_AE	13	0.0500197	0.0500276	0.0500117
Linear_AE	14	0.0500197	0.0500276	0.0500117
Linear_AE	15	0.0500197	0.0500276	0.0500117
Linear_AE	16	0.0500197	0.0500276	0.0500117
Linear_AE	17	0.0500197	0.0500276	0.0500117
Linear_AE	18	0.0500197	0.0500276	0.0500117
Linear_AE	19	0.0500197	0.0500276	0.0500117
Linear_AE	20	0.0500197	0.0500276	0.0500117
}{\flightsnetlsdLinearAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\flightsnetlsdLinearVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\flightsnetlsdDeepGCNAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\flightsnetlsdDeepGCNVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\flightsnetlsdGraphRNN}

==> data/heatmap-data.tex <==
\pgfplotstableread{
dataset model iter deg-js pr-js lambda portrait frac-m
clique-ring BTER 1 0.113257   1 0.00958743 0.988839 0.999571
clique-ring BTER 2 0.212089   1 0.00956311 0.988605 0.999143
clique-ring BTER 3 0.324854   1 0.00957193 0.988619 0.99898
clique-ring BTER 4 0.380854   1 0.00955181 0.988934 0.998571
clique-ring BTER 5 0.464806 0.999867 0.00954689 0.989008 0.998508
clique-ring BTER 6 0.520367 0.999867 0.00952565 0.988679 0.998071
clique-ring BTER 7 0.589934 0.999729 0.0095422 0.988207 0.997714
clique-ring BTER 8 0.603297 0.999724 0.00955589 0.988677 0.997071
clique-ring BTER 9 0.644727 0.999713 0.00953445 0.988472 0.996786
clique-ring BTER 10 0.68531 0.999518 0.00954438 0.988756 0.996444
clique-ring BUGGE 1 0.766416 0.916429 0.199297 0.994593 2.21394
clique-ring BUGGE 2 0.702133 0.918132 0.325627 0.995566 2.86427
clique-ring BUGGE 3 0.699552 0.912029 0.286501 0.995946 2.72493
clique-ring BUGGE 4 0.70121 0.903751 0.268661 0.995969 2.73707
clique-ring BUGGE 5 0.703398 0.904692 0.259565 0.996128 2.64247
clique-ring BUGGE 6 0.705833 0.903771 0.253837 0.996119 2.58284
clique-ring BUGGE 7 0.706859 0.901914 0.249963 0.996014 2.54717
clique-ring BUGGE 8 0.706807 0.902932 0.269264 0.996171 2.58134
clique-ring BUGGE 9 0.709538 0.901088 0.253089 0.995858 2.63823
clique-ring BUGGE 10 0.709552 0.898146 0.240978 0.995781 2.516
clique-ring CL 1 0.720626 0.766932 0.0203902 0.997418 0.999286
clique-ring CL 2 0.870322 0.762578 0.0203959 0.997421 0.9985
clique-ring CL 3 0.926812 0.763659 0.0204048 0.997425 0.997571
clique-ring CL 4 0.959984 0.764054 0.0204115 0.997432 0.99675
clique-ring CL 5 0.969686 0.763469 0.0204175 0.997423 0.996048
clique-ring CL 6 0.973242 0.760308 0.0204284 0.997436 0.995377
clique-ring CL 7 0.970852 0.767722 0.0204373 0.997445 0.994143
clique-ring CL 8 0.974852 0.763602 0.0204412 0.997433 0.993
clique-ring CL 9 0.973124 0.769506 0.0204517 0.997441 0.992549
clique-ring CL 10 0.971131 0.765307 0.0204586 0.997442 0.991821
clique-ring CNRG 1   0   0 3.77514e-17   0   1
clique-ring CNRG 2   0   0 3.92891e-17   0   1
clique-ring CNRG 3   0   0 3.98351e-17   0   1
clique-ring CNRG 4   0   0 4.00233e-17   0   1
clique-ring CNRG 5   0   0 4.00224e-17   0   1
clique-ring CNRG 6   0   0 3.90337e-17   0   1
clique-ring CNRG 7   0   0 3.88079e-17   0   1
clique-ring CNRG 8   0   0 3.84522e-17   0   1
clique-ring CNRG 9   0   0 3.94152e-17   0   1
clique-ring CNRG 10   0   0 3.96612e-17   0   1
clique-ring ER 1 0.845706 0.901848 0.0334654 0.996744 1.00329
clique-ring ER 2 0.844715 0.9054 0.0335504 0.996761 1.00741
clique-ring ER 3 0.846017 0.907652 0.0334631 0.996706 1.00872
clique-ring ER 4 0.845942 0.911089 0.03353 0.996772 1.00432
clique-ring ER 5 0.845343 0.911554 0.0338804 0.996753 1.00777
clique-ring ER 6 0.84836 0.911456 0.0338851 0.996792 1.0118
clique-ring ER 7 0.846508 0.915563 0.0336786 0.996766 1.00909
clique-ring ER 8 0.84432 0.909952 0.0339626 0.996721 1.00423
clique-ring ER 9 0.844826 0.914937 0.0338292 0.996741 1.00656
clique-ring ER 10 0.845214 0.908586 0.0338026 0.996724 1.00091
clique-ring GAE 1 0.996365 0.988181 20.3969 0.9995 262.09
clique-ring GAE 2 0.838791 0.99862 22.5252 0.99938 289.597
clique-ring GAE 3 0.0439418 0.999898 22.3499 0.999319 286.888
clique-ring GAE 4 0.0477567   1 22.3273 0.999312 286.071
clique-ring GAE 5 0.0279278   1 22.3279 0.999312 286.114
clique-ring GAE 6 0.0140045   1 22.3282 0.999312 286.135
clique-ring GAE 7 0.0140045   1 22.3282 0.999312 286.135
clique-ring GAE 8 0.0140045   1 22.3282 0.999312 286.135
clique-ring GAE 9 0.0140045   1 22.3282 0.999312 286.135
clique-ring GAE 10 0.0140045   1 22.3282 0.999312 286.135
clique-ring GRNN 1 0.821454 0.512782 0.00317419 0.830361 0.999
clique-ring GRNN 2 0.450881   1 1.24052 0.981085 0.006
clique-ring GRNN 3 0.574063   1 0.898557 0.980918 0.012
clique-ring GRNN 4 0.433835   1 1.30797 0.987234 0.003
clique-ring GRNN 5 0.714438   1 0.698096 0.972897 0.012
clique-ring GRNN 6 0.497176   1 1.24429 0.984079 0.005
clique-ring GRNN 7 0.634676   1 0.646128 0.967679 0.012
clique-ring GRNN 8 0.512863   1 1.19595 0.984517 0.004
clique-ring GRNN 9 0.620847   1 0.619466 0.967499 0.012
clique-ring GRNN 10 0.498004   1 1.12965 0.9865 0.004
clique-ring HRG 1 nan nan nan nan nan
clique-ring HRG 2 nan nan nan nan nan
clique-ring HRG 3 nan nan nan nan nan
clique-ring HRG 4 nan nan nan nan nan
clique-ring HRG 5 nan nan nan nan nan
clique-ring HRG 6 nan nan nan nan nan
clique-ring HRG 7 nan nan nan nan nan
clique-ring HRG 8 nan nan nan nan nan
clique-ring HRG 9 nan nan nan nan nan
clique-ring HRG 10 nan nan nan nan nan
clique-ring KRON 1 0.964087 0.936172 0.0956011 0.998508 2.24714
clique-ring KRON 2 0.990878 0.917632 0.239798 0.999276 4.15514
clique-ring KRON 3 0.994914 0.91525 0.512075 0.999027 7.806
clique-ring KRON 4 0.995999 0.913228 1.13855 0.999506 16.3134
clique-ring KRON 5 0.996713 0.911936 2.4022 0.99894 33.31
clique-ring KRON 6 0.996872 0.914235 4.81899 0.999506 62.1943
clique-ring KRON 7 0.996995 0.908741 9.05038 0.999506 110.349
clique-ring KRON 8 0.997059 0.91401 16.8061 0.999506 199.53
clique-ring KRON 9 0.997147 0.917767 29.7275 0.999506 341.809
clique-ring KRON 10 0.997083 0.969849 36.8619 0.999506 477.31
clique-ring LAE 1 0.996464   1 22.0941 0.9995 282.994
clique-ring LAE 2 0.996831   1 22.1533 0.9995 283.863
clique-ring LAE 3 0.996784   1 22.2242 0.9995 284.948
clique-ring LAE 4 0.996623   1 22.2408 0.9995 285.132
clique-ring LAE 5 0.996609   1 22.244 0.9995 285.183
clique-ring LAE 6 0.996763   1 22.2472 0.999492 285.2
clique-ring LAE 7 0.99624   1 22.2471 0.999479 285.227
clique-ring LAE 8 0.996481   1 22.2499 0.999447 285.251
clique-ring LAE 9 0.995331   1 22.2503 0.999345 285.244
clique-ring LAE 10 0.993678   1 22.2513 0.999292 285.225
clique-ring SBM 1 0.840562 0.908974 0.0336577 0.993999 0.951714
clique-ring SBM 2 0.830148 0.917757 0.0341324 0.992115 0.948571
clique-ring SBM 3 0.826291 0.922323 0.0345892 0.991017 0.936286
clique-ring SBM 4 0.821197 0.922383 0.034859 0.990551 0.942571
clique-ring SBM 5 0.815737 0.925806 0.0349137 0.989532 0.944286
clique-ring SBM 6 0.810334 0.925239 0.0353665 0.989436 0.933714
clique-ring SBM 7 0.806498 0.926227 0.0355014 0.989446 0.930286
clique-ring SBM 8 0.804836 0.923618 0.0354204 0.989302 0.933429
clique-ring SBM 9 0.801151 0.922993 0.035547 0.989413 0.920857
clique-ring SBM 10 0.800623 0.924511 0.0356266 0.989779 0.923714
}{\cliqueringDegPRHeatMap}


\pgfplotstableread{
dataset model iter deg-js pr-js lambda portrait frac-m
flights BTER 1 0.0936756 0.424053 0.0890442 0.574126 0.926523
flights BTER 2 0.113253 0.433271 0.132943 0.592977 0.885647
flights BTER 3 0.128505 0.439169 0.157215 0.600981 0.858991
flights BTER 4 0.139986 0.447236 0.172357 0.611071 0.840317
flights BTER 5 0.150043 0.44869 0.186277 0.616242 0.822823
flights BTER 6 0.160304 0.451414 0.19827 0.617744 0.80751
flights BTER 7 0.162148 0.451802 0.208087 0.62132 0.793633
flights BTER 8 0.164893 0.455174 0.21596 0.628545 0.781834
flights BTER 9 0.170347 0.457519 0.222442 0.633527 0.771196
flights BTER 10 0.1772 0.461824 0.22836 0.631524 0.761447
flights BUGGE 1 0.269698 0.323452 0.303356 0.909345 0.370647
flights BUGGE 2 0.299946 0.336758 0.325322 0.928267 0.35921
flights BUGGE 3 0.302184 0.324706 0.309286 0.920305 0.381142
flights BUGGE 4 0.315619 0.311379 0.279082 0.906827 0.421416
flights BUGGE 5 0.324755 0.310148 0.271016 0.907901 0.433324
flights BUGGE 6 0.34055 0.312912 0.270573 0.909133 0.433657
flights BUGGE 7 0.316593 0.314766 0.274753 0.910615 0.429569
flights BUGGE 8 0.328763 0.315099 0.288184 0.912218 0.41151
flights BUGGE 9 0.328333 0.318334 0.28852 0.911784 0.413462
flights BUGGE 10 0.339635 0.324011 0.295125 0.914675 0.402139
flights CL 1 0.0888605 0.155034 0.041578 0.636684 0.955112
flights CL 2 0.10955 0.155833 0.0724666 0.615899 0.919109
flights CL 3 0.116784 0.153457 0.0969255 0.601566 0.888949
flights CL 4 0.134619 0.152527 0.11694 0.593954 0.863539
flights CL 5 0.149042 0.149211 0.133487 0.591283 0.841171
flights CL 6 0.162355 0.145299 0.14776 0.58738 0.821508
flights CL 7 0.169412 0.140568 0.160213 0.58634 0.803802
flights CL 8 0.177522 0.134751 0.171183 0.584704 0.787683
flights CL 9 0.185721 0.131509 0.180929 0.586477 0.773156
flights CL 10 0.194378 0.125836 0.18959 0.585469 0.759763
flights CNRG 1 0.107867 0.11351 0.0802766 0.459069 0.878566
flights CNRG 2 0.123401 0.131681 0.116203 0.455382 0.797914
flights CNRG 3 0.139127 0.152003 0.138546 0.456794 0.742196
flights CNRG 4 0.153092 0.170839 0.16388 0.455012 0.702279
flights CNRG 5 0.1705 0.190989 0.183973 0.452218 0.672371
flights CNRG 6 0.18771 0.21185 0.191327 0.45196 0.649294
flights CNRG 7 0.205029 0.230739 0.203389 0.454922 0.631421
flights CNRG 8 0.221566 0.249434 0.203631 0.457475 0.616926
flights CNRG 9 0.237151 0.266588 0.209427 0.459234 0.604533
flights CNRG 10 0.252727 0.282068 0.214107 0.463106 0.594564
flights ER 1 0.741815 0.663823 0.356414 0.719734 0.99947
flights ER 2 0.740393 0.663717 0.35625 0.720471 0.999161
flights ER 3 0.73945 0.664264 0.356416 0.718845 0.99956
flights ER 4 0.742598 0.663585 0.356378 0.720373 0.999402
flights ER 5 0.741022 0.664068 0.356242 0.719018 0.998943
flights ER 6 0.742605 0.662988 0.356308 0.718145 0.999088
flights ER 7 0.73813 0.664405 0.356453 0.72018 0.998195
flights ER 8 0.744384 0.663962 0.356487 0.72055 0.997667
flights ER 9 0.742749 0.663589 0.356403 0.721015 0.997682
flights ER 10 0.740731 0.664092 0.356521 0.719952 0.997919
flights GAE 1 0.941838 0.821425 22.9487 0.998453 114.908
flights GAE 2 0.882922 0.890183 28.6833 0.993671 141.892
flights GAE 3 0.703199 0.918756 28.4902 0.997845 140.941
flights GAE 4 0.683813 0.921387 28.4648 0.99829 140.736
flights GAE 5 0.673378 0.925834 28.4499 0.998339 140.654
flights GAE 6 0.665289 0.927095 28.4471 0.998282 140.638
flights GAE 7 0.649047 0.927539 28.4464 0.998779 140.635
flights GAE 8 0.616574 0.928024 28.4447 0.998892 140.625
flights GAE 9 0.59738 0.928498 28.4451 0.998911 140.624
flights GAE 10 0.589968 0.928492 28.4453 0.998936 140.624
flights GRNN 1 0.800688 0.764479 0.59081 0.627861 3.49129
flights GRNN 2 0.800461 0.708145 0.605752 0.791077 3.60214
flights GRNN 3 0.795508 0.710509 0.506533 0.955864 2.97045
flights GRNN 4 0.797542 0.732952 0.481239 0.969121 2.77841
flights GRNN 5 0.809061 0.727568 0.466689 0.966546 2.664
flights GRNN 6 0.804056 0.718589 0.447751 0.962506 2.51978
flights GRNN 7 0.800399 0.710738 0.429979 0.958818 2.38136
flights GRNN 8 0.79574 0.708556 0.415475 0.955389 2.25538
flights GRNN 9 0.796841 0.705317 0.405579 0.953062 2.15542
flights GRNN 10 0.790366 0.692213 0.39133 0.941946 2.01414
flights HRG 1 nan nan nan nan nan
flights HRG 2 nan nan nan nan nan
flights HRG 3 nan nan nan nan nan
flights HRG 4 nan nan nan nan nan
flights HRG 5 nan nan nan nan nan
flights HRG 6 nan nan nan nan nan
flights HRG 7 nan nan nan nan nan
flights HRG 8 nan nan nan nan nan
flights HRG 9 nan nan nan nan nan
flights HRG 10 nan nan nan nan nan
flights KRON 1 0.269747 0.289938 0.533542 0.684442 0.748833
flights KRON 2 0.420054 0.295551 0.87655 0.723106 1.4709
flights KRON 3 0.622435 0.363376 1.44489 0.823757 2.82845
flights KRON 4 0.773386 0.488334 2.43855 0.952132 5.39316
flights KRON 5 0.855385 0.578079 4.10793 0.991671 10.0297
flights KRON 6 0.904246 0.655323 7.0312 0.996437 18.5809
flights KRON 7 0.925434 0.741924 12.1519 0.995489 34.0141
flights KRON 8 0.933578 0.819614 21.449 0.982335 62.4874
flights KRON 9 0.934698 0.908898 34.2272 0.956103 101.23
flights KRON 10 0.932198 0.928963 37.0716 0.952567 109.781
flights LAE 1 0.940559 0.799741 21.7342 0.99915 108.746
flights LAE 2 0.931411 0.787019 29.5234 0.99223 143.736
flights LAE 3 0.907793 0.849305 30.3514 0.993944 147.591
flights LAE 4 0.731583 0.927107 30.3898 0.997349 147.783
flights LAE 5 0.63344 0.940993 30.3802 0.999314 147.932
flights LAE 6 0.615551 0.944587 30.3715 0.999308 147.926
flights LAE 7 0.610292 0.944619 30.3712 0.999376 147.926
flights LAE 8 0.610292 0.944619 30.3712 0.999383 147.926
flights LAE 9 0.610292 0.944619 30.3712 0.999383 147.926
flights LAE 10 0.610292 0.944619 30.3712 0.999383 147.926
flights SBM 1 0.473328 0.333393 0.0953469 0.430584 0.993076
flights SBM 2 0.474623 0.335968 0.100772 0.432104 0.987356
flights SBM 3 0.474325 0.337268 0.104538 0.429891 0.983853
flights SBM 4 0.476088 0.339673 0.107771 0.431927 0.97928
flights SBM 5 0.475693 0.340958 0.111645 0.432283 0.976077
flights SBM 6 0.477355 0.343131 0.114101 0.429814 0.972647
flights SBM 7 0.478531 0.346222 0.118236 0.428889 0.96741
flights SBM 8 0.476675 0.346611 0.121005 0.426936 0.960941
flights SBM 9 0.477885 0.3496 0.122581 0.429262 0.959835
flights SBM 10 0.477187 0.347177 0.125689 0.430972 0.955244
}{\flightsDegPRHeatMap}



\pgfplotstableread{
dataset model iter deg-js pr-js lambda portrait frac-m
eucore BTER 1 0.178093 0.376324 0.319028 0.407305 0.912563
eucore BTER 2 0.206739 0.376543 0.496093 0.437482 0.858214
eucore BTER 3 0.238727 0.383653 0.591484 0.471543 0.822452
eucore BTER 4 0.264143 0.39272 0.645427 0.497361 0.797567
eucore BTER 5 0.278517 0.397905 0.681966 0.511967 0.778201
eucore BTER 6 0.296456 0.398452 0.717724 0.513447 0.75939
eucore BTER 7 0.312874 0.403116 0.748824 0.51752 0.741613
eucore BTER 8 0.324807 0.405635 0.77425 0.531337 0.725866
eucore BTER 9 0.331982 0.413075 0.79415 0.545631 0.712816
eucore BTER 10 0.341698 0.415479 0.811979 0.549385 0.700401
eucore BUGGE 1 0.604145 0.338204 1.2742 0.939968 0.153065
eucore BUGGE 2 0.612108 0.352684 1.32998 0.95341 0.132803
eucore BUGGE 3 0.610981 0.355874 1.33984 0.954211 0.130702
eucore BUGGE 4 0.613958 0.361828 1.34889 0.956675 0.127373
eucore BUGGE 5 0.611344 0.363747 1.33818 0.955443 0.131005
eucore BUGGE 6 0.60945 0.366499 1.33609 0.954425 0.131811
eucore BUGGE 7 0.612187 0.372176 1.33879 0.955947 0.131229
eucore BUGGE 8 0.61187 0.370012 1.34247 0.955698 0.129637
eucore BUGGE 9 0.617764 0.379625 1.35365 0.958925 0.125959
eucore BUGGE 10 0.615981 0.379935 1.35121 0.956645 0.126265
eucore CL 1 0.17015 0.145551 0.207559 0.335622 0.924038
eucore CL 2 0.192025 0.143628 0.34445 0.309713 0.866989
eucore CL 3 0.207827 0.15374 0.445901 0.296524 0.821373
eucore CL 4 0.220039 0.161299 0.52399 0.291599 0.783246
eucore CL 5 0.232562 0.168451 0.588731 0.289704 0.750361
eucore CL 6 0.243906 0.18159 0.64225 0.294676 0.72164
eucore CL 7 0.25792 0.209435 0.688214 0.302184 0.696072
eucore CL 8 0.272719 0.241215 0.728069 0.310464 0.673218
eucore CL 9 0.282735 0.273179 0.763097 0.320552 0.652754
eucore CL 10 0.293279 0.284554 0.793956 0.333451 0.634117
eucore CNRG 1 0.183189 0.145196 0.260755 0.289349 0.885757
eucore CNRG 2 0.215909 0.159455 0.378674 0.296732 0.800266
eucore CNRG 3 0.241143 0.181435 0.50426 0.303111 0.736758
eucore CNRG 4 0.265796 0.22336 0.572578 0.312824 0.688708
eucore CNRG 5 0.288294 0.254935 0.661262 0.327748 0.652237
eucore CNRG 6 0.315388 0.277666 0.720643 0.345291 0.623912
eucore CNRG 7 0.338916 0.289155 0.741583 0.360656 0.600746
eucore CNRG 8 0.362042 0.300889 0.778185 0.370991 0.582549
eucore CNRG 9 0.385276 0.314397 0.816185 0.388218 0.567383
eucore CNRG 10 0.406377 0.328351 0.842176 0.402372 0.554654
eucore ER 1 0.635464 0.709045 0.975622 0.474341 1.00024
eucore ER 2 0.634368 0.710577 0.976297 0.474398 0.999784
eucore ER 3 0.635971 0.709392 0.975949 0.47533 0.99985
eucore ER 4 0.633925 0.710165 0.97618 0.477228 1.0003
eucore ER 5 0.635088 0.709234 0.976125 0.475749 0.997802
eucore ER 6 0.636362 0.709843 0.976482 0.479037 0.999171
eucore ER 7 0.634893 0.709339 0.975657 0.479025 0.998086
eucore ER 8 0.63647 0.710644 0.976931 0.479427 0.998105
eucore ER 9 0.636196 0.709838 0.976333 0.477847 0.997646
eucore ER 10 0.634817 0.709511 0.976532 0.478208 0.997377
eucore GAE 1 0.713809 0.767474 13.5655 0.73092 13.9969
eucore GAE 2 0.65537 0.849881 15.046 0.840794 15.388
eucore GAE 3 0.68585 0.861231 15.0743 0.866891 15.3897
eucore GAE 4 0.698255 0.868435 15.1911 0.8814 15.4845
eucore GAE 5 0.737175 0.883289 15.2214 0.920062 15.4758
eucore GAE 6 0.764559 0.891621 15.2732 0.95274 15.5194
eucore GAE 7 0.796567 0.897658 15.3008 0.97892 15.5241
eucore GAE 8 0.807467 0.90261 15.3089 0.988022 15.5298
eucore GAE 9 0.806324 0.903302 15.3085 0.989791 15.5292
eucore GAE 10 0.807776 0.903588 15.3093 0.991501 15.5303
eucore GRNN 1 0.302695 0.292816 0.455557 0.407175 1.15833
eucore GRNN 2 0.441277 0.422423 0.728889 0.627534 1.36171
eucore GRNN 3 0.55459 0.528637 0.899679 0.800468 1.4193
eucore GRNN 4 0.612397 0.631159 0.991645 0.875676 1.43322
eucore GRNN 5 0.61478 0.687984 1.01563 0.915191 1.42119
eucore GRNN 6 0.649174 0.674545 0.994201 0.894898 1.34878
eucore GRNN 7 0.642141 0.661058 0.973005 0.845285 1.28542
eucore GRNN 8 0.632911 0.645519 0.9572 0.756375 1.21154
eucore GRNN 9 0.614599 0.634659 0.923161 0.655006 1.12902
eucore GRNN 10 0.610369 0.630461 0.938062 0.574953 1.0769
eucore HRG 1 0.344804 0.317532 0.44883 0.543854 1.26335
eucore HRG 2 0.375625 0.392727 0.45477 0.584292 1.09535
eucore HRG 3 0.411779 0.434293 0.55188 0.614368 0.961991
eucore HRG 4 0.458971 0.456681 0.660381 0.60744 0.794324
eucore HRG 5 0.506604 0.460429 0.739749 0.566679 0.673431
eucore HRG 6 0.551259 0.474885 0.874577 0.582641 0.572891
eucore HRG 7 0.583667 0.471703 0.939764 0.540127 0.480975
eucore HRG 8 0.599506 0.466452 0.988882 0.506038 0.425391
eucore HRG 9 0.610648 0.469723 1.03546 0.511024 0.384904
eucore HRG 10 0.617592 0.451874 1.05433 0.512318 0.363388
eucore KRON 1 0.411857 0.366426 0.646633 0.866214 1.81259
eucore KRON 2 0.572065 0.427861 2.11442 0.948543 3.29048
eucore KRON 3 0.708308 0.510294 4.94682 0.890953 6.07653
eucore KRON 4 0.782532 0.561705 10.0045 0.75531 11.132
eucore KRON 5 0.798937 0.699995 18.5599 0.79229 19.7419
eucore KRON 6 0.753311 0.844018 25.6625 0.936703 26.8199
eucore KRON 7 0.72815 0.860288 26.529 0.949141 27.6704
eucore KRON 8 0.723232 0.861487 26.6229 0.950752 27.7641
eucore KRON 9 0.72384 0.862384 26.6553 0.950908 27.7966
eucore KRON 10 0.722172 0.863212 26.6733 0.951278 27.8143
eucore LAE 1 0.785287 0.702308 12.7661 0.678861 13.1622
eucore LAE 2 0.673266 0.803766 14.6431 0.757387 15.0234
eucore LAE 3 0.648523 0.817178 14.953 0.794924 15.3105
eucore LAE 4 0.653548 0.815367 14.999 0.803732 15.3473
eucore LAE 5 0.661475 0.816184 15.0446 0.828906 15.3823
eucore LAE 6 0.675744 0.821554 15.0767 0.876183 15.4052
eucore LAE 7 0.715322 0.831981 15.0947 0.928963 15.4152
eucore LAE 8 0.742982 0.838807 15.107 0.961694 15.4187
eucore LAE 9 0.750708 0.842733 15.1041 0.975847 15.4199
eucore LAE 10 0.751199 0.844872 15.1005 0.981133 15.4169
eucore SBM 1 0.427048 0.444297 0.361954 0.389878 0.992385
eucore SBM 2 0.430566 0.454772 0.375729 0.394193 0.985013
eucore SBM 3 0.434719 0.459344 0.386212 0.390481 0.979292
eucore SBM 4 0.441854 0.463001 0.391366 0.392546 0.972567
eucore SBM 5 0.443544 0.465553 0.399648 0.391828 0.966821
eucore SBM 6 0.443437 0.466571 0.40616 0.393326 0.960935
eucore SBM 7 0.446728 0.466806 0.411144 0.389505 0.955526
eucore SBM 8 0.445506 0.467478 0.413145 0.389548 0.95144
eucore SBM 9 0.447582 0.468985 0.419817 0.390533 0.94501
eucore SBM 10 0.447489 0.470724 0.423013 0.388942 0.940842
}{\eucoreDegPRHeatMap}


\pgfplotstableread{
dataset model iter deg-js pr-js lambda portrait frac-m
chess BTER 1 0.0658035 0.200439 0.0107364 0.422377 0.987285
chess BTER 2 0.0772011 0.219529 0.0203049 0.4083 0.975667
chess BTER 3 0.0840452 0.224821 0.0283303 0.394447 0.965409
chess BTER 4 0.0885779 0.227078 0.0356056 0.384833 0.955975
chess BTER 5 0.0922578 0.229751 0.0419607 0.373743 0.947486
chess BTER 6 0.0963852 0.231538 0.0481319 0.367697 0.939269
chess BTER 7 0.0996996 0.233305 0.0536588 0.357025 0.931615
chess BTER 8 0.103531 0.234579 0.0586242 0.351636 0.924438
chess BTER 9 0.107569 0.237513 0.0633239 0.346112 0.917632
chess BTER 10 0.109899 0.238546 0.0674704 0.332089 0.911491
chess BUGGE 1 0.577873 0.467171 0.28612 0.959891 0.144336
chess BUGGE 2 0.570205 0.456247 0.284848 0.967318 0.146199
chess BUGGE 3 0.567087 0.450006 0.282202 0.964143 0.149185
chess BUGGE 4 0.56716 0.444965 0.279478 0.961944 0.15228
chess BUGGE 5 0.56488 0.446283 0.276595 0.959259 0.15552
chess BUGGE 6 0.565472 0.443646 0.274122 0.956608 0.158392
chess BUGGE 7 0.565702 0.444174 0.273071 0.957351 0.160034
chess BUGGE 8 0.566039 0.446309 0.274744 0.957387 0.157409
chess BUGGE 9 0.566103 0.442486 0.271918 0.955918 0.160979
chess BUGGE 10 0.567818 0.443747 0.270106 0.954403 0.163009
chess CL 1 0.0630488 0.144904 0.00634504 0.582978 0.9902
chess CL 2 0.0714439 0.142632 0.0118768 0.580035 0.980774
chess CL 3 0.0758208 0.137399 0.0172192 0.575203 0.97177
chess CL 4 0.0837236 0.131451 0.0223161 0.571225 0.96303
chess CL 5 0.0866236 0.128882 0.0270982 0.568461 0.954752
chess CL 6 0.0890871 0.126427 0.0316524 0.565032 0.946798
chess CL 7 0.0947982 0.12273 0.0360128 0.562364 0.939063
chess CL 8 0.0968245 0.122465 0.0402097 0.558823 0.931573
chess CL 9 0.0980564 0.120831 0.0442022 0.555723 0.924339
chess CL 10 0.0977413 0.120838 0.0478968 0.553823 0.917536
chess CNRG 1 0.096009 0.0829522 0.0352333 0.382566 0.93744
chess CNRG 2 0.124451 0.10236 0.0540327 0.42987 0.895215
chess CNRG 3 0.157453 0.130622 0.0682445 0.455852 0.864724
chess CNRG 4 0.193564 0.164697 0.0830316 0.467715 0.841932
chess CNRG 5 0.232273 0.201164 0.0943391 0.477769 0.824937
chess CNRG 6 0.275841 0.240841 0.105946 0.485765 0.812621
chess CNRG 7 0.324447 0.28673 0.11946 0.493883 0.803517
chess CNRG 8 0.371397 0.331333 0.12938 0.504584 0.796394
chess CNRG 9 0.417497 0.377046 0.135251 0.520641 0.790794
chess CNRG 10 0.460595 0.419013 0.146909 0.544218 0.787042
chess ER 1 0.646731 0.639967 0.216505 0.565325 0.999781
chess ER 2 0.647658 0.64006 0.216555 0.567041 0.999161
chess ER 3 0.640308 0.640599 0.216618 0.568744 0.998688
chess ER 4 0.643569 0.64043 0.216632 0.571089 0.997476
chess ER 5 0.645122 0.641357 0.216667 0.56919 0.99854
chess ER 6 0.64359 0.640529 0.216566 0.567319 0.999263
chess ER 7 0.645776 0.640712 0.216581 0.567097 0.999314
chess ER 8 0.641452 0.641033 0.216567 0.566149 0.999776
chess ER 9 0.647107 0.641335 0.21658 0.565775 1.00027
chess ER 10 0.643406 0.641205 0.216574 0.565694 1.00046
chess GAE 1 0.965481 0.837095 38.5523 0.999859 207.71
chess GAE 2 0.882562 0.937806 42.0272 0.997549 226.959
chess GAE 3 0.801875 0.947793 42.0091 0.999542 226.886
chess GAE 4 0.796132 0.949934 42.0154 0.999564 226.945
chess GAE 5 0.778154 0.951611 42.0163 0.999602 226.953
chess GAE 6 0.776984 0.951611 42.0163 0.999806 226.953
chess GAE 7 0.776984 0.951611 42.0163 0.999806 226.953
chess GAE 8 0.776984 0.951611 42.0163 0.999806 226.953
chess GAE 9 0.776984 0.951611 42.0163 0.999806 226.953
chess GAE 10 0.776984 0.951611 42.0163 0.999806 226.953
chess GRNN 1 nan nan nan nan nan
chess GRNN 2 nan nan nan nan nan
chess GRNN 3 nan nan nan nan nan
chess GRNN 4 nan nan nan nan nan
chess GRNN 5 nan nan nan nan nan
chess GRNN 6 nan nan nan nan nan
chess GRNN 7 nan nan nan nan nan
chess GRNN 8 nan nan nan nan nan
chess GRNN 9 nan nan nan nan nan
chess GRNN 10 nan nan nan nan nan
chess HRG 1 0.238761 0.155921 0.159928 0.590785 1.0843
chess HRG 2 0.293497 0.178637 0.209083 0.57853 0.788623
chess HRG 3 0.36818 0.192019 0.259421 0.653059 0.558821
chess HRG 4 0.41196 0.18071 0.266827 0.688414 0.428264
chess HRG 5 0.455438 0.179629 0.261157 0.743822 0.354985
chess HRG 6 0.483736 0.17622 0.262511 0.796425 0.310025
chess HRG 7 0.485044 0.180627 0.253161 0.800399 0.292967
chess HRG 8 0.478391 0.194998 0.246504 0.847661 0.291385
chess HRG 9 0.468493 0.192924 0.242352 0.863945 0.294821
chess HRG 10 0.448537 0.204096 0.236 0.857593 0.318952
chess KRON 1 nan nan nan nan nan
chess KRON 2 nan nan nan nan nan
chess KRON 3 nan nan nan nan nan
chess KRON 4 nan nan nan nan nan
chess KRON 5 nan nan nan nan nan
chess KRON 6 nan nan nan nan nan
chess KRON 7 nan nan nan nan nan
chess KRON 8 nan nan nan nan nan
chess KRON 9 nan nan nan nan nan
chess KRON 10 nan nan nan nan nan
chess LAE 1 0.968303 0.847064 37.8005 0.999859 203.873
chess LAE 2 0.961354 0.857884 42.952 0.999685 230.288
chess LAE 3 0.815142 0.951073 42.8653 0.998584 230.075
chess LAE 4 0.777541 0.951611 42.8655 0.999808 230.123
chess LAE 5 0.777541 0.951611 42.8655 0.999808 230.123
chess LAE 6 0.777541 0.951611 42.8655 0.999808 230.123
chess LAE 7 0.777541 0.951611 42.8655 0.999808 230.123
chess LAE 8 0.777541 0.951611 42.8655 0.999808 230.123
chess LAE 9 0.777541 0.951611 42.8655 0.999808 230.123
chess LAE 10 0.777541 0.951611 42.8655 0.999808 230.123
chess SBM 1 0.429898 0.338836 0.0659369 0.514174 0.995741
chess SBM 2 0.431105 0.340441 0.0694429 0.518064 0.99085
chess SBM 3 0.434494 0.342858 0.0720414 0.518385 0.98762
chess SBM 4 0.436375 0.344914 0.0747892 0.520844 0.983051
chess SBM 5 0.437677 0.34567 0.0769817 0.522368 0.979849
chess SBM 6 0.438519 0.346833 0.0789577 0.522371 0.975715
chess SBM 7 0.437852 0.347762 0.0808493 0.524447 0.972699
chess SBM 8 0.440834 0.3485 0.0827468 0.524415 0.969353
chess SBM 9 0.438243 0.349027 0.0843179 0.525437 0.966145
chess SBM 10 0.443136 0.351199 0.0860293 0.525563 0.963496
}{\chessDegPRHeatMap}


\pgfplotstableread{
dataset model iter deg-js pr-js lambda portrait frac-m
cond-mat BTER 1 0.0274464 0.53984 0.00385065 0.640879 0.996533
cond-mat BTER 2 0.0330898 0.539255 0.00547085 0.638216 0.993196
cond-mat BTER 3 0.0357832 0.538545 0.00703921 0.6334 0.990204
cond-mat BTER 4 0.0370592 0.537175 0.00843075 0.632683 0.987558
cond-mat BTER 5 0.0386959 0.536195 0.00990149 0.631249 0.984917
cond-mat BTER 6 0.0392824 0.534976 0.0112493 0.628834 0.982438
cond-mat BTER 7 0.0403293 0.533769 0.0124548 0.625131 0.980092
cond-mat BTER 8 0.0421799 0.53237 0.0133964 0.623519 0.977988
cond-mat BTER 9 0.0434702 0.532028 0.014402 0.623461 0.975955
cond-mat BTER 10 0.0456303 0.532393 0.0153926 0.622433 0.974061
cond-mat BUGGE 1 0.221344 0.138399 0.0302455 0.934112 0.692404
cond-mat BUGGE 2 0.226521 0.139622 0.0234977 0.950373 0.756459
cond-mat BUGGE 3 0.243607 0.136175 0.0313846 0.94038 0.85093
cond-mat BUGGE 4 0.247762 0.143219 0.0400744 0.934259 0.890749
cond-mat BUGGE 5 0.255803 0.149085 0.0731258 0.928307 0.96806
cond-mat BUGGE 6 0.260306 0.153311 0.0586759 0.925945 0.954177
cond-mat BUGGE 7 0.263432 0.156988 0.0641654 0.924437 0.981924
cond-mat BUGGE 8 0.267188 0.159911 0.0550933 0.925952 0.985224
cond-mat BUGGE 9 0.26989 0.162549 0.0582336 0.927651 0.976919
cond-mat BUGGE 10 0.271821 0.163751 0.0420612 0.928497 0.967844
cond-mat CL 1 0.0245513 0.111539 0.00175312 0.705228 0.998612
cond-mat CL 2 0.027896 0.111894 0.00193578 0.703537 0.997238
cond-mat CL 3 0.0305262 0.111287 0.0022012 0.701734 0.995902
cond-mat CL 4 0.0317379 0.109858 0.00250595 0.700386 0.994567
cond-mat CL 5 0.0371951 0.109203 0.00282751 0.698641 0.993262
cond-mat CL 6 0.0419877 0.107951 0.00317647 0.697017 0.991958
cond-mat CL 7 0.0509196 0.107495 0.00354312 0.695672 0.990657
cond-mat CL 8 0.0556597 0.106574 0.00390517 0.69375 0.989325
cond-mat CL 9 0.056275 0.106091 0.00426803 0.692413 0.988061
cond-mat CL 10 0.0572123 0.105512 0.00460522 0.691108 0.986859
cond-mat CNRG 1 0.0794706 0.0830376 0.0239929 0.302069 0.914606
cond-mat CNRG 2 0.123076 0.133744 0.0283784 0.301696 0.869971
cond-mat CNRG 3 0.164611 0.179366 0.0306391 0.309433 0.840338
cond-mat CNRG 4 0.198831 0.218371 0.0334145 0.319136 0.81671
cond-mat CNRG 5 0.230811 0.252201 0.0355438 0.338348 0.798426
cond-mat CNRG 6 0.260772 0.283274 0.0378031 0.358174 0.783314
cond-mat CNRG 7 0.289094 0.312684 0.0396545 0.375999 0.770743
cond-mat CNRG 8 0.316109 0.339758 0.0404867 0.392756 0.760506
cond-mat CNRG 9 0.341467 0.364348 0.0424929 0.407061 0.751561
cond-mat CNRG 10 0.365355 0.386806 0.0441931 0.420203 0.744606
cond-mat ER 1 0.567576 0.426405 0.0568544 0.743006 1.00003
cond-mat ER 2 0.568168 0.426899 0.0568463 0.744118 1.00115
cond-mat ER 3 0.568185 0.426895 0.0568597 0.744895 1.00112
cond-mat ER 4 0.568978 0.426448 0.0568203 0.744179 1.00105
cond-mat ER 5 0.565743 0.42717 0.0568372 0.744993 1.00069
cond-mat ER 6 0.56756 0.427022 0.0568273 0.743008 0.999425
cond-mat ER 7 0.567505 0.426743 0.0568651 0.743428 0.998612
cond-mat ER 8 0.56745 0.426854 0.0568547 0.742981 0.9982
cond-mat ER 9 0.566859 0.426389 0.0568352 0.742078 0.998225
cond-mat ER 10 0.568788 0.426932 0.0568707 0.742078 0.998225
cond-mat GAE 1 0.989139 0.718601 67.8823 0.999953 1171.1
cond-mat GAE 2 0.882587 0.785773 87.2647 0.999879 1254.7
cond-mat GAE 3 0.770287 0.790612 73.4735 0.999936 1254.96
cond-mat GAE 4 0.777544 0.79064 73.4744 0.999936 1254.98
cond-mat GAE 5 0.777544 0.79064 73.4744 0.999936 1254.98
cond-mat GAE 6 0.777544 0.79064 73.4744 0.999936 1254.98
cond-mat GAE 7 0.777544 0.79064 73.4744 0.999936 1254.98
cond-mat GAE 8 0.777544 0.79064 73.4744 0.999936 1254.98
cond-mat GAE 9 0.777544 0.79064 73.4744 0.999936 1254.98
cond-mat GAE 10 0.777764 0.79064 73.2835 0.999936 1254.98
cond-mat GRNN 1 nan nan nan nan nan
cond-mat GRNN 2 nan nan nan nan nan
cond-mat GRNN 3 nan nan nan nan nan
cond-mat GRNN 4 nan nan nan nan nan
cond-mat GRNN 5 nan nan nan nan nan
cond-mat GRNN 6 nan nan nan nan nan
cond-mat GRNN 7 nan nan nan nan nan
cond-mat GRNN 8 nan nan nan nan nan
cond-mat GRNN 9 nan nan nan nan nan
cond-mat GRNN 10 nan nan nan nan nan
cond-mat HRG 1 0.173484 0.099539 0.0348032 0.808656 0.953847
cond-mat HRG 2 0.196383 0.102471 0.0348407 0.783116 0.995525
cond-mat HRG 3 0.222409 0.112619 0.0392628 0.786853 0.990573
cond-mat HRG 4 0.238554 0.114375 0.0458522 0.821066 0.963247
cond-mat HRG 5 0.287966 0.134928 0.0498211 0.824243 0.928925
cond-mat HRG 6 0.290249 0.123506 0.0498744 0.839061 0.888579
cond-mat HRG 7 0.285835 0.123694 0.0514781 0.841956 0.876967
cond-mat HRG 8 0.305886 0.130665 0.0541693 0.865956 0.85427
cond-mat HRG 9 0.294934 0.128869 0.0564011 0.854345 0.827529
cond-mat HRG 10 0.284114 0.147227 0.0502067 0.874203 0.854836
cond-mat KRON 1 0.136213 0.158878 0.132066 0.745456 0.942107
cond-mat KRON 2 0.340784 0.177188 0.276888 0.860846 1.96618
cond-mat KRON 3 0.555373 0.210715 0.562498 0.96389 3.98684
cond-mat KRON 4 0.75113 0.246025 1.03798 0.981611 7.83844
cond-mat KRON 5 0.895229 0.288593 1.89741 0.960811 15.6947
cond-mat KRON 6 0.956167 0.317217 3.41858 0.973378 30.9701
cond-mat KRON 7 0.979814 0.365974 6.0805 0.998306 59.6122
cond-mat KRON 8 0.986142 0.447979 10.848 0.999943 114.872
cond-mat KRON 9 0.988532 0.531084 19.5863 0.999947 217.948
cond-mat KRON 10 0.989411 0.62931 35.3553 0.999947 410.963
cond-mat LAE 1 0.992069 0.722796 71.5215 0.999953 1223.04
cond-mat LAE 2 0.991801 0.720902 81.1755 0.999953 1360.32
cond-mat LAE 3 0.824058 0.790574 79.755 0.999885 1330.33
cond-mat LAE 4 0.776217 0.79064 79.755 0.999937 1330.33
cond-mat LAE 5 0.776217 0.79064 79.755 0.999937 1330.33
cond-mat LAE 6 0.776217 0.79064 79.755 0.999937 1330.33
cond-mat LAE 7 0.776217 0.79064 79.755 0.999937 1330.33
cond-mat LAE 8 0.776217 0.79064 79.755 0.999937 1330.33
cond-mat LAE 9 0.776217 0.79064 79.755 0.999937 1330.33
cond-mat LAE 10 0.776209 0.79064 79.755 0.999937 1330.33
cond-mat SBM 1 0.370914 0.304531 0.0314233 0.366802 0.993751
cond-mat SBM 2 0.373555 0.307979 0.0329665 0.368461 0.98746
cond-mat SBM 3 0.377428 0.311718 0.0341936 0.370674 0.982813
cond-mat SBM 4 0.380446 0.314705 0.0351308 0.368757 0.979009
cond-mat SBM 5 0.382416 0.316482 0.0358092 0.366461 0.974693
cond-mat SBM 6 0.385393 0.318924 0.0367245 0.365644 0.970651
cond-mat SBM 7 0.385719 0.319954 0.0373533 0.362965 0.966338
cond-mat SBM 8 0.388104 0.322137 0.037988 0.361709 0.961987
cond-mat SBM 9 0.390342 0.323809 0.0386161 0.359378 0.957966
cond-mat SBM 10 0.391825 0.325228 0.0390857 0.357857 0.954753
}{\condmatDegPRHeatMap}




\pgfplotstableread{
dataset model iter deg-js pr-js lambda portrait frac-m
enron BTER 1 0.0432854 0.0293376 0.0503162 0.761142 0.948407
enron BTER 2 0.0493132 0.0313837 0.0758861 0.766889 0.919628
enron BTER 3 0.0528077 0.0359934 0.0901116 0.777516 0.90141
enron BTER 4 0.0549798 0.038558 0.100076 0.778196 0.887753
enron BTER 5 0.0575482 0.0404326 0.108339 0.782862 0.875724
enron BTER 6 0.0603338 0.0445972 0.11398 0.789187 0.866228
enron BTER 7 0.0626857 0.0461903 0.118443 0.792457 0.858064
enron BTER 8 0.064968 0.0470111 0.122681 0.793572 0.850348
enron BTER 9 0.0673092 0.0501231 0.126183 0.798516 0.843458
enron BTER 10 0.0687846 0.051328 0.128876 0.802219 0.837425
enron BUGGE 1 nan nan nan nan nan
enron BUGGE 2 nan nan nan nan nan
enron BUGGE 3 nan nan nan nan nan
enron BUGGE 4 nan nan nan nan nan
enron BUGGE 5 nan nan nan nan nan
enron BUGGE 6 nan nan nan nan nan
enron BUGGE 7 nan nan nan nan nan
enron BUGGE 8 nan nan nan nan nan
enron BUGGE 9 nan nan nan nan nan
enron BUGGE 10 nan nan nan nan nan
enron CL 1 0.0476423 0.023898 0.0205323 0.617593 0.977585
enron CL 2 0.0513705 0.0247636 0.0353301 0.605533 0.959749
enron CL 3 0.0533538 0.0267807 0.0469812 0.597619 0.944631
enron CL 4 0.0628939 0.0274487 0.0560815 0.593401 0.931791
enron CL 5 0.0710065 0.0282125 0.0636588 0.589406 0.920509
enron CL 6 0.0793535 0.0294531 0.0700344 0.588926 0.910442
enron CL 7 0.0876591 0.030884 0.0755841 0.590208 0.901344
enron CL 8 0.095683 0.0316535 0.0803204 0.590922 0.893034
enron CL 9 0.0964434 0.0320968 0.0845718 0.591161 0.885364
enron CL 10 0.112193 0.0326656 0.0882833 0.592574 0.878162
enron CNRG 1 0.0530222 0.0110055 0.109199 0.621092 0.898442
enron CNRG 2 0.0641485 0.0141553 0.123102 0.619096 0.846532
enron CNRG 3 0.0755291 0.0164768 0.121844 0.618743 0.812332
enron CNRG 4 0.0882979 0.0179042 0.107317 0.61977 0.787973
enron CNRG 5 0.10089 0.019613 0.124426 0.61969 0.770002
enron CNRG 6 0.115269 0.0215852 0.12901 0.621257 0.755449
enron CNRG 7 0.130348 0.0227958 0.134521 0.622035 0.74395
enron CNRG 8 0.148593 0.0245323 0.124435 0.621275 0.734732
enron CNRG 9 0.168439 0.0253958 0.127858 0.622301 0.726953
enron CNRG 10 0.192506 0.0272852 0.124405 0.622411 0.720419
enron ER 1 0.747449 0.0960022 0.194773 0.829191 0.999705
enron ER 2 0.749774 0.0960022 0.194752 0.828846 0.999836
enron ER 3 0.75266 0.0960022 0.194793 0.829019 0.999925
enron ER 4 0.742753 0.0960022 0.194767 0.828909 0.999862
enron ER 5 0.746784 0.0960022 0.194785 0.829095 0.999523
enron ER 6 0.747451 0.0960022 0.194787 0.828422 0.999753
enron ER 7 0.75416 0.0960022 0.194783 0.828747 1.00024
enron ER 8 0.748556 0.0960022 0.194762 0.828928 1.00015
enron ER 9 0.751738 0.0960022 0.194772 0.829159 0.999676
enron ER 10 0.749035 0.0960022 0.194762 0.828371 1.00106
enron GAE 1 0.981914 0.0960022 83.9965 0.999932 1431.02
enron GAE 2 0.964332 0.0960022 91.8738 0.999948 1569.03
enron GAE 3 0.823015 0.0960022 92.1228 nan 1571.8
enron GAE 4 0.747302 0.0960022 92.3131 nan 1576.47
enron GAE 5 0.662697 0.0960022 nan nan nan
enron GAE 6 nan nan nan nan nan
enron GAE 7 nan nan nan nan nan
enron GAE 8 nan nan nan nan nan
enron GAE 9 nan nan nan nan nan
enron GAE 10 nan nan nan nan nan
enron GRNN 1 nan nan nan nan nan
enron GRNN 2 nan nan nan nan nan
enron GRNN 3 nan nan nan nan nan
enron GRNN 4 nan nan nan nan nan
enron GRNN 5 nan nan nan nan nan
enron GRNN 6 nan nan nan nan nan
enron GRNN 7 nan nan nan nan nan
enron GRNN 8 nan nan nan nan nan
enron GRNN 9 nan nan nan nan nan
enron GRNN 10 nan nan nan nan nan
enron HRG 1 0.286853 0.0296575 0.134314 0.761823 1.50724
enron HRG 2 0.305477 0.0295344 0.152824 0.763808 1.12489
enron HRG 3 0.29354 0.0288415 0.200149 0.811159 0.883063
enron HRG 4 0.306464 0.028195 0.154454 0.847714 0.699071
enron HRG 5 0.29845 0.028531 0.17698 0.885729 0.589268
enron HRG 6 0.296077 0.0256022 0.14046 0.905741 0.491861
enron HRG 7 0.303744 0.0234502 0.146338 0.938166 0.446889
enron HRG 8 0.300734 0.0234976 0.151199 0.933871 0.447303
enron HRG 9 0.311041 0.0227446 0.158955 0.937941 0.454638
enron HRG 10 0.312644 0.0231343 0.151483 0.950123 0.514037
enron KRON 1 0.17521 0.0455381 0.164276 0.621174 0.866363
enron KRON 2 0.267039 0.0462142 0.234275 0.609586 1.57033
enron KRON 3 0.388264 0.0397245 0.376018 0.866436 2.80329
enron KRON 4 0.58799 0.044968 0.652993 0.904611 5.97717
enron KRON 5 0.841489 0.0567083 1.1982 0.85587 10.9103
enron KRON 6 0.915075 0.0701134 2.21232 0.944457 21.8841
enron KRON 7 0.927977 0.0893967 3.81436 0.993009 43.5944
enron KRON 8 0.96424 0.0952852 7.1286 0.999834 87.1933
enron KRON 9 0.978985 0.0960022 13.6082 0.999946 156.673
enron KRON 10 nan nan nan nan nan
enron LAE 1 0.988857 0.0960022 83.1287 0.999932 1411.48
enron LAE 2 0.975027 0.0960022 99.267 0.999301 1674.84
enron LAE 3 0.680735 0.0960022 99.221 0.99996 1674.74
enron LAE 4 0.680735 0.0960022 99.221 0.99996 1674.74
enron LAE 5 0.680735 0.0960022 99.221 0.99996 1674.74
enron LAE 6 0.682526 0.0960022 99.0177 0.99996 1688.06
enron LAE 7 nan nan nan nan nan
enron LAE 8 nan nan nan nan nan
enron LAE 9 nan nan nan nan nan
enron LAE 10 nan nan nan nan nan
enron SBM 1 0.28404 0.0266668 0.0708688 0.557156 0.9977
enron SBM 2 0.279489 0.0273608 0.0755034 0.561342 0.995615
enron SBM 3 0.278938 0.0281086 0.0786365 0.565779 0.993183
enron SBM 4 0.280963 0.0280478 0.0801408 0.566699 0.991184
enron SBM 5 0.283125 0.028237 0.0816697 0.568262 0.989182
enron SBM 6 0.283886 0.0287204 0.0828945 0.569905 0.987533
enron SBM 7 0.286082 0.0291615 0.0848503 0.570134 0.985848
enron SBM 8 0.287592 0.0305361 0.0876161 0.57266 0.983585
enron SBM 9 0.291195 0.0303485 0.0880073 0.571906 0.981757
enron SBM 10 0.292665 0.0304876 0.0893786 0.572902 0.980141
}{\enronDegPRHeatMap}

==> data/pca_dist.tex <==
\pgfplotstableread{
dataset model iter dmean d95
flights GCNAE 0 0.0 0.0
flights GCNAE 1 0.3522 0.0013
flights GCNAE 2 0.8297 0.0818
flights GCNAE 3 0.9551 0.0851
flights GCNAE 4 0.9686 0.0831
flights GCNAE 5 0.9796 0.0818
flights GCNAE 6 0.9805 0.0813
flights GCNAE 7 0.9811 0.081
flights GCNAE 8 0.9814 0.0809
flights GCNAE 9 0.9815 0.0808
flights GCNAE 10 0.9816 0.0808
}{\GCNAEflightsPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
flights BUGGE 0 0.0 0.0
flights BUGGE 1 0.2808 0.018
flights BUGGE 2 0.2579 0.0127
flights BUGGE 3 0.2585 0.0165
flights BUGGE 4 0.2921 0.0154
flights BUGGE 5 0.3048 0.0207
flights BUGGE 6 0.3299 0.0217
flights BUGGE 7 0.2942 0.0189
flights BUGGE 8 0.2949 0.0173
flights BUGGE 9 0.2832 0.0171
flights BUGGE 10 0.302 0.0186
}{\BUGGEflightsPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
flights CNRG 0 0.0 0.0
flights CNRG 1 0.0675 0.0023
flights CNRG 2 0.1179 0.0023
flights CNRG 3 0.1528 0.0022
flights CNRG 4 0.1764 0.0021
flights CNRG 5 0.1931 0.0021
flights CNRG 6 0.2053 0.0017
flights CNRG 7 0.2143 0.0017
flights CNRG 8 0.2203 0.0017
flights CNRG 9 0.224 0.0017
flights CNRG 10 0.2267 0.0015
}{\CNRGflightsPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
flights GraphRNN 0 0.0 0.0
flights GraphRNN 1 0.3857 0.0006
flights GraphRNN 2 0.3962 0.0003
flights GraphRNN 3 0.4053 0.0005
flights GraphRNN 4 0.4077 0.0001
flights GraphRNN 5 0.4081 0.0001
flights GraphRNN 6 0.4075 0.0001
flights GraphRNN 7 0.4068 0.0001
flights GraphRNN 8 0.4063 0.0001
flights GraphRNN 9 0.4061 0.0001
flights GraphRNN 10 0.405 0.0001
}{\GraphRNNflightsPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
flights Kronecker 0 0.0 0.0
flights Kronecker 1 0.2195 0.002
flights Kronecker 2 0.1965 0.0013
flights Kronecker 3 0.1645 0.0005
flights Kronecker 4 0.1585 0.0005
flights Kronecker 5 0.1641 0.0005
flights Kronecker 6 0.1672 0.0003
flights Kronecker 7 0.1862 0.0025
flights Kronecker 8 0.3181 0.0112
flights Kronecker 9 0.6097 0.0101
flights Kronecker 10 0.6876 0.0022
}{\KroneckerflightsPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
flights SBM 0 0.0 0.0
flights SBM 1 0.1669 0.0015
flights SBM 2 0.1707 0.0018
flights SBM 3 0.1735 0.0021
flights SBM 4 0.1763 0.0022
flights SBM 5 0.1787 0.0023
flights SBM 6 0.1807 0.0025
flights SBM 7 0.183 0.0026
flights SBM 8 0.1845 0.0027
flights SBM 9 0.1864 0.0024
flights SBM 10 0.1887 0.0024
}{\SBMflightsPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
flights ErdosRenyi 0 0.0 0.0
flights ErdosRenyi 1 0.395 0.0002
flights ErdosRenyi 2 0.3949 0.0002
flights ErdosRenyi 3 0.3951 0.0002
flights ErdosRenyi 4 0.395 0.0002
flights ErdosRenyi 5 0.3949 0.0002
flights ErdosRenyi 6 0.395 0.0002
flights ErdosRenyi 7 0.3949 0.0003
flights ErdosRenyi 8 0.395 0.0002
flights ErdosRenyi 9 0.3949 0.0002
flights ErdosRenyi 10 0.395 0.0002
}{\ErdosRenyiflightsPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
flights NetGAN 0 0.0 0.0
}{\NetGANflightsPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
flights ChungLu 0 0.0 0.0
flights ChungLu 1 0.1876 0.0004
flights ChungLu 2 0.2077 0.0005
flights ChungLu 3 0.2236 0.0004
flights ChungLu 4 0.2356 0.0004
flights ChungLu 5 0.245 0.0004
flights ChungLu 6 0.2529 0.0004
flights ChungLu 7 0.2596 0.0005
flights ChungLu 8 0.2651 0.0004
flights ChungLu 9 0.2699 0.0004
flights ChungLu 10 0.2741 0.0005
}{\ChungLuflightsPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
flights BTER 0 0.0 0.0
flights BTER 1 0.1666 0.0008
flights BTER 2 0.202 0.0009
flights BTER 3 0.219 0.0007
flights BTER 4 0.2242 0.0008
flights BTER 5 0.2295 0.0009
flights BTER 6 0.2362 0.0008
flights BTER 7 0.2409 0.0007
flights BTER 8 0.244 0.0007
flights BTER 9 0.245 0.0008
flights BTER 10 0.2466 0.0009
}{\BTERflightsPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
flights LinearAE 0 0.0 0.0
flights LinearAE 1 0.3297 0.0007
flights LinearAE 2 0.528 0.0059
flights LinearAE 3 0.7585 0.0466
flights LinearAE 4 1.0704 0.0415
flights LinearAE 5 1.109 0.035
flights LinearAE 6 1.1091 0.0349
flights LinearAE 7 1.1091 0.0349
flights LinearAE 8 1.1091 0.0349
flights LinearAE 9 1.1091 0.0349
flights LinearAE 10 1.1091 0.0349
}{\LinearAEflightsPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
}{\HRGflightsPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
eucore GCNAE 0 0.0 0.0
eucore GCNAE 1 0.3697 0.0018
eucore GCNAE 2 0.5782 0.07
eucore GCNAE 3 0.6384 0.0893
eucore GCNAE 4 0.6781 0.0888
eucore GCNAE 5 0.7539 0.0976
eucore GCNAE 6 0.7865 0.0961
eucore GCNAE 7 0.8141 0.0967
eucore GCNAE 8 0.8266 0.0967
eucore GCNAE 9 0.827 0.0966
eucore GCNAE 10 0.8271 0.0965
}{\GCNAEeucorePCAdist}

\pgfplotstableread{
dataset model iter dmean d95
eucore BUGGE 0 0.0 0.0
eucore BUGGE 1 0.2946 0.0208
eucore BUGGE 2 0.2766 0.0182
eucore BUGGE 3 0.2618 0.0185
eucore BUGGE 4 0.262 0.0166
eucore BUGGE 5 0.2742 0.019
eucore BUGGE 6 0.2772 0.0198
eucore BUGGE 7 0.2732 0.0196
eucore BUGGE 8 0.2674 0.018
eucore BUGGE 9 0.2685 0.0174
eucore BUGGE 10 0.2553 0.0196
}{\BUGGEeucorePCAdist}

\pgfplotstableread{
dataset model iter dmean d95
eucore CNRG 0 0.0 0.0
eucore CNRG 1 0.0709 0.0024
eucore CNRG 2 0.1272 0.0031
eucore CNRG 3 0.169 0.0031
eucore CNRG 4 0.2005 0.0029
eucore CNRG 5 0.2236 0.0028
eucore CNRG 6 0.2422 0.0027
eucore CNRG 7 0.257 0.0026
eucore CNRG 8 0.2687 0.0026
eucore CNRG 9 0.2784 0.0025
eucore CNRG 10 0.2864 0.0027
}{\CNRGeucorePCAdist}

\pgfplotstableread{
dataset model iter dmean d95
eucore GraphRNN 0 0.0 0.0
eucore GraphRNN 1 0.2448 0.0023
eucore GraphRNN 2 0.2999 0.0007
eucore GraphRNN 3 0.3265 0.0002
eucore GraphRNN 4 0.3383 0.0002
eucore GraphRNN 5 0.3436 0.0001
eucore GraphRNN 6 0.3452 0.0001
eucore GraphRNN 7 0.3459 0.0001
eucore GraphRNN 8 0.3471 0.0001
eucore GraphRNN 9 0.3481 0.0002
eucore GraphRNN 10 0.3495 0.0002
}{\GraphRNNeucorePCAdist}

\pgfplotstableread{
dataset model iter dmean d95
eucore Kronecker 0 0.0 0.0
eucore Kronecker 1 0.1094 0.001
eucore Kronecker 2 0.0856 0.0009
eucore Kronecker 3 0.0998 0.0004
eucore Kronecker 4 0.2032 0.0025
eucore Kronecker 5 0.4471 0.0058
eucore Kronecker 6 0.6926 0.0015
eucore Kronecker 7 0.7294 0.0006
eucore Kronecker 8 0.7336 0.0003
eucore Kronecker 9 0.7351 0.0002
eucore Kronecker 10 0.7359 0.0002
}{\KroneckereucorePCAdist}

\pgfplotstableread{
dataset model iter dmean d95
eucore SBM 0 0.0 0.0
eucore SBM 1 0.171 0.0015
eucore SBM 2 0.1756 0.0017
eucore SBM 3 0.1786 0.002
eucore SBM 4 0.1802 0.0021
eucore SBM 5 0.1825 0.0021
eucore SBM 6 0.1845 0.0025
eucore SBM 7 0.1859 0.0026
eucore SBM 8 0.1867 0.0029
eucore SBM 9 0.1879 0.003
eucore SBM 10 0.1892 0.0034
}{\SBMeucorePCAdist}

\pgfplotstableread{
dataset model iter dmean d95
eucore ErdosRenyi 0 0.0 0.0
eucore ErdosRenyi 1 0.3553 0.0002
eucore ErdosRenyi 2 0.3554 0.0001
eucore ErdosRenyi 3 0.3553 0.0001
eucore ErdosRenyi 4 0.3554 0.0002
eucore ErdosRenyi 5 0.3553 0.0002
eucore ErdosRenyi 6 0.3554 0.0002
eucore ErdosRenyi 7 0.3554 0.0002
eucore ErdosRenyi 8 0.3554 0.0002
eucore ErdosRenyi 9 0.3554 0.0002
eucore ErdosRenyi 10 0.3553 0.0002
}{\ErdosRenyieucorePCAdist}

\pgfplotstableread{
dataset model iter dmean d95
eucore NetGAN 0 0.0 0.0
eucore NetGAN 1 0.1256 0.0032
}{\NetGANeucorePCAdist}

\pgfplotstableread{
dataset model iter dmean d95
eucore ChungLu 0 0.0 0.0
eucore ChungLu 1 0.1466 0.0006
eucore ChungLu 2 0.1863 0.0006
eucore ChungLu 3 0.2132 0.0006
eucore ChungLu 4 0.2321 0.0005
eucore ChungLu 5 0.2469 0.0005
eucore ChungLu 6 0.2584 0.0005
eucore ChungLu 7 0.2677 0.0005
eucore ChungLu 8 0.2752 0.0004
eucore ChungLu 9 0.2818 0.0005
eucore ChungLu 10 0.2872 0.0005
}{\ChungLueucorePCAdist}

\pgfplotstableread{
dataset model iter dmean d95
eucore BTER 0 0.0 0.0
eucore BTER 1 0.1414 0.0007
eucore BTER 2 0.1864 0.0005
eucore BTER 3 0.2066 0.0004
eucore BTER 4 0.2149 0.0008
eucore BTER 5 0.2178 0.0005
eucore BTER 6 0.2204 0.0005
eucore BTER 7 0.2239 0.0005
eucore BTER 8 0.2265 0.0005
eucore BTER 9 0.2275 0.0005
eucore BTER 10 0.2282 0.0004
}{\BTEReucorePCAdist}

\pgfplotstableread{
dataset model iter dmean d95
eucore LinearAE 0 0.0 0.0
eucore LinearAE 1 0.3545 0.0008
eucore LinearAE 2 0.4232 0.0017
eucore LinearAE 3 0.4544 0.0012
eucore LinearAE 4 0.4581 0.0013
eucore LinearAE 5 0.4633 0.0018
eucore LinearAE 6 0.4699 0.003
eucore LinearAE 7 0.4876 0.0266
eucore LinearAE 8 0.5035 0.0371
eucore LinearAE 9 0.5053 0.0373
eucore LinearAE 10 0.5055 0.0373
}{\LinearAEeucorePCAdist}

\pgfplotstableread{
dataset model iter dmean d95
eucore HRG 0 0.0 0.0
eucore HRG 1 0.086 0.0053
eucore HRG 2 0.1343 0.0154
eucore HRG 3 0.2422 0.0247
eucore HRG 4 0.328 0.029
eucore HRG 5 0.4061 0.029
eucore HRG 6 0.4775 0.0268
eucore HRG 7 0.5251 0.0208
eucore HRG 8 0.5504 0.0186
eucore HRG 9 0.5694 0.0195
eucore HRG 10 0.5898 0.0198
}{\HRGeucorePCAdist}

\pgfplotstableread{
dataset model iter dmean d95
chess GCNAE 0 0.0 0.0
chess GCNAE 1 0.4388 0.0058
chess GCNAE 2 1.1228 0.1369
chess GCNAE 3 1.1976 0.0
chess GCNAE 4 1.1976 0.0
chess GCNAE 5 1.1976 0.0
chess GCNAE 6 1.1976 0.0
chess GCNAE 7 1.1976 0.0
chess GCNAE 8 1.1976 0.0
chess GCNAE 9 1.1976 0.0
chess GCNAE 10 1.1976 0.0
}{\GCNAEchessPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
chess BUGGE 0 0.0 0.0
chess BUGGE 1 0.2682 0.0165
chess BUGGE 2 0.2807 0.0063
chess BUGGE 3 0.2914 0.0089
chess BUGGE 4 0.311 0.0157
chess BUGGE 5 0.3407 0.0183
chess BUGGE 6 0.3646 0.019
chess BUGGE 7 0.3849 0.0202
chess BUGGE 8 0.3485 0.0126
chess BUGGE 9 0.3777 0.0153
chess BUGGE 10 0.3969 0.0166
}{\BUGGEchessPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
chess CNRG 0 0.0 0.0
chess CNRG 1 0.0548 0.0007
chess CNRG 2 0.0791 0.0006
chess CNRG 3 0.0932 0.0006
chess CNRG 4 0.1026 0.0007
chess CNRG 5 0.1095 0.0007
chess CNRG 6 0.1152 0.001
chess CNRG 7 0.1208 0.0012
chess CNRG 8 0.1248 0.0015
chess CNRG 9 0.1285 0.0017
chess CNRG 10 0.1307 0.0018
}{\CNRGchessPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
}{\GraphRNNchessPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
}{\KroneckerchessPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
chess SBM 0 0.0 0.0
chess SBM 1 0.0808 0.0006
chess SBM 2 0.083 0.0007
chess SBM 3 0.0848 0.0007
chess SBM 4 0.0862 0.0008
chess SBM 5 0.0875 0.0009
chess SBM 6 0.0883 0.0009
chess SBM 7 0.0895 0.0009
chess SBM 8 0.0906 0.001
chess SBM 9 0.0913 0.0009
chess SBM 10 0.0922 0.0011
}{\SBMchessPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
chess ErdosRenyi 0 0.0 0.0
chess ErdosRenyi 1 0.163 0.0001
chess ErdosRenyi 2 0.163 0.0001
chess ErdosRenyi 3 0.163 0.0001
chess ErdosRenyi 4 0.163 0.0001
chess ErdosRenyi 5 0.163 0.0001
chess ErdosRenyi 6 0.163 0.0001
chess ErdosRenyi 7 0.163 0.0001
chess ErdosRenyi 8 0.163 0.0001
chess ErdosRenyi 9 0.163 0.0001
chess ErdosRenyi 10 0.163 0.0001
}{\ErdosRenyichessPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
chess NetGAN 0 0.0 0.0
}{\NetGANchessPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
chess ChungLu 0 0.0 0.0
chess ChungLu 1 0.113 0.0002
chess ChungLu 2 0.1125 0.0002
chess ChungLu 3 0.1122 0.0002
chess ChungLu 4 0.1119 0.0002
chess ChungLu 5 0.1119 0.0001
chess ChungLu 6 0.1117 0.0001
chess ChungLu 7 0.1116 0.0001
chess ChungLu 8 0.1115 0.0001
chess ChungLu 9 0.1116 0.0001
chess ChungLu 10 0.1116 0.0001
}{\ChungLuchessPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
chess BTER 0 0.0 0.0
chess BTER 1 0.0198 0.0003
chess BTER 2 0.0194 0.0005
chess BTER 3 0.0221 0.0008
chess BTER 4 0.0288 0.0012
chess BTER 5 0.0324 0.0012
chess BTER 6 0.0347 0.001
chess BTER 7 0.0407 0.0012
chess BTER 8 0.043 0.0012
chess BTER 9 0.0455 0.0012
chess BTER 10 0.0513 0.001
}{\BTERchessPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
chess LinearAE 0 0.0 0.0
chess LinearAE 1 0.4115 0.004
chess LinearAE 2 0.6465 0.0559
chess LinearAE 3 1.1961 0.0039
chess LinearAE 4 1.1976 0.0
chess LinearAE 5 1.1976 0.0
chess LinearAE 6 1.1976 0.0
chess LinearAE 7 1.1976 0.0
chess LinearAE 8 1.1976 0.0
chess LinearAE 9 1.1976 0.0
chess LinearAE 10 1.1976 0.0
}{\LinearAEchessPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
chess HRG 0 0.0 0.0
chess HRG 1 0.396 0.0454
chess HRG 2 0.6246 0.044
chess HRG 3 0.7605 0.0281
chess HRG 4 0.8045 0.0282
chess HRG 5 0.8112 0.0264
chess HRG 6 0.8091 0.0261
chess HRG 7 0.8037 0.0289
chess HRG 8 0.7767 0.0285
chess HRG 9 0.75 0.0278
chess HRG 10 0.7324 0.0281
}{\HRGchessPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
condmat GCNAE 0 0.0 0.0
}{\GCNAEcondmatPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
condmat BUGGE 0 0.0 0.0
condmat BUGGE 1 0.3824 0.0169
condmat BUGGE 2 0.39 0.0095
condmat BUGGE 3 0.4264 0.0146
condmat BUGGE 4 0.4249 0.0154
condmat BUGGE 5 0.4477 0.015
condmat BUGGE 6 0.4361 0.0183
condmat BUGGE 7 0.4511 0.0184
condmat BUGGE 8 0.4495 0.0145
condmat BUGGE 9 0.4432 0.0189
condmat BUGGE 10 0.4469 0.016
}{\BUGGEcondmatPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
condmat CNRG 0 0.0 0.0
condmat CNRG 1 0.0835 0.0017
condmat CNRG 2 0.1139 0.002
condmat CNRG 3 0.1309 0.0021
condmat CNRG 4 0.1429 0.003
condmat CNRG 5 0.1509 0.0034
condmat CNRG 6 0.1564 0.0039
condmat CNRG 7 0.1603 0.0041
condmat CNRG 8 0.1624 0.0047
condmat CNRG 9 0.165 0.0049
condmat CNRG 10 0.1674 0.0056
}{\CNRGcondmatPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
}{\GraphRNNcondmatPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
condmat Kronecker 0 0.0 0.0
condmat Kronecker 1 0.1835 0.0007
condmat Kronecker 2 0.1777 0.0004
condmat Kronecker 3 0.17 0.0007
condmat Kronecker 4 0.1708 0.0012
condmat Kronecker 5 0.191 0.0031
condmat Kronecker 6 0.2167 0.003
condmat Kronecker 7 0.2353 0.0018
condmat Kronecker 8 0.2421 0.0005
condmat Kronecker 9 0.2409 0.0005
condmat Kronecker 10 0.2454 nan
}{\KroneckercondmatPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
condmat SBM 0 0.0 0.0
condmat SBM 1 0.2177 0.0051
condmat SBM 2 0.2291 0.0063
condmat SBM 3 0.2384 0.0064
condmat SBM 4 0.2442 0.0056
condmat SBM 5 0.2484 0.0054
condmat SBM 6 0.254 0.0069
condmat SBM 7 0.258 0.0076
condmat SBM 8 0.2602 0.0078
condmat SBM 9 0.2636 0.0081
condmat SBM 10 0.2656 0.0078
}{\SBMcondmatPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
condmat ErdosRenyi 0 0.0 0.0
condmat ErdosRenyi 1 0.3655 0.0001
condmat ErdosRenyi 2 0.3655 0.0001
condmat ErdosRenyi 3 0.3656 0.0001
condmat ErdosRenyi 4 0.3655 0.0001
condmat ErdosRenyi 5 0.3655 0.0001
condmat ErdosRenyi 6 0.3655 0.0001
condmat ErdosRenyi 7 0.3654 0.0001
condmat ErdosRenyi 8 0.3655 0.0001
condmat ErdosRenyi 9 0.3654 0.0001
condmat ErdosRenyi 10 0.3655 0.0001
}{\ErdosRenyicondmatPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
}{\NetGANcondmatPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
condmat ChungLu 0 0.0 0.0
condmat ChungLu 1 0.1819 0.0001
condmat ChungLu 2 0.1827 0.0001
condmat ChungLu 3 0.1834 0.0002
condmat ChungLu 4 0.1842 0.0002
condmat ChungLu 5 0.185 0.0002
condmat ChungLu 6 0.1857 0.0002
condmat ChungLu 7 0.1865 0.0002
condmat ChungLu 8 0.1875 0.0002
condmat ChungLu 9 0.1883 0.0002
condmat ChungLu 10 0.1892 0.0002
}{\ChungLucondmatPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
condmat BTER 0 0.0 0.0
condmat BTER 1 0.1841 0.0006
condmat BTER 2 0.1984 0.0007
condmat BTER 3 0.2078 0.0009
condmat BTER 4 0.21 0.001
condmat BTER 5 0.2184 0.001
condmat BTER 6 0.2258 0.0008
condmat BTER 7 0.2319 0.001
condmat BTER 8 0.2332 0.0011
condmat BTER 9 0.2364 0.001
condmat BTER 10 0.2417 0.0009
}{\BTERcondmatPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
}{\LinearAEcondmatPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
condmat HRG 0 0.0 0.0
condmat HRG 1 0.2984 0.0422
condmat HRG 2 0.4244 0.0455
condmat HRG 3 0.5105 0.0387
condmat HRG 4 0.5429 0.0386
condmat HRG 5 0.5608 0.0279
condmat HRG 6 0.5977 0.0254
condmat HRG 7 0.6015 0.0255
condmat HRG 8 0.5861 0.0276
condmat HRG 9 0.5849 0.0291
condmat HRG 10 0.5599 0.0266
}{\HRGcondmatPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
}{\GCNAEenronPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
}{\BUGGEenronPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
enron CNRG 0 0.0 0.0
enron CNRG 1 0.0335 0.0004
enron CNRG 2 0.0414 0.0005
enron CNRG 3 0.0442 0.0005
enron CNRG 4 0.0451 0.0004
enron CNRG 5 0.0461 0.0002
enron CNRG 6 0.0477 0.0002
enron CNRG 7 0.0501 0.0003
enron CNRG 8 0.0533 0.0006
enron CNRG 9 0.057 0.0008
enron CNRG 10 0.0614 0.001
}{\CNRGenronPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
}{\GraphRNNenronPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
enron Kronecker 1 0.1932 nan
enron Kronecker 2 0.2253 nan
enron Kronecker 3 0.2798 nan
enron Kronecker 4 0.3855 nan
enron Kronecker 5 0.4408 nan
enron Kronecker 6 0.4967 nan
enron Kronecker 7 0.5374 nan
enron Kronecker 8 0.5706 nan
enron Kronecker 9 0.5815 nan
}{\KroneckerenronPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
enron SBM 0 0.0 0.0
enron SBM 1 0.1343 0.0114
enron SBM 2 0.1446 0.0113
enron SBM 3 0.1503 0.0121
enron SBM 4 0.153 0.0119
enron SBM 5 0.155 0.0126
enron SBM 6 0.1581 0.0121
enron SBM 7 0.1592 0.0121
enron SBM 8 0.1611 0.0125
enron SBM 9 0.159 0.0124
enron SBM 10 0.1579 0.0124
}{\SBMenronPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
enron ErdosRenyi 0 0.0 0.0
enron ErdosRenyi 1 0.6835 0.0001
enron ErdosRenyi 2 0.6835 0.0001
enron ErdosRenyi 3 0.6835 0.0001
enron ErdosRenyi 4 0.6835 0.0001
enron ErdosRenyi 5 0.6835 0.0001
enron ErdosRenyi 6 0.6835 0.0001
enron ErdosRenyi 7 0.6835 0.0001
enron ErdosRenyi 8 0.6835 0.0001
enron ErdosRenyi 9 0.6835 0.0001
enron ErdosRenyi 10 0.6835 0.0001
}{\ErdosRenyienronPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
}{\NetGANenronPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
enron ChungLu 0 0.0 0.0
enron ChungLu 1 0.1695 0.0006
enron ChungLu 2 0.2107 0.0006
enron ChungLu 3 0.2431 0.0006
enron ChungLu 4 0.2686 0.0006
enron ChungLu 5 0.2891 0.0006
enron ChungLu 6 0.3061 0.0006
enron ChungLu 7 0.3206 0.0006
enron ChungLu 8 0.3323 0.0005
enron ChungLu 9 0.3428 0.0006
enron ChungLu 10 0.3521 0.0006
}{\ChungLuenronPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
enron BTER 1 0.3294 0.0009
enron BTER 2 0.4205 0.0011
enron BTER 3 0.4789 0.002
enron BTER 4 0.5045 0.0013
enron BTER 5 0.5374 0.0014
enron BTER 6 0.5564 0.0018
enron BTER 7 0.5628 0.0009
enron BTER 8 0.5748 0.0011
enron BTER 9 0.5867 0.0011
enron BTER 10 0.5903 0.0011
}{\BTERenronPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
}{\LinearAEenronPCAdist}

\pgfplotstableread{
dataset model iter dmean d95
enron HRG 0 0.0 0.0
enron HRG 1 0.1627 0.0261
enron HRG 2 0.2234 0.0242
enron HRG 3 0.2738 0.0213
enron HRG 4 0.2722 0.019
enron HRG 5 0.27 0.0195
enron HRG 6 0.2626 0.0212
enron HRG 7 0.2532 0.0231
enron HRG 8 0.2188 0.0246
enron HRG 9 0.2095 0.0235
enron HRG 10 0.2045 0.0257
}{\HRGenronPCAdist}

==> data/pca_pgd.tex <==
\pgfplotstableread{
dataset model iter pcax pcay
flights GCNAE 4 0.6623 -0.3694
flights GCNAE 1 0.304 -0.3851
flights GCNAE 2 1.071 -0.0063
flights GCNAE 3 1.0823 0.1859
flights GCNAE 4 1.0823 0.1859
flights GCNAE 5 1.0823 0.1859
flights GCNAE 1 0.3017 -0.3899
flights GCNAE 2 0.635 -0.3845
flights GCNAE 3 0.6459 -0.3797
flights GCNAE 4 0.9538 -0.144
flights GCNAE 10 1.0823 0.1859
flights GCNAE 5 1.0823 0.1859
flights GCNAE 6 1.0823 0.1859
flights GCNAE 7 1.0823 0.1859
flights GCNAE 6 1.0823 0.1859
flights GCNAE 10 1.0823 0.1859
flights GCNAE 8 1.0823 0.1859
flights GCNAE 4 1.0823 0.1859
flights GCNAE 9 1.0823 0.1859
flights GCNAE 5 1.0823 0.1859
flights GCNAE 10 1.0823 0.1859
flights GCNAE 6 1.0823 0.1859
flights GCNAE 7 1.0823 0.1859
flights GCNAE 7 1.0823 0.1859
flights GCNAE 8 1.0823 0.1859
flights GCNAE 8 1.0823 0.1859
flights GCNAE 9 1.0823 0.1859
flights GCNAE 9 1.0823 0.1859
flights GCNAE 10 1.0823 0.1859
flights GCNAE 1 0.2973 -0.3821
}{\GCNAEflightsPCA}

\pgfplotstableread{
dataset model iter pcax pcay
flights Original 0 -0.078 0.0771
flights Original 0 -0.078 0.0771
flights Original 0 -0.078 0.0771
}{\OriginalflightsPCA}

\pgfplotstableread{
dataset model iter pcax pcay
flights BUGGE 1 0.2493 -0.2051
flights BUGGE 10 0.4037 -0.1962
flights BUGGE 2 0.3739 -0.1706
flights BUGGE 8 0.4029 -0.1104
flights BUGGE 9 0.5233 -0.1944
flights BUGGE 1 0.1644 -0.1773
flights BUGGE 10 0.3298 -0.1521
flights BUGGE 2 0.0912 -0.1674
flights BUGGE 3 0.2261 -0.1207
flights BUGGE 4 0.3594 -0.1264
flights BUGGE 5 0.2204 -0.0905
flights BUGGE 6 0.4673 -0.1805
flights BUGGE 7 0.2832 -0.0078
flights BUGGE 8 0.2004 -0.1355
flights BUGGE 2 0.2661 -0.1704
flights BUGGE 9 0.7124 -0.0901
flights BUGGE 3 0.3209 -0.089
flights BUGGE 1 0.4277 -0.2212
flights BUGGE 4 0.4281 -0.1518
flights BUGGE 10 0.3957 -0.1335
flights BUGGE 5 0.4432 -0.1254
flights BUGGE 6 0.2135 -0.1227
flights BUGGE 7 0.1589 -0.0962
flights BUGGE 8 0.4986 -0.1518
flights BUGGE 9 0.1852 -0.1706
flights BUGGE 1 0.3129 -0.1594
flights BUGGE 10 0.2824 -0.1774
flights BUGGE 2 0.1836 -0.167
flights BUGGE 3 0.1425 -0.1116
flights BUGGE 4 0.6239 -0.0758
}{\BUGGEflightsPCA}

\pgfplotstableread{
dataset model iter pcax pcay
flights CNRG 1 -0.1253 0.0328
flights CNRG 10 -0.2268 0.0289
flights CNRG 2 -0.1686 0.0081
flights CNRG 8 -0.2212 0.0126
flights CNRG 9 -0.2239 0.0234
flights CNRG 1 -0.1223 0.0354
flights CNRG 10 -0.2245 0.0239
flights CNRG 2 -0.1593 0.0012
flights CNRG 3 -0.1838 -0.0047
flights CNRG 4 -0.1943 -0.008
flights CNRG 5 -0.2066 -0.0075
flights CNRG 6 -0.2136 0.0008
flights CNRG 7 -0.2166 -0.0069
flights CNRG 8 -0.2222 0.0003
flights CNRG 2 -0.1571 0.0154
flights CNRG 9 -0.225 0.0046
flights CNRG 3 -0.1777 0.0025
flights CNRG 1 -0.1307 0.0219
flights CNRG 4 -0.1915 -0.0056
flights CNRG 10 -0.2242 0.0129
flights CNRG 5 -0.2033 0.0003
flights CNRG 6 -0.2101 -0.0009
flights CNRG 7 -0.2129 -0.0038
flights CNRG 8 -0.2195 0.0091
flights CNRG 9 -0.2228 0.0205
flights CNRG 1 -0.1276 0.0429
flights CNRG 10 -0.2215 -0.0064
flights CNRG 2 -0.1673 -0.0037
flights CNRG 3 -0.1894 -0.0176
flights CNRG 4 -0.2039 -0.0076
}{\CNRGflightsPCA}

\pgfplotstableread{
dataset model iter pcax pcay
flights GraphRNN 1 -0.1919 -0.2506
flights GraphRNN 10 -0.2024 -0.2398
flights GraphRNN 2 -0.1961 -0.2448
flights GraphRNN 8 -0.2023 -0.2396
flights GraphRNN 9 -0.2023 -0.2399
flights GraphRNN 1 -0.189 -0.2535
flights GraphRNN 10 -0.2024 -0.2397
flights GraphRNN 2 -0.1961 -0.2441
flights GraphRNN 3 -0.2018 -0.239
flights GraphRNN 4 -0.2017 -0.2405
flights GraphRNN 5 -0.2017 -0.2408
flights GraphRNN 6 -0.2018 -0.2407
flights GraphRNN 7 -0.2019 -0.2405
flights GraphRNN 8 -0.2024 -0.2394
flights GraphRNN 2 -0.1958 -0.2452
flights GraphRNN 9 -0.2022 -0.2403
flights GraphRNN 3 -0.2007 -0.2404
flights GraphRNN 1 -0.1917 -0.2509
flights GraphRNN 4 -0.2018 -0.2399
flights GraphRNN 10 -0.2025 -0.2394
flights GraphRNN 5 -0.2017 -0.2406
flights GraphRNN 6 -0.2019 -0.2403
flights GraphRNN 7 -0.2022 -0.2397
flights GraphRNN 8 -0.202 -0.2405
flights GraphRNN 9 -0.2022 -0.2403
flights GraphRNN 1 -0.1921 -0.2505
flights GraphRNN 10 -0.2025 -0.2396
flights GraphRNN 2 -0.1966 -0.2435
flights GraphRNN 3 -0.2013 -0.2409
flights GraphRNN 4 -0.2016 -0.2406
}{\GraphRNNflightsPCA}

\pgfplotstableread{
dataset model iter pcax pcay
flights Kronecker 1 -0.1985 0.2784
flights Kronecker 2 -0.1966 0.242
flights Kronecker 3 -0.1976 0.1175
flights Kronecker 4 -0.1848 0.0057
flights Kronecker 2 -0.1943 0.2388
flights Kronecker 5 -0.1547 -0.0978
flights Kronecker 8 0.4355 -0.2197
flights Kronecker 6 -0.0962 -0.1787
flights Kronecker 9 0.9676 -0.0208
flights Kronecker 7 0.0221 -0.2359
flights Kronecker 10 1.024 0.0156
flights Kronecker 1 -0.2002 0.2681
flights Kronecker 10 1.0211 0.0136
flights Kronecker 8 0.3349 -0.2389
flights Kronecker 2 -0.1965 0.2481
flights Kronecker 9 0.9477 -0.0324
flights Kronecker 3 -0.1991 0.1096
flights Kronecker 1 -0.1955 0.2916
flights Kronecker 4 -0.1877 0.0089
flights Kronecker 10 1.0161 0.0101
flights Kronecker 5 -0.1591 -0.0885
flights Kronecker 6 -0.1046 -0.171
flights Kronecker 7 0.0027 -0.2296
flights Kronecker 8 0.3518 -0.2351
flights Kronecker 9 0.962 -0.0241
flights Kronecker 1 -0.1958 0.2934
flights Kronecker 10 1.0124 0.0075
flights Kronecker 2 -0.1979 0.2262
flights Kronecker 3 -0.1984 0.1326
flights Kronecker 4 -0.1899 0.0205
}{\KroneckerflightsPCA}

\pgfplotstableread{
dataset model iter pcax pcay
flights SBM 1 -0.1996 0.0116
flights SBM 10 -0.2079 0.0018
flights SBM 2 -0.2011 0.0707
flights SBM 8 -0.2037 0.074
flights SBM 9 -0.2058 0.0777
flights SBM 1 -0.1993 0.046
flights SBM 10 -0.2107 0.0815
flights SBM 2 -0.2001 0.0089
flights SBM 3 -0.2003 0.0048
flights SBM 4 -0.201 0.0084
flights SBM 5 -0.2002 -0.0055
flights SBM 6 -0.2026 -0.0001
flights SBM 7 -0.2076 0.0159
flights SBM 8 -0.2091 0.0174
flights SBM 2 -0.1982 0.0506
flights SBM 9 -0.2087 0.0146
flights SBM 3 -0.2029 0.0557
flights SBM 1 -0.1951 0.0289
flights SBM 4 -0.2048 0.0422
flights SBM 10 -0.2115 0.1316
flights SBM 5 -0.2069 0.0429
flights SBM 6 -0.2076 0.0517
flights SBM 7 -0.2103 0.0632
flights SBM 8 -0.2081 0.0709
flights SBM 9 -0.209 0.075
flights SBM 1 -0.1996 0.0747
flights SBM 10 -0.2057 0.1383
flights SBM 2 -0.1968 0.0346
flights SBM 3 -0.1988 0.0378
flights SBM 4 -0.1984 0.0397
}{\SBMflightsPCA}

\pgfplotstableread{
dataset model iter pcax pcay
flights ErdosRenyi 1 -0.2018 -0.2419
flights ErdosRenyi 10 -0.2021 -0.2413
flights ErdosRenyi 2 -0.2017 -0.2423
flights ErdosRenyi 8 -0.2016 -0.243
flights ErdosRenyi 9 -0.2012 -0.2441
flights ErdosRenyi 1 -0.2014 -0.2432
flights ErdosRenyi 10 -0.2014 -0.2431
flights ErdosRenyi 2 -0.2016 -0.2427
flights ErdosRenyi 3 -0.2016 -0.2428
flights ErdosRenyi 4 -0.2012 -0.2439
flights ErdosRenyi 5 -0.2014 -0.243
flights ErdosRenyi 6 -0.2017 -0.2426
flights ErdosRenyi 7 -0.2015 -0.2434
flights ErdosRenyi 8 -0.2019 -0.2418
flights ErdosRenyi 2 -0.2016 -0.2425
flights ErdosRenyi 9 -0.2016 -0.2427
flights ErdosRenyi 3 -0.2016 -0.2427
flights ErdosRenyi 1 -0.2011 -0.2441
flights ErdosRenyi 4 -0.2016 -0.2426
flights ErdosRenyi 10 -0.2021 -0.2408
flights ErdosRenyi 5 -0.2015 -0.2432
flights ErdosRenyi 6 -0.2018 -0.2418
flights ErdosRenyi 7 -0.2013 -0.2437
flights ErdosRenyi 8 -0.2013 -0.2435
flights ErdosRenyi 9 -0.2016 -0.2424
flights ErdosRenyi 1 -0.2015 -0.2429
flights ErdosRenyi 10 -0.2014 -0.2432
flights ErdosRenyi 2 -0.2018 -0.2417
flights ErdosRenyi 3 -0.2011 -0.244
flights ErdosRenyi 4 -0.2015 -0.2429
}{\ErdosRenyiflightsPCA}

\pgfplotstableread{
dataset model iter pcax pcay
flights ChungLu 1 -0.2046 0.018
flights ChungLu 10 -0.2216 -0.0801
flights ChungLu 2 -0.2089 -0.0124
flights ChungLu 8 -0.221 -0.0684
flights ChungLu 9 -0.2206 -0.0767
flights ChungLu 1 -0.2036 0.01
flights ChungLu 10 -0.2209 -0.0811
flights ChungLu 2 -0.2105 -0.0017
flights ChungLu 3 -0.2117 -0.0281
flights ChungLu 4 -0.2154 -0.036
flights ChungLu 5 -0.2165 -0.0486
flights ChungLu 6 -0.2185 -0.0557
flights ChungLu 7 -0.2199 -0.0621
flights ChungLu 8 -0.2216 -0.0649
flights ChungLu 2 -0.2096 -0.0089
flights ChungLu 9 -0.2218 -0.0715
flights ChungLu 3 -0.2132 -0.0287
flights ChungLu 1 -0.2021 0.0007
flights ChungLu 4 -0.2146 -0.0457
flights ChungLu 10 -0.2227 -0.0697
flights ChungLu 5 -0.216 -0.054
flights ChungLu 6 -0.2176 -0.0587
flights ChungLu 7 -0.2193 -0.0642
flights ChungLu 8 -0.2209 -0.0662
flights ChungLu 9 -0.2216 -0.0727
flights ChungLu 1 -0.204 0.012
flights ChungLu 10 -0.2218 -0.0775
flights ChungLu 2 -0.2095 -0.0101
flights ChungLu 3 -0.2113 -0.0329
flights ChungLu 4 -0.215 -0.0386
}{\ChungLuflightsPCA}

\pgfplotstableread{
dataset model iter pcax pcay
flights BTER 1 -0.084 -0.1881
flights BTER 10 -0.078 -0.2921
flights BTER 2 -0.0783 -0.2386
flights BTER 8 -0.0718 -0.2926
flights BTER 9 -0.0388 -0.3095
flights BTER 1 -0.0865 -0.1855
flights BTER 10 -0.0692 -0.295
flights BTER 2 -0.0703 -0.2431
flights BTER 3 -0.0555 -0.2737
flights BTER 4 -0.0501 -0.2768
flights BTER 5 -0.0466 -0.285
flights BTER 6 -0.071 -0.2797
flights BTER 7 -0.075 -0.2851
flights BTER 8 -0.0765 -0.2917
flights BTER 2 -0.0736 -0.2377
flights BTER 9 -0.057 -0.3044
flights BTER 3 -0.0492 -0.2745
flights BTER 1 -0.0811 -0.1875
flights BTER 4 -0.0347 -0.2844
flights BTER 10 -0.0678 -0.2957
flights BTER 5 -0.073 -0.27
flights BTER 6 -0.0702 -0.2828
flights BTER 7 -0.0602 -0.294
flights BTER 8 -0.0625 -0.2971
flights BTER 9 -0.0722 -0.2962
flights BTER 1 -0.0837 -0.187
flights BTER 10 -0.0546 -0.3035
flights BTER 2 -0.0682 -0.2427
flights BTER 3 -0.0492 -0.2762
flights BTER 4 -0.0591 -0.2762
}{\BTERflightsPCA}

\pgfplotstableread{
dataset model iter pcax pcay
flights LinearAE 1 0.2652 -0.3677
flights LinearAE 2 0.852 -0.2484
flights LinearAE 3 0.9862 -0.1335
flights LinearAE 4 1.0751 0.1051
flights LinearAE 5 1.0823 0.1859
flights LinearAE 10 1.0823 0.1859
flights LinearAE 1 0.285 -0.3662
flights LinearAE 2 0.9085 -0.2032
flights LinearAE 3 1.0823 0.1854
flights LinearAE 4 1.0823 0.1859
flights LinearAE 5 1.0823 0.1859
flights LinearAE 6 1.0823 0.1859
flights LinearAE 7 1.0823 0.1859
flights LinearAE 1 0.2745 -0.3672
flights LinearAE 2 0.8529 -0.2494
flights LinearAE 6 1.0823 0.1859
flights LinearAE 3 0.9628 -0.1511
flights LinearAE 7 1.0823 0.1859
flights LinearAE 4 1.0795 0.1558
flights LinearAE 8 1.0823 0.1859
flights LinearAE 5 1.0823 0.1859
flights LinearAE 9 1.0823 0.1859
flights LinearAE 10 1.0823 0.1859
flights LinearAE 1 0.2651 -0.3661
flights LinearAE 2 0.8144 -0.2732
flights LinearAE 3 1.0181 -0.0519
flights LinearAE 4 1.0823 0.1859
flights LinearAE 5 1.0823 0.1859
flights LinearAE 1 0.262 -0.3647
flights LinearAE 2 0.8194 -0.266
}{\LinearAEflightsPCA}

\pgfplotstableread{
dataset model iter pcax pcay
}{\HRGflightsPCA}

\pgfplotstableread{
dataset model iter pcax pcay
}{\NetGANflightsPCA}

\pgfplotstableread{
dataset model iter pcax pcay
eucore GCNAE 1 0.4157 -0.3952
eucore GCNAE 2 0.6356 -0.3847
eucore GCNAE 3 0.6451 -0.3806
eucore GCNAE 4 0.6661 -0.3712
eucore GCNAE 5 0.6953 -0.3569
eucore GCNAE 6 0.7128 -0.3476
eucore GCNAE 1 0.4275 -0.3875
eucore GCNAE 2 1.0816 0.1768
eucore GCNAE 3 1.0823 0.1859
eucore GCNAE 4 1.0823 0.1859
eucore GCNAE 5 1.0823 0.1859
eucore GCNAE 1 0.4311 -0.3924
eucore GCNAE 2 0.6374 -0.383
eucore GCNAE 6 1.0823 0.1859
eucore GCNAE 3 0.6462 -0.3791
eucore GCNAE 7 1.0823 0.1859
eucore GCNAE 4 1.0713 0.1143
eucore GCNAE 8 1.0823 0.1859
eucore GCNAE 9 1.0823 0.1859
eucore GCNAE 10 1.0823 0.1859
eucore GCNAE 1 0.4092 -0.3933
eucore GCNAE 2 0.6395 -0.383
eucore GCNAE 3 0.6439 -0.3811
eucore GCNAE 4 0.9766 -0.1109
eucore GCNAE 5 1.0823 0.1859
eucore GCNAE 6 1.0823 0.1859
eucore GCNAE 1 0.4152 -0.3894
eucore GCNAE 2 1.0717 0.1174
eucore GCNAE 3 1.0823 0.1859
eucore GCNAE 4 1.0823 0.1859
}{\GCNAEeucorePCA}

\pgfplotstableread{
dataset model iter pcax pcay
eucore Original 0 -0.0842 0.001
}{\OriginaleucorePCA}

\pgfplotstableread{
dataset model iter pcax pcay
eucore BUGGE 1 0.4353 -0.186
eucore BUGGE 10 0.0365 -0.1678
eucore BUGGE 2 0.2127 -0.2157
eucore BUGGE 8 0.2488 -0.1749
eucore BUGGE 9 0.228 -0.1419
eucore BUGGE 1 0.2619 -0.256
eucore BUGGE 10 0.154 -0.1693
eucore BUGGE 2 0.2998 -0.1506
eucore BUGGE 3 0.2408 -0.2286
eucore BUGGE 4 0.2855 -0.1845
eucore BUGGE 5 0.2618 -0.1988
eucore BUGGE 6 0.3259 -0.2141
eucore BUGGE 7 0.2541 -0.2127
eucore BUGGE 8 0.2067 -0.2315
eucore BUGGE 2 0.1827 0.0407
eucore BUGGE 9 0.1053 -0.1739
eucore BUGGE 3 0.1398 -0.2279
eucore BUGGE 1 0.3471 -0.1549
eucore BUGGE 4 0.2803 -0.2341
eucore BUGGE 10 0.2036 -0.1476
eucore BUGGE 5 0.6228 -0.1596
eucore BUGGE 6 0.3555 -0.2183
eucore BUGGE 7 0.1714 -0.1708
eucore BUGGE 8 0.2125 -0.2146
eucore BUGGE 9 0.2432 -0.2276
eucore BUGGE 1 0.3361 -0.2238
eucore BUGGE 10 0.1223 -0.1296
eucore BUGGE 2 0.2367 -0.224
eucore BUGGE 3 0.1631 -0.1602
eucore BUGGE 4 0.0882 -0.2321
}{\BUGGEeucorePCA}

\pgfplotstableread{
dataset model iter pcax pcay
eucore CNRG 1 -0.1302 -0.0408
eucore CNRG 10 -0.2089 -0.1638
eucore CNRG 2 -0.1678 -0.0516
eucore CNRG 8 -0.2052 -0.161
eucore CNRG 9 -0.2065 -0.1678
eucore CNRG 1 -0.136 -0.0439
eucore CNRG 10 -0.2069 -0.1666
eucore CNRG 2 -0.1646 -0.0693
eucore CNRG 3 -0.1814 -0.0901
eucore CNRG 4 -0.1915 -0.1161
eucore CNRG 5 -0.1956 -0.1326
eucore CNRG 6 -0.2029 -0.1328
eucore CNRG 7 -0.2047 -0.1443
eucore CNRG 8 -0.2062 -0.1519
eucore CNRG 2 -0.1612 -0.0647
eucore CNRG 9 -0.2081 -0.1583
eucore CNRG 3 -0.1797 -0.1028
eucore CNRG 1 -0.139 -0.0426
eucore CNRG 4 -0.1898 -0.1225
eucore CNRG 10 -0.2074 -0.1648
eucore CNRG 5 -0.1979 -0.1233
eucore CNRG 6 -0.1999 -0.1334
eucore CNRG 7 -0.2017 -0.1583
eucore CNRG 8 -0.203 -0.1629
eucore CNRG 9 -0.2041 -0.168
eucore CNRG 1 -0.1342 -0.0418
eucore CNRG 10 -0.2093 -0.1538
eucore CNRG 2 -0.1664 -0.1029
eucore CNRG 3 -0.1807 -0.1233
eucore CNRG 4 -0.1882 -0.1423
}{\CNRGeucorePCA}

\pgfplotstableread{
dataset model iter pcax pcay
eucore GraphRNN 1 -0.1628 -0.2289
eucore GraphRNN 10 -0.1933 -0.2468
eucore GraphRNN 2 -0.1803 -0.24
eucore GraphRNN 8 -0.1915 -0.2486
eucore GraphRNN 9 -0.1921 -0.2482
eucore GraphRNN 1 -0.1649 -0.2309
eucore GraphRNN 10 -0.1926 -0.2487
eucore GraphRNN 2 -0.1812 -0.2348
eucore GraphRNN 3 -0.1875 -0.2433
eucore GraphRNN 4 -0.1896 -0.2465
eucore GraphRNN 5 -0.1897 -0.2501
eucore GraphRNN 6 -0.19 -0.2503
eucore GraphRNN 7 -0.1909 -0.2488
eucore GraphRNN 8 -0.1916 -0.2487
eucore GraphRNN 2 -0.1827 -0.2354
eucore GraphRNN 9 -0.192 -0.2483
eucore GraphRNN 3 -0.1875 -0.2433
eucore GraphRNN 1 -0.1553 -0.2328
eucore GraphRNN 4 -0.1894 -0.2481
eucore GraphRNN 10 -0.1929 -0.2473
eucore GraphRNN 5 -0.1901 -0.2503
eucore GraphRNN 6 -0.19 -0.2508
eucore GraphRNN 7 -0.1907 -0.2493
eucore GraphRNN 8 -0.1918 -0.2484
eucore GraphRNN 9 -0.1925 -0.2475
eucore GraphRNN 1 -0.1663 -0.2318
eucore GraphRNN 10 -0.1932 -0.2463
eucore GraphRNN 2 -0.1816 -0.2374
eucore GraphRNN 3 -0.188 -0.2431
eucore GraphRNN 4 -0.1896 -0.2471
}{\GraphRNNeucorePCA}

\pgfplotstableread{
dataset model iter pcax pcay
eucore Kronecker 1 -0.1673 -0.0032
eucore Kronecker 10 1.0703 0.0511
eucore Kronecker 2 -0.1296 -0.0829
eucore Kronecker 3 -0.0544 -0.1594
eucore Kronecker 4 0.1319 -0.2203
eucore Kronecker 10 1.0704 0.0513
eucore Kronecker 2 -0.1283 -0.0904
eucore Kronecker 3 -0.0547 -0.1652
eucore Kronecker 4 0.1131 -0.218
eucore Kronecker 5 0.5941 -0.1653
eucore Kronecker 6 1.0238 0.0151
eucore Kronecker 7 1.0607 0.0431
eucore Kronecker 8 1.0668 0.0481
eucore Kronecker 2 -0.1275 -0.0882
eucore Kronecker 9 1.0689 0.0501
eucore Kronecker 3 -0.0456 -0.1664
eucore Kronecker 1 -0.1685 -0.0029
eucore Kronecker 4 0.159 -0.2162
eucore Kronecker 10 1.0696 0.0505
eucore Kronecker 5 0.662 -0.1488
eucore Kronecker 6 1.0333 0.0219
eucore Kronecker 7 1.0653 0.0468
eucore Kronecker 8 1.0686 0.0496
eucore Kronecker 9 1.0689 0.05
eucore Kronecker 1 -0.1679 -0.013
eucore Kronecker 10 1.0691 0.0502
eucore Kronecker 2 -0.1286 -0.0851
eucore Kronecker 3 -0.0542 -0.1654
eucore Kronecker 4 0.1346 -0.2181
eucore Kronecker 5 0.5753 -0.1726
}{\KroneckereucorePCA}

\pgfplotstableread{
dataset model iter pcax pcay
eucore SBM 1 -0.1926 -0.0619
eucore SBM 10 -0.2029 -0.0416
eucore SBM 2 -0.1992 -0.0473
eucore SBM 8 -0.2078 -0.0411
eucore SBM 9 -0.2079 -0.0451
eucore SBM 1 -0.1988 -0.0492
eucore SBM 10 -0.2039 -0.0621
eucore SBM 2 -0.1942 -0.0549
eucore SBM 3 -0.1947 -0.064
eucore SBM 4 -0.1947 -0.0615
eucore SBM 5 -0.1966 -0.0755
eucore SBM 6 -0.1978 -0.0745
eucore SBM 7 -0.1986 -0.0747
eucore SBM 8 -0.2006 -0.057
eucore SBM 2 -0.2005 -0.0422
eucore SBM 9 -0.2002 -0.0551
eucore SBM 3 -0.2019 -0.0346
eucore SBM 1 -0.1921 -0.041
eucore SBM 4 -0.2015 -0.039
eucore SBM 10 -0.2011 -0.0472
eucore SBM 5 -0.201 -0.06
eucore SBM 6 -0.2027 -0.0514
eucore SBM 7 -0.2022 -0.061
eucore SBM 8 -0.2035 -0.0651
eucore SBM 9 -0.2035 -0.064
eucore SBM 1 -0.1926 -0.0524
eucore SBM 10 -0.2014 -0.0492
eucore SBM 2 -0.1926 -0.0458
eucore SBM 3 -0.1956 -0.0465
eucore SBM 4 -0.1976 -0.0618
}{\SBMeucorePCA}

\pgfplotstableread{
dataset model iter pcax pcay
eucore ErdosRenyi 1 -0.194 -0.2491
eucore ErdosRenyi 10 -0.1944 -0.2482
eucore ErdosRenyi 2 -0.1942 -0.2491
eucore ErdosRenyi 8 -0.194 -0.2488
eucore ErdosRenyi 9 -0.194 -0.2495
eucore ErdosRenyi 1 -0.1939 -0.2487
eucore ErdosRenyi 10 -0.1941 -0.2486
eucore ErdosRenyi 2 -0.1943 -0.2486
eucore ErdosRenyi 3 -0.1942 -0.249
eucore ErdosRenyi 4 -0.1941 -0.249
eucore ErdosRenyi 5 -0.194 -0.2495
eucore ErdosRenyi 6 -0.1946 -0.2483
eucore ErdosRenyi 7 -0.1937 -0.2493
eucore ErdosRenyi 8 -0.1943 -0.249
eucore ErdosRenyi 2 -0.194 -0.2489
eucore ErdosRenyi 9 -0.1943 -0.2484
eucore ErdosRenyi 3 -0.1939 -0.2495
eucore ErdosRenyi 1 -0.194 -0.2488
eucore ErdosRenyi 4 -0.1944 -0.2481
eucore ErdosRenyi 10 -0.1943 -0.2491
eucore ErdosRenyi 5 -0.1942 -0.2489
eucore ErdosRenyi 6 -0.1943 -0.2485
eucore ErdosRenyi 7 -0.1944 -0.2484
eucore ErdosRenyi 8 -0.1939 -0.2496
eucore ErdosRenyi 9 -0.1942 -0.2488
eucore ErdosRenyi 1 -0.1937 -0.2493
eucore ErdosRenyi 10 -0.194 -0.2486
eucore ErdosRenyi 2 -0.1944 -0.2483
eucore ErdosRenyi 3 -0.194 -0.2491
eucore ErdosRenyi 4 -0.1945 -0.2487
}{\ErdosRenyieucorePCA}

\pgfplotstableread{
dataset model iter pcax pcay
eucore ChungLu 1 -0.1729 -0.0828
eucore ChungLu 10 -0.1992 -0.1932
eucore ChungLu 2 -0.1819 -0.1224
eucore ChungLu 8 -0.1979 -0.1852
eucore ChungLu 9 -0.1981 -0.1903
eucore ChungLu 1 -0.1734 -0.087
eucore ChungLu 10 -0.1998 -0.1891
eucore ChungLu 2 -0.1811 -0.1214
eucore ChungLu 3 -0.1883 -0.1421
eucore ChungLu 4 -0.1902 -0.1576
eucore ChungLu 5 -0.1931 -0.1679
eucore ChungLu 6 -0.1955 -0.1764
eucore ChungLu 7 -0.1965 -0.1814
eucore ChungLu 8 -0.1974 -0.1864
eucore ChungLu 2 -0.1808 -0.1267
eucore ChungLu 9 -0.1987 -0.1896
eucore ChungLu 3 -0.1866 -0.1456
eucore ChungLu 1 -0.1724 -0.0917
eucore ChungLu 4 -0.1914 -0.1552
eucore ChungLu 10 -0.1993 -0.1908
eucore ChungLu 5 -0.1936 -0.1643
eucore ChungLu 6 -0.1954 -0.1724
eucore ChungLu 7 -0.1977 -0.1768
eucore ChungLu 8 -0.1978 -0.183
eucore ChungLu 9 -0.1987 -0.1868
eucore ChungLu 1 -0.1716 -0.0919
eucore ChungLu 10 -0.1994 -0.1907
eucore ChungLu 2 -0.1807 -0.1285
eucore ChungLu 3 -0.1869 -0.1475
eucore ChungLu 4 -0.1916 -0.1566
}{\ChungLueucorePCA}

\pgfplotstableread{
dataset model iter pcax pcay
eucore BTER 10 -0.009 -0.3484
eucore BTER 10 -0.037 -0.3433
eucore BTER 3 -0.0353 -0.3156
eucore BTER 4 -0.0267 -0.3318
eucore BTER 1 -0.0431 -0.2327
eucore BTER 5 -0.0119 -0.3418
eucore BTER 10 -0.0355 -0.3398
eucore BTER 6 -0.0265 -0.3377
eucore BTER 7 -0.0273 -0.3385
eucore BTER 8 -0.001 -0.3513
eucore BTER 9 -0.0063 -0.3496
eucore BTER 1 -0.0437 -0.2279
eucore BTER 10 -0.0185 -0.3528
eucore BTER 2 -0.0433 -0.2934
eucore BTER 3 -0.0282 -0.3226
eucore BTER 4 -0.0214 -0.3303
eucore BTER 5 -0.0414 -0.327
eucore BTER 6 -0.0125 -0.3423
eucore BTER 7 -0.0205 -0.3435
eucore BTER 8 -0.0277 -0.3418
eucore BTER 9 -0.0082 -0.3527
eucore BTER 2 -0.0498 -0.289
eucore BTER 1 -0.0356 -0.2378
eucore BTER 3 -0.0323 -0.321
eucore BTER 2 -0.0455 -0.2893
eucore BTER 4 -0.0229 -0.3342
eucore BTER 3 -0.0367 -0.3214
eucore BTER 5 -0.0168 -0.3368
eucore BTER 4 -0.0384 -0.3288
eucore BTER 6 -0.0229 -0.3386
}{\BTEReucorePCA}

\pgfplotstableread{
dataset model iter pcax pcay
eucore LinearAE 10 0.7761 -0.3098
eucore LinearAE 1 0.3884 -0.3753
eucore LinearAE 9 1.0823 0.1859
eucore LinearAE 2 0.6045 -0.3857
eucore LinearAE 3 0.6579 -0.3747
eucore LinearAE 4 0.6676 -0.3701
eucore LinearAE 5 0.6898 -0.3592
eucore LinearAE 6 0.7364 -0.334
eucore LinearAE 9 0.7761 -0.3098
eucore LinearAE 7 0.7773 -0.3084
eucore LinearAE 10 0.7891 -0.3014
eucore LinearAE 8 1.082 0.1833
eucore LinearAE 1 0.4002 -0.3803
eucore LinearAE 2 0.5774 -0.3867
eucore LinearAE 3 0.6607 -0.3725
eucore LinearAE 4 0.6754 -0.3655
eucore LinearAE 5 0.7044 -0.3508
eucore LinearAE 6 0.7525 -0.3243
eucore LinearAE 7 0.7761 -0.3098
eucore LinearAE 8 0.7761 -0.3098
eucore LinearAE 7 0.789 -0.3014
eucore LinearAE 1 0.4038 -0.3749
eucore LinearAE 8 0.7891 -0.3014
eucore LinearAE 2 0.5889 -0.3844
eucore LinearAE 9 0.7891 -0.3014
eucore LinearAE 3 0.6874 -0.3595
eucore LinearAE 10 0.7009 -0.3532
eucore LinearAE 4 0.706 -0.35
eucore LinearAE 5 0.7374 -0.333
eucore LinearAE 6 0.7765 -0.3096
}{\LinearAEeucorePCA}

\pgfplotstableread{
dataset model iter pcax pcay
eucore HRG 1 -0.1251 -0.0497
eucore HRG 10 -0.0399 0.6967
eucore HRG 2 -0.1652 0.087
eucore HRG 8 -0.0327 0.7354
eucore HRG 9 -0.0333 0.7267
eucore HRG 1 -0.1694 0.0637
eucore HRG 10 -0.0043 0.7616
eucore HRG 2 -0.1403 0.2701
eucore HRG 3 -0.1427 0.219
eucore HRG 4 -0.1286 0.3194
eucore HRG 5 -0.1136 0.4307
eucore HRG 6 -0.0854 0.5687
eucore HRG 7 -0.0797 0.5887
eucore HRG 8 -0.0647 0.6306
eucore HRG 2 -0.1649 0.2399
eucore HRG 9 -0.0571 0.6581
eucore HRG 3 -0.0803 0.6215
eucore HRG 1 -0.1175 -0.0598
eucore HRG 4 -0.0267 0.7537
eucore HRG 10 -0.0182 0.7439
eucore HRG 5 -0.0016 0.8001
eucore HRG 6 -0.0031 0.7939
eucore HRG 7 -0.0173 0.7624
eucore HRG 8 -0.0213 0.7134
eucore HRG 9 0.0023 0.792
eucore HRG 1 -0.1442 0.0673
eucore HRG 10 -0.0124 0.754
eucore HRG 2 -0.1345 0.1599
eucore HRG 3 -0.1204 0.1309
eucore HRG 4 -0.107 0.4579
}{\HRGeucorePCA}

\pgfplotstableread{
dataset model iter pcax pcay
eucore NetGAN 1 -0.1749 -0.0472
eucore NetGAN 1 -0.1743 -0.0298
eucore NetGAN 1 -0.175 -0.0351
eucore NetGAN 1 -0.1674 -0.0575
eucore NetGAN 1 -0.1668 -0.0528
eucore NetGAN 1 -0.1712 -0.0563
eucore NetGAN 1 -0.1696 -0.0587
eucore NetGAN 1 -0.1713 -0.0366
}{\NetGANeucorePCA}

\pgfplotstableread{
dataset model iter pcax pcay
chess GCNAE 4 1.0823 0.1859
chess GCNAE 1 0.3682 -0.4002
chess GCNAE 6 1.0823 0.1859
chess GCNAE 2 1.0814 0.1807
chess GCNAE 1 0.3918 -0.404
chess GCNAE 2 1.0824 0.1852
chess GCNAE 5 1.0823 0.1859
chess GCNAE 5 1.0823 0.1859
chess GCNAE 1 0.3527 -0.4019
chess GCNAE 5 1.0823 0.1859
chess GCNAE 2 0.9476 -0.1328
chess GCNAE 5 1.0823 0.1859
chess GCNAE 5 1.0823 0.1859
chess GCNAE 1 0.3644 -0.4001
chess GCNAE 5 1.0823 0.1859
chess GCNAE 2 1.0803 0.1747
chess GCNAE 7 1.0823 0.1859
chess GCNAE 8 1.0823 0.1859
chess GCNAE 1 0.3545 -0.4006
chess GCNAE 7 1.0823 0.1859
chess GCNAE 2 1.0822 0.1856
chess GCNAE 8 1.0823 0.1859
chess GCNAE 7 1.0823 0.1859
chess GCNAE 1 0.3445 -0.3968
chess GCNAE 8 1.0823 0.1859
chess GCNAE 2 1.0817 0.1822
chess GCNAE 7 1.0823 0.1859
chess GCNAE 8 1.0823 0.1859
chess GCNAE 1 0.3607 -0.4004
chess GCNAE 7 1.0823 0.1859
}{\GCNAEchessPCA}

\pgfplotstableread{
dataset model iter pcax pcay
chess Original 0 -0.1729 -0.1716
}{\OriginalchessPCA}

\pgfplotstableread{
dataset model iter pcax pcay
chess BUGGE 1 -0.0635 -0.1719
chess BUGGE 10 0.4449 -0.1397
chess BUGGE 2 -0.0083 -0.1616
chess BUGGE 8 0.2109 -0.238
chess BUGGE 9 0.1618 -0.1434
chess BUGGE 1 -0.0239 -0.1608
chess BUGGE 10 0.245 -0.1652
chess BUGGE 2 -0.0583 -0.0881
chess BUGGE 3 0.0928 -0.164
chess BUGGE 4 -0.0318 -0.1178
chess BUGGE 5 0.015 -0.149
chess BUGGE 6 0.1752 -0.1795
chess BUGGE 7 0.273 -0.1297
chess BUGGE 8 0.277 -0.1581
chess BUGGE 2 0.0367 -0.1386
chess BUGGE 9 0.3396 -0.1383
chess BUGGE 3 0.0744 -0.1464
chess BUGGE 1 -0.0918 -0.1741
chess BUGGE 4 0.0107 -0.145
chess BUGGE 10 0.1085 -0.1553
chess BUGGE 5 0.3614 -0.1137
chess BUGGE 6 0.1322 -0.1625
chess BUGGE 7 0.219 -0.105
chess BUGGE 8 0.3745 -0.1715
chess BUGGE 9 0.5781 -0.167
chess BUGGE 1 -0.1242 -0.1611
chess BUGGE 10 0.1239 0.0234
chess BUGGE 2 0.0817 -0.1853
chess BUGGE 3 -0.002 -0.1546
chess BUGGE 4 0.1013 -0.1595
}{\BUGGEchessPCA}

\pgfplotstableread{
dataset model iter pcax pcay
chess CNRG 1 -0.2013 -0.1262
chess CNRG 10 -0.2356 -0.0329
chess CNRG 2 -0.2139 -0.0986
chess CNRG 8 -0.2336 -0.0342
chess CNRG 9 -0.2353 -0.0146
chess CNRG 1 -0.2034 -0.1228
chess CNRG 10 -0.2362 -0.0262
chess CNRG 2 -0.2145 -0.097
chess CNRG 3 -0.2212 -0.0776
chess CNRG 4 -0.2257 -0.0622
chess CNRG 5 -0.2284 -0.0545
chess CNRG 6 -0.2306 -0.0483
chess CNRG 7 -0.2321 -0.0436
chess CNRG 8 -0.2344 -0.0293
chess CNRG 2 -0.2157 -0.0943
chess CNRG 9 -0.2358 -0.0219
chess CNRG 3 -0.223 -0.0679
chess CNRG 1 -0.2031 -0.1205
chess CNRG 4 -0.2267 -0.0547
chess CNRG 10 -0.2331 -0.0617
chess CNRG 5 -0.2289 -0.0486
chess CNRG 6 -0.231 -0.0466
chess CNRG 7 -0.2335 -0.0299
chess CNRG 8 -0.2341 -0.0313
chess CNRG 9 -0.2352 -0.0334
chess CNRG 1 -0.2042 -0.1231
chess CNRG 10 -0.2372 0.0076
chess CNRG 2 -0.215 -0.0938
chess CNRG 3 -0.222 -0.0801
chess CNRG 4 -0.2256 -0.07
}{\CNRGchessPCA}

\pgfplotstableread{
dataset model iter pcax pcay
}{\GraphRNNchessPCA}

\pgfplotstableread{
dataset model iter pcax pcay
}{\KroneckerchessPCA}

\pgfplotstableread{
dataset model iter pcax pcay
chess SBM 1 -0.2091 -0.1538
chess SBM 10 -0.2133 -0.1551
chess SBM 2 -0.2098 -0.1606
chess SBM 8 -0.2108 -0.1624
chess SBM 9 -0.2109 -0.1617
chess SBM 1 -0.2103 -0.1479
chess SBM 10 -0.2131 -0.1552
chess SBM 2 -0.209 -0.155
chess SBM 3 -0.2091 -0.1571
chess SBM 4 -0.2093 -0.1595
chess SBM 5 -0.21 -0.1589
chess SBM 6 -0.2106 -0.1587
chess SBM 7 -0.2111 -0.1586
chess SBM 8 -0.2114 -0.1581
chess SBM 2 -0.2099 -0.1506
chess SBM 9 -0.2123 -0.1567
chess SBM 3 -0.2114 -0.149
chess SBM 1 -0.2091 -0.1574
chess SBM 4 -0.212 -0.1521
chess SBM 10 -0.2123 -0.158
chess SBM 5 -0.2121 -0.1511
chess SBM 6 -0.2119 -0.1548
chess SBM 7 -0.212 -0.1573
chess SBM 8 -0.2119 -0.157
chess SBM 9 -0.2122 -0.1568
chess SBM 1 -0.2096 -0.1503
chess SBM 10 -0.2139 -0.1439
chess SBM 2 -0.209 -0.1573
chess SBM 3 -0.2096 -0.1576
chess SBM 4 -0.2113 -0.1546
}{\SBMchessPCA}

\pgfplotstableread{
dataset model iter pcax pcay
chess ErdosRenyi 1 -0.2028 -0.2424
chess ErdosRenyi 10 -0.2027 -0.2425
chess ErdosRenyi 2 -0.2028 -0.2422
chess ErdosRenyi 8 -0.2027 -0.2425
chess ErdosRenyi 9 -0.2027 -0.2426
chess ErdosRenyi 1 -0.2028 -0.2422
chess ErdosRenyi 10 -0.2028 -0.2423
chess ErdosRenyi 2 -0.203 -0.2414
chess ErdosRenyi 3 -0.2029 -0.2419
chess ErdosRenyi 4 -0.2026 -0.2428
chess ErdosRenyi 5 -0.2028 -0.2423
chess ErdosRenyi 6 -0.2028 -0.2422
chess ErdosRenyi 7 -0.2028 -0.2423
chess ErdosRenyi 8 -0.2027 -0.2426
chess ErdosRenyi 2 -0.2027 -0.2427
chess ErdosRenyi 9 -0.2028 -0.2421
chess ErdosRenyi 3 -0.2027 -0.2426
chess ErdosRenyi 1 -0.2029 -0.2418
chess ErdosRenyi 4 -0.2028 -0.2422
chess ErdosRenyi 10 -0.2028 -0.2422
chess ErdosRenyi 5 -0.203 -0.2414
chess ErdosRenyi 6 -0.2028 -0.2422
chess ErdosRenyi 7 -0.2029 -0.2421
chess ErdosRenyi 8 -0.2028 -0.2423
chess ErdosRenyi 9 -0.2028 -0.2422
chess ErdosRenyi 1 -0.2028 -0.2422
chess ErdosRenyi 10 -0.2028 -0.2422
chess ErdosRenyi 2 -0.2027 -0.2427
chess ErdosRenyi 3 -0.2027 -0.2426
chess ErdosRenyi 4 -0.203 -0.2416
}{\ErdosRenyichessPCA}

\pgfplotstableread{
dataset model iter pcax pcay
chess ChungLu 1 -0.2285 -0.0589
chess ChungLu 10 -0.228 -0.0845
chess ChungLu 2 -0.2286 -0.0626
chess ChungLu 8 -0.2282 -0.0805
chess ChungLu 9 -0.2282 -0.0826
chess ChungLu 1 -0.2283 -0.0608
chess ChungLu 10 -0.2284 -0.082
chess ChungLu 2 -0.2288 -0.0611
chess ChungLu 3 -0.2286 -0.0648
chess ChungLu 4 -0.2283 -0.0693
chess ChungLu 5 -0.2283 -0.0721
chess ChungLu 6 -0.2285 -0.0733
chess ChungLu 7 -0.2285 -0.0758
chess ChungLu 8 -0.2284 -0.0787
chess ChungLu 2 -0.2284 -0.0633
chess ChungLu 9 -0.2283 -0.0814
chess ChungLu 3 -0.2284 -0.067
chess ChungLu 1 -0.2281 -0.0626
chess ChungLu 4 -0.2285 -0.068
chess ChungLu 10 -0.2282 -0.0837
chess ChungLu 5 -0.2283 -0.0729
chess ChungLu 6 -0.2286 -0.0728
chess ChungLu 7 -0.2285 -0.0759
chess ChungLu 8 -0.2283 -0.0801
chess ChungLu 9 -0.228 -0.0832
chess ChungLu 1 -0.2284 -0.0603
chess ChungLu 10 -0.228 -0.0846
chess ChungLu 2 -0.2282 -0.066
chess ChungLu 3 -0.2284 -0.0671
chess ChungLu 4 -0.2282 -0.0715
}{\ChungLuchessPCA}

\pgfplotstableread{
dataset model iter pcax pcay
chess BTER 1 -0.1801 -0.1761
chess BTER 2 -0.1625 -0.2022
chess BTER 10 -0.1448 -0.2388
chess BTER 3 -0.1645 -0.2027
chess BTER 4 -0.1584 -0.2116
chess BTER 10 -0.1457 -0.2408
chess BTER 2 -0.1669 -0.1987
chess BTER 3 -0.1672 -0.1995
chess BTER 4 -0.1575 -0.2159
chess BTER 5 -0.1611 -0.211
chess BTER 2 -0.175 -0.1881
chess BTER 6 -0.1595 -0.2168
chess BTER 7 -0.1527 -0.2285
chess BTER 3 -0.1706 -0.1955
chess BTER 8 -0.1503 -0.2303
chess BTER 4 -0.1541 -0.2192
chess BTER 9 -0.1435 -0.242
chess BTER 5 -0.1483 -0.2291
chess BTER 1 -0.1819 -0.172
chess BTER 6 -0.1518 -0.2236
chess BTER 10 -0.1483 -0.2374
chess BTER 7 -0.1528 -0.2263
chess BTER 8 -0.1478 -0.2359
chess BTER 9 -0.1508 -0.2319
chess BTER 1 -0.1807 -0.1738
chess BTER 10 -0.1451 -0.2435
chess BTER 2 -0.1743 -0.1883
chess BTER 3 -0.1642 -0.2063
chess BTER 4 -0.1673 -0.2036
chess BTER 5 -0.1643 -0.2091
}{\BTERchessPCA}

\pgfplotstableread{
dataset model iter pcax pcay
chess LinearAE 10 1.0823 0.1859
chess LinearAE 1 0.3015 -0.3782
chess LinearAE 6 1.0823 0.1859
chess LinearAE 7 1.0823 0.1859
chess LinearAE 3 1.0823 0.1859
chess LinearAE 2 0.884 -0.2123
chess LinearAE 1 0.2958 -0.3793
chess LinearAE 1 0.3037 -0.3775
chess LinearAE 4 1.0823 0.1859
chess LinearAE 3 1.0823 0.1859
chess LinearAE 2 0.7758 -0.3068
chess LinearAE 2 0.9412 -0.1463
chess LinearAE 8 1.0823 0.1859
chess LinearAE 5 1.0823 0.1859
chess LinearAE 5 1.0823 0.1859
chess LinearAE 5 1.0823 0.1859
chess LinearAE 4 1.0823 0.1859
chess LinearAE 7 1.0823 0.1859
chess LinearAE 3 1.0819 0.1833
chess LinearAE 7 1.0823 0.1859
chess LinearAE 3 1.0823 0.1859
chess LinearAE 8 1.0823 0.1859
chess LinearAE 9 1.0823 0.1859
chess LinearAE 8 1.0823 0.1859
chess LinearAE 9 1.0823 0.1859
chess LinearAE 9 1.0823 0.1859
chess LinearAE 10 1.0823 0.1859
chess LinearAE 10 1.0823 0.1859
chess LinearAE 10 1.0823 0.1859
chess LinearAE 5 1.0823 0.1859
}{\LinearAEchessPCA}

\pgfplotstableread{
dataset model iter pcax pcay
chess HRG 1 -0.1252 0.5888
chess HRG 10 -0.0373 0.6522
chess HRG 2 -0.1181 0.5855
chess HRG 8 -0.0044 0.8256
chess HRG 9 0.0195 0.8595
chess HRG 1 -0.151 0.5046
chess HRG 10 -0.0342 0.7065
chess HRG 2 -0.0557 0.7358
chess HRG 3 -0.0761 0.6887
chess HRG 4 -0.0508 0.7208
chess HRG 5 -0.0185 0.7898
chess HRG 6 -0.0195 0.7821
chess HRG 7 -0.0126 0.7893
chess HRG 8 -0.0215 0.7615
chess HRG 2 -0.0982 0.6465
chess HRG 9 -0.0172 0.7535
chess HRG 3 -0.026 0.7838
chess HRG 1 -0.177 0.0746
chess HRG 4 0.0039 0.8321
chess HRG 10 -0.0015 0.7988
chess HRG 5 0.0163 0.8499
chess HRG 6 0.0024 0.8267
chess HRG 7 0.0179 0.852
chess HRG 8 0.024 0.862
chess HRG 9 -0.018 0.7855
chess HRG 1 -0.1941 0.2391
chess HRG 10 -0.0106 0.8
chess HRG 2 -0.0772 0.6664
chess HRG 3 -0.0163 0.7886
chess HRG 4 0.0173 0.8498
}{\HRGchessPCA}

\pgfplotstableread{
dataset model iter pcax pcay
}{\NetGANchessPCA}

\pgfplotstableread{
dataset model iter pcax pcay
}{\GCNAEcondmatPCA}

\pgfplotstableread{
dataset model iter pcax pcay
condmat Original 0 -0.1415 0.136
}{\OriginalcondmatPCA}

\pgfplotstableread{
dataset model iter pcax pcay
condmat BUGGE 4 0.4397 -0.0842
condmat BUGGE 6 0.331 -0.1134
condmat BUGGE 1 0.3447 -0.2205
condmat BUGGE 5 0.5739 -0.0984
condmat BUGGE 10 0.4866 -0.1035
condmat BUGGE 7 0.5367 -0.1293
condmat BUGGE 2 0.374 -0.2099
condmat BUGGE 8 0.6491 -0.1254
condmat BUGGE 3 0.4113 -0.1354
condmat BUGGE 9 0.5083 -0.1601
condmat BUGGE 4 0.5714 -0.1724
condmat BUGGE 5 0.4662 -0.1307
condmat BUGGE 5 0.577 -0.1329
condmat BUGGE 6 0.6208 -0.1527
condmat BUGGE 6 0.5515 -0.0189
condmat BUGGE 7 0.84 -0.0635
condmat BUGGE 7 0.5176 0.0239
condmat BUGGE 8 0.4979 -0.1756
condmat BUGGE 8 0.453 -0.0241
condmat BUGGE 9 0.7268 -0.0668
condmat BUGGE 9 0.5629 -0.1216
condmat BUGGE 1 0.6065 -0.154
condmat BUGGE 1 0.2358 -0.2422
condmat BUGGE 10 0.6692 0.0221
condmat BUGGE 10 0.4469 -0.1088
condmat BUGGE 2 0.3726 -0.1954
condmat BUGGE 2 0.3861 -0.1799
condmat BUGGE 3 0.4774 -0.1444
condmat BUGGE 3 0.4231 -0.1451
condmat BUGGE 4 0.4369 -0.0038
}{\BUGGEcondmatPCA}

\pgfplotstableread{
dataset model iter pcax pcay
condmat CNRG 4 -0.2201 0.071
condmat CNRG 6 -0.2264 0.1041
condmat CNRG 1 -0.1888 0.0708
condmat CNRG 5 -0.2238 0.0473
condmat CNRG 10 -0.2277 -0.0079
condmat CNRG 7 -0.228 0.0945
condmat CNRG 2 -0.2036 0.0788
condmat CNRG 8 -0.2296 0.1036
condmat CNRG 3 -0.2141 0.077
condmat CNRG 9 -0.2303 0.0967
condmat CNRG 4 -0.2205 0.1009
condmat CNRG 5 -0.2225 0.0494
condmat CNRG 5 -0.2238 0.045
condmat CNRG 6 -0.2253 0.054
condmat CNRG 6 -0.2258 0.0251
condmat CNRG 7 -0.2276 0.0702
condmat CNRG 7 -0.2269 0.0211
condmat CNRG 8 -0.2293 0.0834
condmat CNRG 8 -0.2283 0.0241
condmat CNRG 9 -0.23 0.0773
condmat CNRG 9 -0.2284 0.0125
condmat CNRG 1 -0.1862 0.1114
condmat CNRG 1 -0.1891 0.0594
condmat CNRG 10 -0.2297 0.1179
condmat CNRG 10 -0.2281 -0.0255
condmat CNRG 2 -0.2025 0.09
condmat CNRG 2 -0.2041 0.0634
condmat CNRG 3 -0.2099 0.075
condmat CNRG 3 -0.2138 0.0542
condmat CNRG 4 -0.2162 0.0937
}{\CNRGcondmatPCA}

\pgfplotstableread{
dataset model iter pcax pcay
}{\GraphRNNcondmatPCA}

\pgfplotstableread{
dataset model iter pcax pcay
condmat Kronecker 1 -0.2377 0.1241
condmat Kronecker 3 -0.2306 0.1352
condmat Kronecker 1 -0.2381 0.1147
condmat Kronecker 2 -0.2347 0.1516
condmat Kronecker 2 -0.2346 0.1501
condmat Kronecker 4 -0.2276 0.0686
condmat Kronecker 3 -0.2307 0.1246
condmat Kronecker 5 -0.2218 -0.0088
condmat Kronecker 4 -0.2273 0.066
condmat Kronecker 6 -0.21 -0.0815
condmat Kronecker 5 -0.2212 -0.0134
condmat Kronecker 5 -0.2209 -0.0149
condmat Kronecker 6 -0.209 -0.0847
condmat Kronecker 6 -0.2084 -0.0875
condmat Kronecker 7 -0.1924 -0.1404
condmat Kronecker 7 -0.1887 -0.147
condmat Kronecker 8 -0.1666 -0.1875
condmat Kronecker 9 -0.1204 -0.2298
condmat Kronecker 1 -0.2382 0.1117
condmat Kronecker 1 -0.2378 0.1193
condmat Kronecker 2 -0.2352 0.1424
condmat Kronecker 2 -0.2346 0.1496
condmat Kronecker 3 -0.2317 0.13
condmat Kronecker 3 -0.2315 0.126
condmat Kronecker 4 -0.2286 0.087
condmat Kronecker 5 -0.2239 0.0107
condmat Kronecker 1 -0.2377 0.1215
condmat Kronecker 6 -0.2137 -0.0634
condmat Kronecker 2 -0.2339 0.1576
condmat Kronecker 7 -0.1971 -0.1264
}{\KroneckercondmatPCA}

\pgfplotstableread{
dataset model iter pcax pcay
condmat SBM 4 -0.2269 -0.0584
condmat SBM 6 -0.228 -0.058
condmat SBM 1 -0.2212 -0.0934
condmat SBM 5 -0.2275 -0.0584
condmat SBM 10 -0.2228 -0.1097
condmat SBM 7 -0.2283 -0.055
condmat SBM 2 -0.2213 -0.1009
condmat SBM 8 -0.2296 -0.0417
condmat SBM 3 -0.2215 -0.1026
condmat SBM 9 -0.229 -0.0498
condmat SBM 4 -0.2219 -0.1048
condmat SBM 5 -0.2228 -0.0985
condmat SBM 5 -0.2223 -0.1031
condmat SBM 6 -0.2222 -0.1037
condmat SBM 6 -0.2223 -0.1042
condmat SBM 7 -0.2228 -0.1014
condmat SBM 7 -0.2232 -0.0991
condmat SBM 8 -0.2242 -0.0919
condmat SBM 8 -0.2216 -0.1136
condmat SBM 9 -0.2247 -0.0904
condmat SBM 9 -0.2222 -0.1125
condmat SBM 1 -0.2212 -0.0966
condmat SBM 1 -0.2273 -0.0219
condmat SBM 10 -0.2181 -0.1428
condmat SBM 10 -0.2196 -0.1335
condmat SBM 2 -0.2194 -0.1138
condmat SBM 2 -0.2236 -0.0763
condmat SBM 3 -0.2179 -0.1264
condmat SBM 3 -0.2209 -0.1025
condmat SBM 4 -0.2175 -0.1327
}{\SBMcondmatPCA}

\pgfplotstableread{
dataset model iter pcax pcay
condmat ErdosRenyi 9 -0.2013 -0.2423
condmat ErdosRenyi 1 -0.2013 -0.2425
condmat ErdosRenyi 1 -0.2014 -0.2421
condmat ErdosRenyi 2 -0.2012 -0.2427
condmat ErdosRenyi 2 -0.2013 -0.2424
condmat ErdosRenyi 3 -0.2014 -0.242
condmat ErdosRenyi 3 -0.2015 -0.2416
condmat ErdosRenyi 4 -0.2015 -0.2418
condmat ErdosRenyi 4 -0.2013 -0.2425
condmat ErdosRenyi 5 -0.2015 -0.2419
condmat ErdosRenyi 1 -0.2013 -0.2422
condmat ErdosRenyi 6 -0.2016 -0.2414
condmat ErdosRenyi 2 -0.2014 -0.2419
condmat ErdosRenyi 7 -0.2015 -0.2418
condmat ErdosRenyi 3 -0.2012 -0.2424
condmat ErdosRenyi 8 -0.2014 -0.2419
condmat ErdosRenyi 4 -0.2015 -0.2414
condmat ErdosRenyi 9 -0.2014 -0.2418
condmat ErdosRenyi 5 -0.2014 -0.2419
condmat ErdosRenyi 6 -0.2014 -0.2417
condmat ErdosRenyi 1 -0.2012 -0.2426
condmat ErdosRenyi 7 -0.2012 -0.2424
condmat ErdosRenyi 2 -0.2012 -0.2427
condmat ErdosRenyi 8 -0.2014 -0.2418
condmat ErdosRenyi 3 -0.2014 -0.2421
condmat ErdosRenyi 9 -0.2013 -0.2418
condmat ErdosRenyi 4 -0.2015 -0.2417
condmat ErdosRenyi 5 -0.2017 -0.2411
condmat ErdosRenyi 1 -0.2014 -0.2422
condmat ErdosRenyi 6 -0.2012 -0.2427
}{\ErdosRenyicondmatPCA}

\pgfplotstableread{
dataset model iter pcax pcay
condmat ChungLu 4 -0.2396 0.1097
condmat ChungLu 6 -0.2398 0.1063
condmat ChungLu 1 -0.2386 0.1304
condmat ChungLu 5 -0.2396 0.1072
condmat ChungLu 10 -0.2402 0.0913
condmat ChungLu 7 -0.2399 0.0994
condmat ChungLu 2 -0.2391 0.1193
condmat ChungLu 8 -0.24 0.0994
condmat ChungLu 3 -0.2393 0.1191
condmat ChungLu 9 -0.24 0.0976
condmat ChungLu 4 -0.2393 0.1181
condmat ChungLu 5 -0.2397 0.1065
condmat ChungLu 5 -0.2395 0.1109
condmat ChungLu 6 -0.2398 0.1025
condmat ChungLu 6 -0.2399 0.0997
condmat ChungLu 7 -0.24 0.0963
condmat ChungLu 7 -0.24 0.1007
condmat ChungLu 8 -0.2402 0.0957
condmat ChungLu 8 -0.24 0.1009
condmat ChungLu 9 -0.2402 0.0945
condmat ChungLu 9 -0.2402 0.0939
condmat ChungLu 1 -0.2386 0.1296
condmat ChungLu 1 -0.2386 0.1325
condmat ChungLu 10 -0.2401 0.0958
condmat ChungLu 10 -0.24 0.099
condmat ChungLu 2 -0.2391 0.1211
condmat ChungLu 2 -0.2389 0.1251
condmat ChungLu 3 -0.2392 0.1197
condmat ChungLu 3 -0.2391 0.121
condmat ChungLu 4 -0.2393 0.1174
}{\ChungLucondmatPCA}

\pgfplotstableread{
dataset model iter pcax pcay
condmat BTER 9 -0.1516 -0.2014
condmat BTER 1 -0.1832 -0.0969
condmat BTER 1 -0.1858 -0.0962
condmat BTER 2 -0.1804 -0.1229
condmat BTER 2 -0.1742 -0.1303
condmat BTER 3 -0.1698 -0.1478
condmat BTER 3 -0.1675 -0.1383
condmat BTER 4 -0.1727 -0.146
condmat BTER 4 -0.1715 -0.1451
condmat BTER 5 -0.1713 -0.159
condmat BTER 1 -0.1853 -0.0949
condmat BTER 6 -0.1662 -0.176
condmat BTER 2 -0.1795 -0.116
condmat BTER 7 -0.1652 -0.1845
condmat BTER 3 -0.1764 -0.1377
condmat BTER 8 -0.1604 -0.1923
condmat BTER 4 -0.1699 -0.1567
condmat BTER 9 -0.1607 -0.1961
condmat BTER 5 -0.171 -0.1574
condmat BTER 6 -0.1647 -0.1785
condmat BTER 1 -0.1842 -0.0996
condmat BTER 7 -0.1552 -0.196
condmat BTER 2 -0.1639 -0.1458
condmat BTER 8 -0.1621 -0.1845
condmat BTER 3 -0.1714 -0.1357
condmat BTER 9 -0.1625 -0.1933
condmat BTER 4 -0.1765 -0.137
condmat BTER 5 -0.1713 -0.1588
condmat BTER 1 -0.1824 -0.1009
condmat BTER 6 -0.1652 -0.1744
}{\BTERcondmatPCA}

\pgfplotstableread{
dataset model iter pcax pcay
}{\LinearAEcondmatPCA}

\pgfplotstableread{
dataset model iter pcax pcay
condmat HRG 4 -0.0086 0.7762
condmat HRG 6 -0.0079 0.7875
condmat HRG 1 -0.1058 0.5511
condmat HRG 5 -0.0375 0.6899
condmat HRG 10 -0.0188 0.7527
condmat HRG 7 0.0008 0.7965
condmat HRG 2 -0.0294 0.765
condmat HRG 8 0.013 0.8191
condmat HRG 3 -0.023 0.7687
condmat HRG 9 0.026 0.8627
condmat HRG 4 -0.0702 0.6031
condmat HRG 5 0.0108 0.8291
condmat HRG 5 -0.0047 0.8066
condmat HRG 6 -0.0359 0.709
condmat HRG 6 0.0166 0.8476
condmat HRG 7 0.0005 0.8091
condmat HRG 7 0.0128 0.8416
condmat HRG 8 0.0303 0.8727
condmat HRG 8 0.0146 0.842
condmat HRG 9 0.0059 0.8152
condmat HRG 9 0.0159 0.8463
condmat HRG 1 -0.0388 0.7442
condmat HRG 1 -0.0053 0.8204
condmat HRG 10 -0.0463 0.6851
condmat HRG 10 0.0003 0.8069
condmat HRG 2 -0.0338 0.7467
condmat HRG 2 0.0301 0.8729
condmat HRG 3 -0.0152 0.7914
condmat HRG 3 0.0081 0.8357
condmat HRG 4 0.02 0.8553
}{\HRGcondmatPCA}

\pgfplotstableread{
dataset model iter pcax pcay
}{\NetGANcondmatPCA}

\pgfplotstableread{
dataset model iter pcax pcay
}{\GCNAEenronPCA}

\pgfplotstableread{
dataset model iter pcax pcay
enron Original 0 -0.0869 0.6227
}{\OriginalenronPCA}

\pgfplotstableread{
dataset model iter pcax pcay
}{\BUGGEenronPCA}

\pgfplotstableread{
dataset model iter pcax pcay
enron CNRG 4 -0.1164 0.6026
enron CNRG 6 -0.112 0.6195
enron CNRG 1 -0.1095 0.5909
enron CNRG 5 -0.1145 0.6106
enron CNRG 10 -0.1026 0.6467
enron CNRG 7 -0.1069 0.6335
enron CNRG 2 -0.1144 0.5936
enron CNRG 8 -0.1049 0.6395
enron CNRG 3 -0.1169 0.5946
enron CNRG 9 -0.1032 0.6446
enron CNRG 4 -0.1169 0.6003
enron CNRG 5 -0.1153 0.6085
enron CNRG 5 -0.1172 0.6029
enron CNRG 6 -0.1132 0.6165
enron CNRG 6 -0.1147 0.6124
enron CNRG 7 -0.1128 0.6187
enron CNRG 7 -0.1109 0.624
enron CNRG 8 -0.1107 0.6255
enron CNRG 8 -0.1096 0.6286
enron CNRG 9 -0.1086 0.6316
enron CNRG 9 -0.1067 0.6364
enron CNRG 1 -0.1101 0.5877
enron CNRG 1 -0.108 0.5968
enron CNRG 10 -0.0977 0.6574
enron CNRG 10 -0.0997 0.6526
enron CNRG 2 -0.1151 0.5903
enron CNRG 2 -0.1144 0.5929
enron CNRG 3 -0.1167 0.5952
enron CNRG 3 -0.1174 0.5931
enron CNRG 4 -0.1126 0.612
}{\CNRGenronPCA}

\pgfplotstableread{
dataset model iter pcax pcay
}{\GraphRNNenronPCA}

\pgfplotstableread{
dataset model iter pcax pcay
enron Kronecker 1 -0.1907 0.4109
enron Kronecker 2 -0.2009 0.3664
enron Kronecker 3 -0.2155 0.2901
enron Kronecker 4 -0.2302 0.1375
enron Kronecker 5 -0.2308 0.0578
enron Kronecker 6 -0.2253 -0.0229
enron Kronecker 7 -0.2162 -0.0827
enron Kronecker 8 -0.2012 -0.1371
enron Kronecker 9 -0.1812 -0.1799
}{\KroneckerenronPCA}

\pgfplotstableread{
dataset model iter pcax pcay
enron SBM 4 -0.1658 0.4881
enron SBM 6 -0.1603 0.5069
enron SBM 1 -0.1426 0.554
enron SBM 5 -0.162 0.5008
enron SBM 10 -0.1911 0.4061
enron SBM 7 -0.1593 0.5107
enron SBM 2 -0.1806 0.437
enron SBM 8 -0.1624 0.5021
enron SBM 3 -0.1847 0.4238
enron SBM 9 -0.1655 0.4934
enron SBM 4 -0.1824 0.4326
enron SBM 5 -0.1666 0.4869
enron SBM 5 -0.1786 0.4471
enron SBM 6 -0.1614 0.504
enron SBM 6 -0.1765 0.4548
enron SBM 7 -0.1306 0.5885
enron SBM 7 -0.175 0.4614
enron SBM 8 -0.1429 0.5573
enron SBM 8 -0.1904 0.4065
enron SBM 9 -0.1483 0.5426
enron SBM 9 -0.1911 0.4043
enron SBM 1 -0.1683 0.4734
enron SBM 1 -0.1406 0.5584
enron SBM 10 -0.1627 0.5032
enron SBM 10 -0.2088 0.3315
enron SBM 2 -0.1763 0.4512
enron SBM 2 -0.1637 0.4926
enron SBM 3 -0.1733 0.4623
enron SBM 3 -0.169 0.4768
enron SBM 4 -0.173 0.4642
}{\SBMenronPCA}

\pgfplotstableread{
dataset model iter pcax pcay
enron ErdosRenyi 2 -0.2025 -0.242
enron ErdosRenyi 1 -0.2026 -0.2418
enron ErdosRenyi 1 -0.2024 -0.2422
enron ErdosRenyi 2 -0.2025 -0.242
enron ErdosRenyi 3 -0.2025 -0.2419
enron ErdosRenyi 3 -0.2024 -0.2422
enron ErdosRenyi 4 -0.2024 -0.2422
enron ErdosRenyi 4 -0.2025 -0.2419
enron ErdosRenyi 5 -0.2025 -0.2421
enron ErdosRenyi 1 -0.2025 -0.2419
enron ErdosRenyi 3 -0.2024 -0.2422
enron ErdosRenyi 4 -0.2025 -0.2422
enron ErdosRenyi 1 -0.2024 -0.2422
enron ErdosRenyi 5 -0.2026 -0.2418
enron ErdosRenyi 2 -0.2024 -0.2421
enron ErdosRenyi 6 -0.2024 -0.2423
enron ErdosRenyi 3 -0.2026 -0.2416
enron ErdosRenyi 7 -0.2024 -0.2422
enron ErdosRenyi 4 -0.2024 -0.2421
enron ErdosRenyi 8 -0.2024 -0.2422
enron ErdosRenyi 5 -0.2024 -0.242
enron ErdosRenyi 6 -0.2024 -0.2422
enron ErdosRenyi 7 -0.2024 -0.2424
enron ErdosRenyi 1 -0.2026 -0.2416
enron ErdosRenyi 8 -0.2025 -0.242
enron ErdosRenyi 2 -0.2024 -0.2422
enron ErdosRenyi 4 -0.2025 -0.2421
enron ErdosRenyi 3 -0.2025 -0.242
enron ErdosRenyi 5 -0.2024 -0.2424
enron ErdosRenyi 1 -0.2024 -0.2423
}{\ErdosRenyienronPCA}

\pgfplotstableread{
dataset model iter pcax pcay
enron ChungLu 4 -0.2063 0.2985
enron ChungLu 6 -0.2169 0.2475
enron ChungLu 1 -0.1712 0.4279
enron ChungLu 5 -0.2123 0.2706
enron ChungLu 10 -0.2274 0.1857
enron ChungLu 7 -0.2205 0.2258
enron ChungLu 2 -0.1868 0.3751
enron ChungLu 8 -0.2232 0.2131
enron ChungLu 3 -0.1976 0.3371
enron ChungLu 9 -0.2255 0.2004
enron ChungLu 4 -0.2064 0.2986
enron ChungLu 5 -0.213 0.267
enron ChungLu 5 -0.2129 0.2666
enron ChungLu 6 -0.2178 0.2381
enron ChungLu 6 -0.2172 0.2465
enron ChungLu 7 -0.221 0.2228
enron ChungLu 7 -0.2207 0.2256
enron ChungLu 8 -0.2237 0.2099
enron ChungLu 8 -0.2234 0.2119
enron ChungLu 9 -0.2259 0.1917
enron ChungLu 9 -0.2257 0.1948
enron ChungLu 1 -0.1722 0.425
enron ChungLu 1 -0.1721 0.4234
enron ChungLu 10 -0.2273 0.1847
enron ChungLu 10 -0.2274 0.1859
enron ChungLu 2 -0.1884 0.369
enron ChungLu 2 -0.1875 0.3734
enron ChungLu 3 -0.1995 0.3253
enron ChungLu 3 -0.1987 0.3303
enron ChungLu 4 -0.207 0.2951
}{\ChungLuenronPCA}

\pgfplotstableread{
dataset model iter pcax pcay
enron BTER 9 -0.1366 -0.2065
enron BTER 1 -0.1595 0.1884
enron BTER 9 -0.1363 -0.1961
enron BTER 2 -0.1644 0.0372
enron BTER 9 -0.1189 -0.2185
enron BTER 3 -0.1501 -0.0556
enron BTER 1 -0.159 0.1903
enron BTER 4 -0.1601 -0.0885
enron BTER 2 -0.1687 0.0484
enron BTER 5 -0.1429 -0.1468
enron BTER 1 -0.161 0.1861
enron BTER 6 -0.1276 -0.1794
enron BTER 3 -0.1452 -0.0554
enron BTER 7 -0.1411 -0.1773
enron BTER 4 -0.1587 -0.0882
enron BTER 1 -0.1603 0.1804
enron BTER 3 -0.147 -0.0622
enron BTER 2 -0.1683 0.0383
enron BTER 4 -0.1584 -0.0843
enron BTER 3 -0.1453 -0.0559
enron BTER 3 -0.1406 -0.0546
enron BTER 4 -0.1608 -0.0858
enron BTER 4 -0.1579 -0.0869
enron BTER 5 -0.1535 -0.1347
enron BTER 2 -0.1665 0.0367
enron BTER 6 -0.1337 -0.1754
enron BTER 3 -0.1452 -0.0598
enron BTER 7 -0.1438 -0.1734
enron BTER 1 -0.1601 0.1922
enron BTER 8 -0.1444 -0.1874
}{\BTERenronPCA}

\pgfplotstableread{
dataset model iter pcax pcay
}{\LinearAEenronPCA}

\pgfplotstableread{
dataset model iter pcax pcay
enron HRG 4 0.0101 0.839
enron HRG 6 -0.0112 0.7958
enron HRG 1 -0.0235 0.7914
enron HRG 5 0.011 0.8407
enron HRG 10 -0.0248 0.7418
enron HRG 7 0.0197 0.853
enron HRG 2 0.0053 0.8325
enron HRG 8 0.0052 0.8237
enron HRG 3 0.0222 0.8609
enron HRG 9 -0.0104 0.7886
enron HRG 4 -0.0029 0.8143
enron HRG 5 0.0159 0.8472
enron HRG 5 0.0006 0.82
enron HRG 6 0.0095 0.8314
enron HRG 6 0.0068 0.8316
enron HRG 7 0.0165 0.8501
enron HRG 7 -0.005 0.8008
enron HRG 8 0.0292 0.8711
enron HRG 8 0.0045 0.8208
enron HRG 9 -0.0342 0.7197
enron HRG 9 0.0044 0.8182
enron HRG 1 -0.0937 0.6309
enron HRG 1 -0.0202 0.7905
enron HRG 10 -0.0036 0.7917
enron HRG 10 -0.0122 0.7927
enron HRG 2 -0.017 0.7951
enron HRG 2 -0.1135 0.5211
enron HRG 3 0.0062 0.8331
enron HRG 3 -0.0535 0.7125
enron HRG 4 0.0168 0.852
}{\HRGenronPCA}

\pgfplotstableread{
dataset model iter pcax pcay
}{\NetGANenronPCA}

\pgfplotstableread{
dataset model iter pcax pcay
cliquering GCNAE 10 1.0374 0.4085
cliquering GCNAE 1 0.1979 -0.3473
cliquering GCNAE 2 0.8855 -0.1281
cliquering GCNAE 3 1.0727 0.2002
cliquering GCNAE 4 1.0374 0.4085
cliquering GCNAE 5 1.0374 0.4085
cliquering GCNAE 8 1.0374 0.4085
cliquering GCNAE 6 1.0374 0.4085
cliquering GCNAE 9 1.0374 0.4085
cliquering GCNAE 10 1.0374 0.4085
cliquering GCNAE 1 0.1815 -0.3429
cliquering GCNAE 2 1.0365 0.4058
cliquering GCNAE 3 1.0374 0.4085
cliquering GCNAE 4 1.0374 0.4085
cliquering GCNAE 5 1.0374 0.4085
}{\GCNAEcliqueringPCA}

\pgfplotstableread{
dataset model iter pcax pcay
cliquering Original 0 0.1863 -0.4742
}{\OriginalcliqueringPCA}

\pgfplotstableread{
dataset model iter pcax pcay
cliquering BUGGE 1 0.4709 -0.2751
cliquering BUGGE 10 0.5156 -0.1988
cliquering BUGGE 2 0.3152 -0.2962
cliquering BUGGE 8 0.3136 -0.2345
cliquering BUGGE 9 0.4419 -0.1892
cliquering BUGGE 1 0.3631 -0.3005
cliquering BUGGE 10 0.5 -0.2154
cliquering BUGGE 2 0.4782 -0.2734
cliquering BUGGE 3 0.33 -0.2119
cliquering BUGGE 4 0.4269 -0.249
cliquering BUGGE 5 0.3714 -0.2194
cliquering BUGGE 6 0.4904 -0.2596
cliquering BUGGE 7 0.3646 -0.1923
cliquering BUGGE 8 0.2869 -0.2189
cliquering BUGGE 2 0.5062 -0.2494
}{\BUGGEcliqueringPCA}

\pgfplotstableread{
dataset model iter pcax pcay
cliquering CNRG 1 0.1863 -0.4742
cliquering CNRG 10 0.1863 -0.4742
cliquering CNRG 2 0.1863 -0.4742
cliquering CNRG 8 0.1863 -0.4742
cliquering CNRG 9 0.1863 -0.4742
cliquering CNRG 3 0.1863 -0.4742
cliquering CNRG 4 0.1863 -0.4742
cliquering CNRG 5 0.1863 -0.4742
cliquering CNRG 6 0.1863 -0.4742
cliquering CNRG 7 0.1863 -0.4742
}{\CNRGcliqueringPCA}

\pgfplotstableread{
dataset model iter pcax pcay
cliquering GraphRNN 1 0.2084 -0.4756
cliquering GraphRNN 10 0.3888 -0.3428
cliquering GraphRNN 2 0.5506 0.0083
cliquering GraphRNN 8 0.0248 -0.3313
cliquering GraphRNN 9 0.0509 -0.3419
cliquering GraphRNN 1 0.1988 -0.4725
cliquering GraphRNN 10 -0.0582 -0.2734
cliquering GraphRNN 2 0.5942 -0.1765
cliquering GraphRNN 3 0.3587 -0.3025
cliquering GraphRNN 4 0.031 -0.3285
cliquering GraphRNN 5 0.1015 -0.3819
cliquering GraphRNN 6 0.2861 -0.3226
cliquering GraphRNN 7 0.3072 -0.4052
cliquering GraphRNN 8 0.0732 -0.3624
cliquering GraphRNN 2 0.0551 -0.4162
}{\GraphRNNcliqueringPCA}

\pgfplotstableread{
dataset model iter pcax pcay
cliquering Kronecker 1 -0.271 -0.061
cliquering Kronecker 10 0.9394 0.0437
cliquering Kronecker 2 -0.279 -0.027
cliquering Kronecker 8 0.0631 -0.2438
cliquering Kronecker 9 0.6293 -0.1933
cliquering Kronecker 1 -0.2714 -0.0589
cliquering Kronecker 10 0.9202 0.0213
cliquering Kronecker 2 -0.2785 -0.028
cliquering Kronecker 3 -0.2784 -0.0189
cliquering Kronecker 4 -0.2735 -0.0224
cliquering Kronecker 5 -0.2616 -0.0389
cliquering Kronecker 6 -0.2319 -0.0765
cliquering Kronecker 7 -0.165 -0.1386
cliquering Kronecker 2 -0.2791 -0.0259
cliquering Kronecker 8 0.0747 -0.2489
}{\KroneckercliqueringPCA}

\pgfplotstableread{
dataset model iter pcax pcay
cliquering SBM 3 -0.2393 -0.1154
cliquering SBM 5 -0.248 -0.1002
cliquering SBM 5 -0.2432 -0.1084
cliquering SBM 10 -0.2439 -0.1086
cliquering SBM 4 -0.244 -0.1066
cliquering SBM 6 -0.2452 -0.1074
cliquering SBM 7 -0.2438 -0.109
cliquering SBM 8 -0.2452 -0.1051
cliquering SBM 5 -0.2442 -0.108
cliquering SBM 6 -0.2466 -0.1029
cliquering SBM 7 -0.2466 -0.1059
cliquering SBM 8 -0.2425 -0.1136
cliquering SBM 9 -0.2421 -0.111
cliquering SBM 2 -0.2417 -0.1126
cliquering SBM 3 -0.2438 -0.1082
}{\SBMcliqueringPCA}

\pgfplotstableread{
dataset model iter pcax pcay
cliquering ErdosRenyi 1 -0.2489 -0.0991
cliquering ErdosRenyi 10 -0.2495 -0.0957
cliquering ErdosRenyi 2 -0.251 -0.0949
cliquering ErdosRenyi 8 -0.2519 -0.0899
cliquering ErdosRenyi 9 -0.2477 -0.0992
cliquering ErdosRenyi 1 -0.2515 -0.0955
cliquering ErdosRenyi 10 -0.2536 -0.0933
cliquering ErdosRenyi 2 -0.2532 -0.0895
cliquering ErdosRenyi 3 -0.2521 -0.0936
cliquering ErdosRenyi 4 -0.2492 -0.099
cliquering ErdosRenyi 5 -0.253 -0.0901
cliquering ErdosRenyi 6 -0.2518 -0.092
cliquering ErdosRenyi 7 -0.2494 -0.0968
cliquering ErdosRenyi 8 -0.2489 -0.0978
cliquering ErdosRenyi 2 -0.2535 -0.0893
}{\ErdosRenyicliqueringPCA}

\pgfplotstableread{
dataset model iter pcax pcay
cliquering ChungLu 1 -0.2029 -0.1926
cliquering ChungLu 10 -0.2022 -0.193
cliquering ChungLu 2 -0.2027 -0.1929
cliquering ChungLu 8 -0.2023 -0.1929
cliquering ChungLu 9 -0.2023 -0.1929
cliquering ChungLu 1 -0.2031 -0.1922
cliquering ChungLu 10 -0.2022 -0.193
cliquering ChungLu 2 -0.203 -0.1923
cliquering ChungLu 3 -0.203 -0.1922
cliquering ChungLu 4 -0.2028 -0.1927
cliquering ChungLu 5 -0.2026 -0.1929
cliquering ChungLu 6 -0.2027 -0.1925
cliquering ChungLu 7 -0.2027 -0.1924
cliquering ChungLu 8 -0.2023 -0.193
cliquering ChungLu 2 -0.203 -0.1925
}{\ChungLucliqueringPCA}

\pgfplotstableread{
dataset model iter pcax pcay
cliquering BTER 1 0.0434 -0.3695
cliquering BTER 10 0.1167 -0.3724
cliquering BTER 2 0.0065 -0.3572
cliquering BTER 8 0.0283 -0.367
cliquering BTER 9 0.0273 -0.3633
cliquering BTER 1 0.0233 -0.3662
cliquering BTER 10 -0.0125 -0.3582
cliquering BTER 2 0.0569 -0.3734
cliquering BTER 3 0.0605 -0.366
cliquering BTER 4 0.0417 -0.3668
cliquering BTER 5 0.0542 -0.3674
cliquering BTER 6 0.0784 -0.3708
cliquering BTER 7 0.0583 -0.364
cliquering BTER 8 0.0726 -0.3654
cliquering BTER 2 0.0128 -0.3621
}{\BTERcliqueringPCA}

\pgfplotstableread{
dataset model iter pcax pcay
cliquering LinearAE 1 0.2465 -0.3498
cliquering LinearAE 10 0.3519 -0.3883
cliquering LinearAE 2 0.2695 -0.3628
cliquering LinearAE 8 0.4035 -0.3775
cliquering LinearAE 9 0.4121 -0.3767
cliquering LinearAE 1 0.2502 -0.35
cliquering LinearAE 10 0.3449 -0.3859
cliquering LinearAE 2 0.2641 -0.3613
cliquering LinearAE 3 0.3145 -0.3814
cliquering LinearAE 4 0.3323 -0.3859
cliquering LinearAE 5 0.3335 -0.3861
cliquering LinearAE 6 0.3352 -0.3864
cliquering LinearAE 7 0.338 -0.3867
cliquering LinearAE 8 0.3423 -0.3872
cliquering LinearAE 2 0.2703 -0.3626
}{\LinearAEcliqueringPCA}

\pgfplotstableread{
dataset model iter pcax pcay
}{\HRGcliqueringPCA}

\pgfplotstableread{
dataset model iter pcax pcay
cliquering NetGAN 5 -0.1334 -0.146
cliquering NetGAN 6 -0.1081 -0.162
cliquering NetGAN 1 -0.2072 -0.0658
cliquering NetGAN 2 -0.1604 -0.1557
cliquering NetGAN 3 -0.1036 -0.1831
cliquering NetGAN 4 -0.1218 -0.1584
}{\NetGANcliqueringPCA}


==> data/running_times.tex <==
\pgfplotstableread{
iter fit_time gen_time total_time
1 1.3542 0.7143 2.0685
2 1.2692 0.8093 2.0784
3 1.2580 0.7362 1.9942
4 1.1809 0.7716 1.9525
5 1.2482 0.8679 2.1161
6 1.1630 0.6997 1.8628
7 1.1716 0.8390 2.0106
8 1.1607 0.9376 2.0983
9 1.1339 0.6771 1.8110
10 1.1361 0.9018 2.0379
}{\CondMatBTER}

\pgfplotstableread{
iter fit_time gen_time total_time
1 9128.1710 40.1648 9168.3358
2 1387.8837 21.5094 1409.3931
3 1564.9508 19.7925 1584.7433
4 3666.5242 18.9183 3685.4425
5 2711.9110 17.0105 2728.9215
6 4485.9200 15.6993 4501.6193
7 4829.0005 14.3398 4843.3403
8 6634.5768 15.9042 6650.4810
9 6759.1113 16.3365 6775.4478
10 4893.8429 14.4340 4908.2769
}{\CondMatBUGGE}

\pgfplotstableread{
iter fit_time gen_time total_time
1 0.0173 2.4774 2.4947
2 0.0152 2.3277 2.3429
3 0.0118 2.1229 2.1347
4 0.0119 2.3796 2.3915
5 0.0143 2.5822 2.5966
6 0.0140 2.4113 2.4254
7 0.0148 2.5130 2.5278
8 0.0157 2.3145 2.3302
9 0.0155 2.8675 2.8830
10 0.0157 2.3946 2.4102
}{\CondMatCL}

\pgfplotstableread{
iter fit_time gen_time total_time
1 874.3916 7.3382 881.7299
2 899.8734 6.8466 906.7200
3 921.8123 7.7096 929.5219
4 919.1879 6.4506 925.6385
5 888.3633 6.1913 894.5546
6 975.6671 7.2526 982.9198
7 946.9958 5.9793 952.9752
8 930.9728 9.5709 940.5437
9 934.1880 7.2517 941.4397
10 963.6485 4.9902 968.6387
}{\CondMatCNRG}

\pgfplotstableread{
iter fit_time gen_time total_time
1 0.0166 0.4020 0.4186
2 0.0162 0.4229 0.4391
3 0.0163 0.4481 0.4644
4 0.0163 0.4599 0.4762
5 0.0172 0.4719 0.4891
6 0.0166 0.3841 0.4007
7 0.0168 0.4628 0.4796
8 0.0172 0.5131 0.5303
9 0.0170 0.3665 0.3835
10 0.0179 0.5445 0.5624
}{\CondMatER}

\pgfplotstableread{
iter fit_time gen_time total_time
1 2439.1587 2253.6665 4692.8252
2 8109.1596 1529.3829 9638.5425
3 10592.4015 1459.2667 12051.6681
4 13978.8050 1660.7936 15639.5986
5 14685.3015 1350.6947 16035.9962
6 13803.3810 1328.4058 15131.7868
7 13825.1187 1324.0622 15149.1809
8 13204.6602 1255.8436 14460.5038
9 16151.6803 1429.7717 17581.4520
10 13036.6703 1124.2535 14160.9237
}{\CondMatGAE}

\pgfplotstableread{
iter fit_time gen_time total_time
1 161.4507 0.8579 162.3087
2 161.1050 1.2977 162.4026
3 313.4668 2.3677 315.8345
4 617.2786 4.5623 621.8409
5 1190.6250 8.9697 1199.5948
6 2372.9382 18.7944 2391.7326
7 4684.3190 39.9060 4724.2250
8 9003.3730 91.4874 9094.8604
9 17365.1624 231.0403 17596.2027
10 33206.9305 619.4935 33826.4240
}{\CondMatKRON}

\pgfplotstableread{
iter fit_time gen_time total_time
1 1317.5669 1079.7880 2397.3549
2 8092.8677 1283.8601 9376.7278
3 9198.1578 1266.2246 10464.3824
4 9951.9174 1272.0178 11223.9352
5 9784.9510 1302.8361 11087.7871
6 13231.7582 1429.7060 14661.4641
7 22751.4675 1684.6724 24436.1399
8 18373.1924 1608.4613 19981.6537
9 12847.6139 1410.2273 14257.8412
10 16525.9942 1556.2290 18082.2232
}{\CondMatLAE}

\pgfplotstableread{
iter fit_time gen_time total_time
1 63.3798 2.1990 65.5788
2 93.2833 2.2145 95.4978
3 95.1883 2.4852 97.6735
4 93.9892 2.3719 96.3612
5 100.4310 2.4885 102.9195
6 100.8463 2.4703 103.3166
7 102.1966 2.8903 105.0869
8 102.4470 2.4333 104.8803
9 102.7340 2.5398 105.2738
10 102.0937 2.5690 104.6627
}{\CondMatSBM}

\pgfplotstableread{
iter fit_time gen_time total_time
1 1.0920 0.6519 1.7439
2 1.0078 0.3194 1.3272
3 0.9620 0.2927 1.2547
4 0.9159 0.4682 1.3841
5 0.8840 0.2857 1.1697
6 0.8610 0.2804 1.1414
7 0.8391 0.4892 1.3283
8 0.8315 0.2683 1.0998
9 0.8242 0.2716 1.0958
10 0.7924 0.5142 1.3066
}{\chessBTER}

\pgfplotstableread{
iter fit_time gen_time total_time
1 17090.1645 6.0691 17096.2336
2 107.0059 2.4162 109.4221
3 105.1129 2.0761 107.1890
4 124.9094 2.2059 127.1153
5 140.6364 2.0671 142.7035
6 161.7331 2.0471 163.7802
7 200.2417 1.9747 202.2164
8 193.5395 2.1049 195.6444
9 225.4241 2.0394 227.4635
10 209.6295 1.9545 211.5839
}{\chessBUGGE}

\pgfplotstableread{
iter fit_time gen_time total_time
1 0.0054 1.3032 1.3085
2 0.0046 1.1650 1.1696
3 0.0046 1.1598 1.1643
4 0.0048 1.3487 1.3534
5 0.0054 1.1909 1.1963
6 0.0057 1.2168 1.2225
7 0.0062 1.2046 1.2108
8 0.0054 1.1930 1.1984
9 0.0056 1.4023 1.4079
10 0.0061 1.2962 1.3023
}{\chessCL}

\pgfplotstableread{
iter fit_time gen_time total_time
1 150.6491 4.4207 155.0698
2 150.8745 7.3211 158.1956
3 151.5088 5.2638 156.7726
4 150.8649 4.9956 155.8605
5 147.0389 5.2771 152.3160
6 153.7759 6.9544 160.7302
7 281.6977 5.4632 287.1609
8 162.7313 3.4555 166.1867
9 177.8670 3.8485 181.7154
10 179.3973 4.8892 184.2865
}{\chessCNRG}

\pgfplotstableread{
iter fit_time gen_time total_time
1 0.0045 0.1745 0.1790
2 0.0053 0.4344 0.4397
3 0.0049 0.1674 0.1723
4 0.0052 0.1773 0.1826
5 0.0059 0.1718 0.1777
6 0.0055 0.1705 0.1760
7 0.0061 0.1770 0.1831
8 0.0059 0.3730 0.3789
9 0.0057 0.1727 0.1785
10 0.0053 0.1686 0.1738
}{\chessER}

\pgfplotstableread{
iter fit_time gen_time total_time
1 160.8586 123.5115 284.3701
2 1035.3900 128.8989 1164.2889
3 1114.0162 141.1374 1255.1537
4 1098.1245 142.5155 1240.6400
5 1139.3600 133.5806 1272.9406
6 1180.1435 135.2199 1315.3634
7 1247.2390 135.4856 1382.7246
8 1208.0296 139.1765 1347.2061
9 1188.0885 139.3314 1327.4199
10 1218.1318 132.8356 1350.9674
}{\chessGAE}

\pgfplotstableread{
iter fit_time gen_time total_time
1 201.9104 1.2052 203.1155
2 382.9266 1.5865 384.5132
3 655.3650 3.6182 658.9832
4 1289.3547 14.4784 1303.8332
5 2439.2066 11.9529 2451.1594
6 4304.1001 26.8756 4330.9757
7 7721.2699 51.5196 7772.7895
8 14210.0170 107.5176 14317.5346
9 25456.5503 261.0190 25717.5694
10 44347.0889 655.2326 45002.3215
}{\chessKRON}

\pgfplotstableread{
iter fit_time gen_time total_time
1 160.3600 126.3850 286.7450
2 854.9764 139.9335 994.9098
3 947.7853 137.2486 1085.0339
4 876.6909 134.3511 1011.0420
5 1043.9798 137.7146 1181.6944
6 981.9847 145.2149 1127.1997
7 1033.3740 136.6851 1170.0592
8 1049.0462 137.0588 1186.1050
9 1014.8332 135.8590 1150.6922
10 1128.2790 132.2883 1260.5673
}{\chessLAE}

\pgfplotstableread{
iter fit_time gen_time total_time
1 51.4083 1.1739 52.5821
2 43.6384 1.1707 44.8092
3 40.7128 1.2481 41.9609
4 42.6351 1.3086 43.9437
5 42.7035 1.2509 43.9544
6 41.6017 1.2821 42.8838
7 41.9312 1.4489 43.3802
8 42.9514 1.3147 44.2661
9 42.2978 1.3417 43.6396
10 42.3840 1.3488 43.7328
}{\chessSBM}

\pgfplotstableread{
iter fit_time gen_time total_time
1 0.5115 0.0796 0.5911
2 0.3176 0.0720 0.3897
3 0.2645 0.0678 0.3323
4 0.2570 0.0703 0.3273
5 0.2084 0.0609 0.2693
6 0.1935 0.0595 0.2530
7 0.1984 0.0612 0.2596
8 0.1865 0.0580 0.2444
9 0.1840 0.1560 0.3400
10 0.1795 0.1459 0.3254
}{\eucoreBTER}

\pgfplotstableread{
iter fit_time gen_time total_time
1 4869.6887 0.3417 4870.0304
2 124.4932 0.1651 124.6582
3 64.0343 0.1641 64.1984
4 80.6918 0.1671 80.8590
5 83.7287 0.1555 83.8842
6 61.6865 0.1610 61.8475
7 84.7197 0.1564 84.8761
8 70.0119 0.1598 70.1718
9 56.8840 0.1548 57.0389
10 71.0994 0.1558 71.2551
}{\eucoreBUGGE}

\pgfplotstableread{
iter fit_time gen_time total_time
1 0.0006 0.3024 0.3029
2 0.0008 0.2840 0.2848
3 0.0009 0.2398 0.2408
4 0.0008 0.2424 0.2432
5 0.0009 0.2611 0.2619
6 0.0009 0.2284 0.2293
7 0.0008 0.2319 0.2328
8 0.0010 0.2298 0.2308
9 0.0009 0.1910 0.1919
10 0.0008 0.1916 0.1924
}{\eucoreCL}

\pgfplotstableread{
iter fit_time gen_time total_time
1 9.3179 1.1138 10.4317
2 6.6178 0.5851 7.2029
3 7.0705 1.0287 8.0992
4 6.5469 0.9674 7.5143
5 6.1723 0.9267 7.0990
6 6.4639 1.4923 7.9562
7 6.0904 0.8334 6.9237
8 6.1523 1.0168 7.1691
9 6.1472 0.7953 6.9425
10 5.8513 0.8285 6.6798
}{\eucoreCNRG}

\pgfplotstableread{
iter fit_time gen_time total_time
1 0.0004 0.0397 0.0401
2 0.0007 0.0401 0.0408
3 0.0007 0.0771 0.0778
4 0.0007 0.0408 0.0415
5 0.0007 0.0391 0.0398
6 0.0007 0.0391 0.0398
7 0.0008 0.0400 0.0408
8 0.0008 0.0402 0.0410
9 0.0008 0.0401 0.0408
10 0.0007 0.0389 0.0397
}{\eucoreER}

\pgfplotstableread{
iter fit_time gen_time total_time
1 27.6531 2.7590 30.4121
2 33.7282 3.0005 36.7287
3 39.2369 3.5714 42.8083
4 41.7277 3.9412 45.6690
5 37.0955 3.7468 40.8423
6 37.7876 3.7617 41.5493
7 39.7794 3.8420 43.6215
8 40.6996 3.7472 44.4468
9 42.2293 3.9363 46.1657
10 39.6359 3.3968 43.0326
}{\eucoreGAE}

\pgfplotstableread{
iter fit_time gen_time total_time
1 279.7641 0.3502 280.1143
2 469.6017 0.4720 470.0738
3 838.8752 0.9862 839.8614
4 1585.3317 2.0906 1587.4223
5 2896.1074 4.2060 2900.3134
6 5148.6772 6.2198 5154.8970
7 7024.8202 7.0431 7031.8633
8 7267.6287 6.8133 7274.4420
9 7278.2651 7.4766 7285.7417
10 7265.4200 7.2739 7272.6939
}{\eucoreKRON}

\pgfplotstableread{
iter fit_time gen_time total_time
1 11.5337 2.2383 13.7720
2 20.6550 2.8629 23.5180
3 25.1708 2.8409 28.0117
4 25.0824 2.7409 27.8233
5 24.7195 2.6231 27.3427
6 24.7051 3.1301 27.8352
7 25.6920 3.2899 28.9819
8 24.3926 2.8276 27.2203
9 23.6865 2.9953 26.6818
10 23.4240 2.8651 26.2891
}{\eucoreLAE}

\pgfplotstableread{
iter fit_time gen_time total_time
1 34.7006 0.4891 35.1896
2 11.2305 0.5033 11.7338
3 10.9796 0.5125 11.4921
4 10.8319 0.4499 11.2818
5 11.1296 0.4260 11.5556
6 11.0711 0.5511 11.6222
7 10.7875 0.4454 11.2329
8 10.9986 0.4304 11.4290
9 10.9090 0.4707 11.3797
10 10.3372 0.5456 10.8828
}{\eucoreSBM}

==> data/tree_degree_js.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treedegree}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BTER	1	0.1479111999663728	0.10000684843622087	0.19581555149652463
BTER	2	0.2285900363116669	0.1835722578761614	0.27360781474717255
BTER	3	0.26892945448431393	0.23032702794457335	0.3075318810240549
BTER	4	0.2756526908464218	0.2385762708963717	0.31272911079647225
BTER	5	0.3159921090190688	0.2930731881129374	0.3389110299252008
BTER	6	0.33616181810539236	0.3361618181053926	0.3361618181053926
BTER	7	0.33616181810539236	0.3361618181053926	0.3361618181053926
BTER	8	0.33616181810539236	0.3361618181053926	0.3361618181053926
BTER	9	0.33616181810539236	0.3361618181053926	0.3361618181053926
BTER	10	0.33616181810539236	0.3361618181053926	0.3361618181053926
BTER	11	0.33616181810539236	0.3361618181053926	0.3361618181053926
BTER	12	0.33616181810539236	0.3361618181053926	0.3361618181053926
BTER	13	0.33616181810539236	0.3361618181053926	0.3361618181053926
BTER	14	0.33616181810539236	0.3361618181053926	0.3361618181053926
BTER	15	0.33616181810539236	0.3361618181053926	0.3361618181053926
BTER	16	0.33616181810539236	0.3361618181053926	0.3361618181053926
BTER	17	0.33616181810539236	0.3361618181053926	0.3361618181053926
BTER	18	0.33616181810539236	0.3361618181053926	0.3361618181053926
BTER	19	0.33616181810539236	0.3361618181053926	0.3361618181053926
BTER	20	0.33616181810539236	0.3361618181053926	0.3361618181053926
}{\treedegreeBTER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BUGGE	1	0.33614669261845953	0.3361461217938148	0.33614726344310414
BUGGE	2	0.33613627401455765	0.3361356951414067	0.3361368528877084
BUGGE	3	0.33613570269582804	0.3361351902694166	0.3361362151222393
BUGGE	4	0.3361355682675656	0.33613508693888317	0.33613604959624765
BUGGE	5	0.33613546744800665	0.33613498083032933	0.33613595406568364
BUGGE	6	0.33613536662794374	0.33613488607327474	0.33613584718261275
BUGGE	7	0.336135164988826	0.33613468250106565	0.33613564747658614
BUGGE	8	0.3361349969558919	0.3361345247053089	0.33613546920647475
BUGGE	9	0.33613489613633296	0.33613442854053166	0.33613536373213415
BUGGE	10	0.3361431300192488	0.33614255401153703	0.336143706026961
BUGGE	11	0.3361412815470969	0.3361406767745706	0.3361418863196236
BUGGE	12	0.3361400380437091	0.33613945947125623	0.3361406166161621
BUGGE	13	0.33613919785031	0.3361385784872032	0.3361398172134167
BUGGE	14	0.33613835766043887	0.3361377401849482	0.33613897513592933
BUGGE	15	0.3361379207649318	0.33613729334464787	0.3361385481852152
BUGGE	16	0.3361374502587048	0.33613689392771956	0.33613800658968956
BUGGE	17	0.33613708058161296	0.3361365013800863	0.33613765978313914
BUGGE	18	0.33613650926237915	0.3361359351500972	0.33613708337466064
BUGGE	19	0.33613637483462067	0.3361358039741217	0.3361369456951193
BUGGE	20	0.33613576991021127	0.3361352392783333	0.33613630054208915
}{\treedegreeBUGGE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CNRG	1	0.0	nan	nan
CNRG	2	0.0	nan	nan
CNRG	3	0.0	nan	nan
CNRG	4	0.0	nan	nan
CNRG	5	0.0	nan	nan
CNRG	6	0.0	nan	nan
CNRG	7	0.0	nan	nan
CNRG	8	0.0	nan	nan
CNRG	9	0.0	nan	nan
CNRG	10	0.0	nan	nan
CNRG	11	0.0	nan	nan
CNRG	12	0.0	nan	nan
CNRG	13	0.0	nan	nan
CNRG	14	0.0	nan	nan
CNRG	15	0.0	nan	nan
CNRG	16	0.0	nan	nan
CNRG	17	0.0	nan	nan
CNRG	18	0.0	nan	nan
CNRG	19	0.0	nan	nan
CNRG	20	0.0	nan	nan
}{\treedegreeCNRG}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CL	1	0.2151435635874512	0.16882065173976235	0.2614664754351402
CL	2	0.26220618450795713	0.22222890837809187	0.30218346063782264
CL	3	0.3159920754048198	0.2930731569366319	0.3389109938730082
CL	4	0.3294385481290355	0.3159277002185365	0.34294939603953495
CL	5	0.3294385481290355	0.3159277002185365	0.34294939603953495
CL	6	0.33616178449114337	0.3361617169407813	0.3361618520415059
CL	7	0.33616178449114337	0.3361617169407813	0.3361618520415059
CL	8	0.33616178449114337	0.3361617169407813	0.3361618520415059
CL	9	0.33616178449114337	0.3361617169407813	0.3361618520415059
CL	10	0.33616181810539236	0.3361618181053926	0.3361618181053926
CL	11	0.33616181810539236	0.3361618181053926	0.3361618181053926
CL	12	0.33616181810539236	0.3361618181053926	0.3361618181053926
CL	13	0.33616181810539236	0.3361618181053926	0.3361618181053926
CL	14	0.33616181810539236	0.3361618181053926	0.3361618181053926
CL	15	0.33616181810539236	0.3361618181053926	0.3361618181053926
CL	16	0.33616181810539236	0.3361618181053926	0.3361618181053926
CL	17	0.33616181810539236	0.3361618181053926	0.3361618181053926
CL	18	0.33616181810539236	0.3361618181053926	0.3361618181053926
CL	19	0.34552588840345566	0.32670808463845197	0.3643436921684599
CL	20	0.34552588840345566	0.32670808463845197	0.3643436921684599
}{\treedegreeCL}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
ER	1	0.8043509361352548	0.8043501007639323	0.8043517715065772
ER	2	0.8043450650024196	0.804344171972509	0.8043459580323306
ER	3	0.8043446628722313	0.8043438300780315	0.8043454956664315
ER	4	0.8043446628722313	0.8043438300780315	0.8043454956664315
ER	5	0.8043445824471587	0.8043437385252027	0.8043454263691151
ER	6	0.8043445824471587	0.8043437385252027	0.8043454263691151
ER	7	0.8043441803217956	0.8043432917837818	0.8043450688598095
ER	8	0.8043440998979291	0.8043431751965308	0.8043450245993277
ER	9	0.804343778195226	0.8043428911598844	0.8043446652305677
ER	10	0.804349810151669	0.8043490440214927	0.8043505762818444
ER	11	0.8043488450302908	0.8043480369115571	0.8043496531490234
ER	12	0.8043477994850464	0.8043469747181771	0.8043486242519147
ER	13	0.804347316927373	0.8043464767919996	0.8043481570627454
ER	14	0.8043466735183479	0.8043458170495269	0.8043475299871684
ER	15	0.8043465126718214	0.8043455211910808	0.8043475041525616
ER	16	0.8043462713881595	0.804345413366264	0.8043471294100546
ER	17	0.8043462713905721	0.8043453533346437	0.8043471894465003
ER	18	0.8043456279803408	0.8043447875355872	0.8043464684250944
ER	19	0.8043455475564744	0.8043446581149186	0.8043464369980301
ER	20	0.8043449041486557	0.8043440768130884	0.804345731484223
}{\treedegreeER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GCNAE	1	0.9976801257216055	0.9975465354180804	0.997813716025131
GCNAE	2	0.9753482505636817	0.9622704895883969	0.9884260115389665
GCNAE	3	0.9828863982101218	0.9723493274007955	0.9934234690194477
GCNAE	4	0.99271787780919	0.9879050683263747	0.997530687292005
GCNAE	5	0.9950954263196049	0.9947491121508989	0.9954417404883109
GCNAE	6	0.9950953278957264	0.9947490006915517	0.9954416550999011
GCNAE	7	0.9950953278957264	0.9947490006915517	0.9954416550999011
GCNAE	8	0.9951343968928984	0.9947860652986753	0.9954827284871213
GCNAE	9	0.9951343968928984	0.9947860652986753	0.9954827284871213
GCNAE	10	0.9976733684971191	0.9975399531358042	0.9978067838584337
GCNAE	11	0.9976732690371043	0.9975398747687841	0.997806663305424
GCNAE	12	0.9976732690371043	0.9975398747687841	0.997806663305424
GCNAE	13	0.9976732690371043	0.9975398747687841	0.997806663305424
GCNAE	14	0.9976732690371043	0.9975398747687841	0.997806663305424
GCNAE	15	0.9954600755963595	0.9908872442738978	1.000032906918821
GCNAE	16	0.99408072872969	0.986736493327046	1.0014249641323336
GCNAE	17	0.994080629327632	0.9867363980991432	1.001424860556121
GCNAE	18	0.994080430495287	0.9867362077220203	1.0014246532685538
GCNAE	19	0.994080430495287	0.9867362077220203	1.0014246532685538
GCNAE	20	0.9951778226896212	0.9948502565008068	0.9955053888784353
}{\treedegreeGCNAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GraphRNN	1	0.3361543559422713	0.3361539802317181	0.33615473165282433
GraphRNN	2	0.33925552744069243	0.3338274903596143	0.34468356452177046
GraphRNN	3	0.3511244320042692	0.3305936433194006	0.3716552206891374
GraphRNN	4	0.33223810516824126	0.3185706311105946	0.3459055792258877
GraphRNN	5	0.34852385925689267	0.3293922961326618	0.36765542238112353
GraphRNN	6	0.349147648124032	0.3300395389610988	0.3682557572869653
GraphRNN	7	0.39805060762357813	0.34657485860358045	0.4495263566435756
GraphRNN	8	0.391704733655177	0.34145592553471676	0.4419535417756371
GraphRNN	9	0.4765399818311689	0.41558669741899557	0.5374932662433425
GraphRNN	10	0.47355737418645	0.40277685226057974	0.5443378961123205
GraphRNN	11	0.4317370594391473	0.35748903479070343	0.5059850840875915
GraphRNN	12	0.481956957464363	0.4121983417597149	0.5517155731690113
GraphRNN	13	0.38131018287307966	0.31875355239172676	0.44386681335443257
GraphRNN	14	0.398449463817289	0.32352700354863184	0.4733719240859465
GraphRNN	15	0.4924009775372409	0.43360576078949153	0.5511961942849907
GraphRNN	16	0.36874854208270563	0.32159561012159904	0.4159014740438122
GraphRNN	17	0.4053012333413055	0.34088190282028363	0.4697205638623271
GraphRNN	18	0.4354422405540575	0.37112905040276756	0.49975543070534756
GraphRNN	19	0.44336351942059204	0.37964668697549486	0.5070803518656893
GraphRNN	20	0.4681634795294435	0.3987712458296745	0.5375557132292129
}{\treedegreeGraphRNN}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Kron	1	0.3360903483100237	0.33599703363514255	0.3361836629849049
Kron	2	0.3342852794853867	0.33421224015075546	0.3343583188200179
Kron	3	0.3341962354449781	0.33412294553620836	0.33426952535374765
Kron	4	0.33412090490428015	0.3340499970006917	0.3341918128078687
Kron	5	0.47553665044069876	0.4103574801700979	0.5407158207112993
Kron	6	0.8488878407002832	0.7991787109805818	0.8985969704199844
Kron	7	0.9897413416101024	0.9849595377953112	0.9945231454248934
Kron	8	0.9914490568647968	0.9913133790030932	0.9915847347265003
Kron	9	0.9907859639924257	0.9907019551611342	0.9908699728237174
Kron	10	0.9964873011274377	0.9962723866752069	0.9967022155796678
Kron	11	0.9946828882845966	0.9944861739262487	0.9948796026429447
Kron	12	0.9943222072020766	0.9940995534262691	0.994544860977884
Kron	13	0.9942301839883902	0.9940040840101588	0.9944562839666217
Kron	14	0.9941845676481051	0.9939576773559796	0.9944114579402307
Kron	15	0.9942808688458364	0.994049719316382	0.9945120183752914
Kron	16	0.9942509005703409	0.9940284918638315	0.9944733092768502
Kron	17	0.9942353916963341	0.9940095325352787	0.9944612508573896
Kron	18	0.9942169757610035	0.993994558462948	0.9944393930590586
Kron	19	0.994203395569087	0.9939823659503143	0.9944244251878597
Kron	20	0.9939993432700552	0.9937778311769557	0.9942208553631543
}{\treedegreeKron}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
LinearAE	1	0.9988228046349411	0.9988135784852117	0.9988320307846705
LinearAE	2	0.9987305952218296	0.9987177291894651	0.9987434612541932
LinearAE	3	0.9987049813208739	0.9986897036264571	0.9987202590152905
LinearAE	4	0.9986952150698126	0.9986784477320577	0.9987119824075669
LinearAE	5	0.9986892362317881	0.9986710701709905	0.9987074022925849
LinearAE	6	0.9986865457259086	0.9986678777358631	0.9987052137159538
LinearAE	7	0.9986842539388738	0.9986650138764941	0.9987034940012529
LinearAE	8	0.9986865461046495	0.9986673297455025	0.9987057624637959
LinearAE	9	0.998685649253405	0.9986663027014202	0.9987049958053893
LinearAE	10	0.9988014710433225	0.9987879291196226	0.9988150129670222
LinearAE	11	0.998796786297005	0.9987815677963077	0.9988120047977023
LinearAE	12	0.9987951915228983	0.9987794114277802	0.9988109716180162
LinearAE	13	0.9987940949034191	0.9987783123527989	0.9988098774540388
LinearAE	14	0.9987929984794397	0.9987768834076891	0.9988091135511896
LinearAE	15	0.9988100618973736	0.9987766496779319	0.9988434741168145
LinearAE	16	0.9988100618973736	0.9987766496779319	0.9988434741168145
LinearAE	17	0.9988099622154146	0.9987765373085653	0.9988433871222635
LinearAE	18	0.9988098625483772	0.9987764127446825	0.9988433123520712
LinearAE	19	0.9988097628514933	0.9987763126632084	0.9988432130397776
LinearAE	20	0.9987288011823249	0.9987157634578412	0.9987418389068079
}{\treedegreeLinearAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
SBM	1	0.8043404003566494	0.8043395061490203	0.804341294564279
SBM	2	0.8043374246868599	0.804336307599928	0.8043385417737922
SBM	3	0.8043365400315666	0.8043354241404794	0.8043376559226538
SBM	4	0.8043360574956053	0.8043349021752499	0.8043372128159609
SBM	5	0.8043357358037582	0.8043345869609194	0.8043368846465969
SBM	6	0.8043354945369837	0.8043343152425371	0.8043366738314304
SBM	7	0.8043351728499613	0.8043339241797048	0.8043364215202177
SBM	8	0.8043351728523738	0.8043338822002317	0.8043364635045158
SBM	9	0.8043349315855991	0.8043336222772681	0.8043362408939301
SBM	10	0.8043397569657182	0.8043388117547328	0.804340702176704
SBM	11	0.804339676543058	0.8043386999882278	0.8043406530978883
SBM	12	0.8043395156953251	0.8043385336980363	0.8043404976926142
SBM	13	0.8043392744273443	0.8043382103645983	0.8043403384900906
SBM	14	0.8043391940058902	0.8043380807352246	0.8043403072765564
SBM	15	0.804339515717037	0.8043381286864856	0.8043409027475888
SBM	16	0.8043394352883455	0.8043381259604137	0.8043407446162776
SBM	17	0.8043393548668913	0.8043380044543386	0.8043407052794448
SBM	18	0.8043393548668913	0.8043380044543386	0.8043407052794448
SBM	19	0.8043391940143336	0.8043379241686097	0.8043404638600578
SBM	20	0.8043374246868599	0.804336307599928	0.8043385417737922
}{\treedegreeSBM}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treedegreeHRG}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treedegreeNetGAN}

==> data/tree_density.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
BTER	1	-0.0000005	-0.0000005	-0.0000004	-0.0000005	-0.0000005	-0.0000004
BTER	2	-0.0000009	-0.0000011	-0.0000008	-0.0000005	-0.0000006	-0.0000004
BTER	3	-0.0000014	-0.0000016	-0.0000013	-0.0000005	-0.0000006	-0.0000004
BTER	4	-0.0000019	-0.0000021	-0.0000017	-0.0000005	-0.0000006	-0.0000004
BTER	5	-0.0000024	-0.0000026	-0.0000021	-0.0000005	-0.0000006	-0.0000004
BTER	6	-0.0000028	-0.0000030	-0.0000026	-0.0000005	-0.0000005	-0.0000004
BTER	7	-0.0000033	-0.0000035	-0.0000031	-0.0000005	-0.0000006	-0.0000004
BTER	8	-0.0000037	-0.0000039	-0.0000035	-0.0000004	-0.0000005	-0.0000003
BTER	9	-0.0000041	-0.0000044	-0.0000039	-0.0000004	-0.0000005	-0.0000003
BTER	10	-0.0000047	-0.0000049	-0.0000044	-0.0000005	-0.0000006	-0.0000004
BTER	11	-0.0000051	-0.0000054	-0.0000048	-0.0000004	-0.0000006	-0.0000003
BTER	12	-0.0000055	-0.0000059	-0.0000052	-0.0000004	-0.0000005	-0.0000004
BTER	13	-0.0000059	-0.0000063	-0.0000056	-0.0000004	-0.0000005	-0.0000003
BTER	14	-0.0000064	-0.0000067	-0.0000060	-0.0000004	-0.0000005	-0.0000003
BTER	15	-0.0000068	-0.0000072	-0.0000064	-0.0000005	-0.0000005	-0.0000004
BTER	16	-0.0000072	-0.0000076	-0.0000068	-0.0000004	-0.0000005	-0.0000003
BTER	17	-0.0000076	-0.0000080	-0.0000072	-0.0000004	-0.0000005	-0.0000003
BTER	18	-0.0000081	-0.0000085	-0.0000076	-0.0000004	-0.0000005	-0.0000003
BTER	19	-0.0000085	-0.0000089	-0.0000080	-0.0000004	-0.0000005	-0.0000003
BTER	20	-0.0000089	-0.0000093	-0.0000084	-0.0000004	-0.0000005	-0.0000003
}{\treedensityBTER}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
BUGGE	1	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	2	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	3	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	4	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	5	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	6	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	7	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	8	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	9	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	10	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	11	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	12	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	13	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	14	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	15	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	16	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	17	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	18	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	19	0.0000000	nan	nan	0.0000000	nan	nan
BUGGE	20	0.0000000	nan	nan	0.0000000	nan	nan
}{\treedensityBUGGE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
Chung-Lu	1	-0.0000006	-0.0000007	-0.0000005	-0.0000006	-0.0000007	-0.0000005
Chung-Lu	2	-0.0000011	-0.0000012	-0.0000010	-0.0000005	-0.0000006	-0.0000004
Chung-Lu	3	-0.0000015	-0.0000017	-0.0000014	-0.0000004	-0.0000006	-0.0000003
Chung-Lu	4	-0.0000020	-0.0000022	-0.0000019	-0.0000005	-0.0000006	-0.0000004
Chung-Lu	5	-0.0000025	-0.0000027	-0.0000023	-0.0000005	-0.0000005	-0.0000004
Chung-Lu	6	-0.0000031	-0.0000033	-0.0000029	-0.0000006	-0.0000007	-0.0000005
Chung-Lu	7	-0.0000035	-0.0000037	-0.0000033	-0.0000004	-0.0000005	-0.0000004
Chung-Lu	8	-0.0000040	-0.0000043	-0.0000038	-0.0000005	-0.0000006	-0.0000004
Chung-Lu	9	-0.0000044	-0.0000047	-0.0000042	-0.0000004	-0.0000005	-0.0000003
Chung-Lu	10	-0.0000049	-0.0000052	-0.0000047	-0.0000005	-0.0000006	-0.0000004
Chung-Lu	11	-0.0000054	-0.0000057	-0.0000051	-0.0000004	-0.0000005	-0.0000004
Chung-Lu	12	-0.0000059	-0.0000062	-0.0000056	-0.0000005	-0.0000006	-0.0000004
Chung-Lu	13	-0.0000064	-0.0000067	-0.0000061	-0.0000005	-0.0000006	-0.0000004
Chung-Lu	14	-0.0000069	-0.0000072	-0.0000066	-0.0000005	-0.0000006	-0.0000004
Chung-Lu	15	-0.0000074	-0.0000077	-0.0000070	-0.0000005	-0.0000006	-0.0000004
Chung-Lu	16	-0.0000078	-0.0000082	-0.0000075	-0.0000005	-0.0000006	-0.0000004
Chung-Lu	17	-0.0000083	-0.0000086	-0.0000079	-0.0000004	-0.0000005	-0.0000003
Chung-Lu	18	-0.0000087	-0.0000091	-0.0000084	-0.0000005	-0.0000006	-0.0000004
Chung-Lu	19	-0.0000093	-0.0000096	-0.0000090	-0.0000005	-0.0000006	-0.0000004
Chung-Lu	20	-0.0000097	-0.0000101	-0.0000094	-0.0000005	-0.0000006	-0.0000004
}{\treedensityCL}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
CNRG	1	0.0000011	-0.0000000	0.0000022	0.0000011	-0.0000000	0.0000022
CNRG	2	0.0000008	-0.0000007	0.0000023	-0.0000003	-0.0000014	0.0000008
CNRG	3	0.0000006	-0.0000014	0.0000026	-0.0000002	-0.0000014	0.0000010
CNRG	4	-0.0000000	-0.0000025	0.0000025	-0.0000006	-0.0000018	0.0000006
CNRG	5	0.0000001	-0.0000025	0.0000028	0.0000002	-0.0000008	0.0000012
CNRG	6	-0.0000003	-0.0000030	0.0000024	-0.0000004	-0.0000014	0.0000006
CNRG	7	-0.0000006	-0.0000035	0.0000023	-0.0000003	-0.0000015	0.0000009
CNRG	8	-0.0000005	-0.0000038	0.0000028	0.0000001	-0.0000011	0.0000013
CNRG	9	-0.0000004	-0.0000039	0.0000031	0.0000001	-0.0000011	0.0000013
CNRG	10	-0.0000003	-0.0000040	0.0000033	0.0000001	-0.0000011	0.0000012
CNRG	11	-0.0000007	-0.0000046	0.0000031	-0.0000004	-0.0000015	0.0000007
CNRG	12	-0.0000011	-0.0000051	0.0000029	-0.0000004	-0.0000015	0.0000007
CNRG	13	-0.0000008	-0.0000050	0.0000033	0.0000003	-0.0000008	0.0000014
CNRG	14	-0.0000008	-0.0000050	0.0000035	0.0000001	-0.0000010	0.0000012
CNRG	15	-0.0000003	-0.0000044	0.0000038	0.0000005	-0.0000006	0.0000015
CNRG	16	-0.0000002	-0.0000045	0.0000041	0.0000000	-0.0000011	0.0000012
CNRG	17	-0.0000003	-0.0000047	0.0000042	-0.0000000	-0.0000013	0.0000012
CNRG	18	0.0000004	-0.0000042	0.0000050	0.0000007	-0.0000005	0.0000018
CNRG	19	0.0000007	-0.0000040	0.0000055	0.0000003	-0.0000009	0.0000015
CNRG	20	0.0000013	-0.0000036	0.0000063	0.0000006	-0.0000006	0.0000018
}{\treedensityCNRG}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
Erdos-Renyi	1	0.0000017	-0.0000020	0.0000055	0.0000017	-0.0000020	0.0000055
Erdos-Renyi	2	0.0000031	-0.0000023	0.0000086	0.0000014	-0.0000024	0.0000052
Erdos-Renyi	3	0.0000061	-0.0000005	0.0000127	0.0000029	-0.0000010	0.0000068
Erdos-Renyi	4	0.0000073	0.0000002	0.0000144	0.0000012	-0.0000022	0.0000047
Erdos-Renyi	5	0.0000074	-0.0000006	0.0000155	0.0000001	-0.0000039	0.0000041
Erdos-Renyi	6	0.0000086	-0.0000003	0.0000175	0.0000012	-0.0000019	0.0000042
Erdos-Renyi	7	0.0000049	-0.0000042	0.0000140	-0.0000037	-0.0000071	-0.0000003
Erdos-Renyi	8	0.0000044	-0.0000057	0.0000145	-0.0000005	-0.0000040	0.0000030
Erdos-Renyi	9	0.0000017	-0.0000091	0.0000125	-0.0000027	-0.0000063	0.0000010
Erdos-Renyi	10	0.0000049	-0.0000066	0.0000164	0.0000032	-0.0000004	0.0000069
Erdos-Renyi	11	0.0000043	-0.0000070	0.0000157	-0.0000006	-0.0000041	0.0000029
Erdos-Renyi	12	0.0000065	-0.0000059	0.0000190	0.0000022	-0.0000018	0.0000062
Erdos-Renyi	13	0.0000046	-0.0000091	0.0000183	-0.0000020	-0.0000056	0.0000017
Erdos-Renyi	14	0.0000035	-0.0000106	0.0000176	-0.0000011	-0.0000039	0.0000018
Erdos-Renyi	15	0.0000040	-0.0000104	0.0000184	0.0000005	-0.0000032	0.0000042
Erdos-Renyi	16	0.0000039	-0.0000103	0.0000181	-0.0000001	-0.0000040	0.0000038
Erdos-Renyi	17	0.0000031	-0.0000115	0.0000178	-0.0000008	-0.0000043	0.0000028
Erdos-Renyi	18	-0.0000008	-0.0000150	0.0000133	-0.0000040	-0.0000070	-0.0000009
Erdos-Renyi	19	-0.0000031	-0.0000178	0.0000116	-0.0000023	-0.0000055	0.0000009
Erdos-Renyi	20	-0.0000083	-0.0000241	0.0000076	-0.0000051	-0.0000091	-0.0000012
}{\treedensityER}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
}{\treedensityHRG}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
Kronecker	1	0.0012811	0.0012345	0.0013277	0.0012811	0.0012345	0.0013277
Kronecker	2	0.0024077	0.0022312	0.0025842	0.0011266	0.0009851	0.0012681
Kronecker	3	0.0051023	0.0046453	0.0055592	0.0026946	0.0023955	0.0029936
Kronecker	4	0.0108002	0.0097831	0.0118174	0.0056980	0.0051074	0.0062886
Kronecker	5	0.0221842	0.0197234	0.0246449	0.0113839	0.0099060	0.0128619
Kronecker	6	0.0451626	0.0404871	0.0498382	0.0229785	0.0207121	0.0252448
Kronecker	7	0.0861156	0.0761656	0.0960655	0.0409530	0.0356560	0.0462499
Kronecker	8	0.1608955	0.1431652	0.1786259	0.0747800	0.0667977	0.0827622
Kronecker	9	0.2953120	0.2627234	0.3279005	0.1344164	0.1192683	0.1495645
Kronecker	10	0.5317031	0.4752210	0.5881852	0.2363911	0.2119606	0.2608217
Kronecker	11	0.7822975	0.7635906	0.8010044	0.2505944	0.2086353	0.2925535
Kronecker	12	0.8236456	0.8213648	0.8259264	0.0413481	0.0241049	0.0585913
Kronecker	13	0.8290796	0.8277882	0.8303709	0.0054340	0.0043397	0.0065283
Kronecker	14	0.8285610	0.8259491	0.8311729	-0.0005186	-0.0040264	0.0029893
Kronecker	15	0.8267652	0.8248017	0.8287288	-0.0017958	-0.0057758	0.0021843
Kronecker	16	0.8295220	0.8279826	0.8310615	0.0027568	-0.0000008	0.0055144
Kronecker	17	0.8291332	0.8266803	0.8315862	-0.0003888	-0.0040140	0.0032364
Kronecker	18	0.8273039	0.8253966	0.8292113	-0.0018293	-0.0057892	0.0021306
Kronecker	19	0.8298238	0.8280626	0.8315850	0.0025199	-0.0003011	0.0053408
Kronecker	20	0.8294485	0.8270584	0.8318385	-0.0003753	-0.0040790	0.0033283
}{\treedensityKron}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
}{\treedensityNetGAN}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
SBM	1	0.0000020	-0.0000011	0.0000052	0.0000020	-0.0000011	0.0000052
SBM	2	-0.0000016	-0.0000071	0.0000039	-0.0000036	-0.0000075	0.0000003
SBM	3	-0.0000031	-0.0000098	0.0000036	-0.0000015	-0.0000045	0.0000015
SBM	4	0.0000001	-0.0000076	0.0000078	0.0000032	0.0000001	0.0000063
SBM	5	-0.0000022	-0.0000113	0.0000068	-0.0000024	-0.0000067	0.0000020
SBM	6	-0.0000027	-0.0000123	0.0000070	-0.0000004	-0.0000047	0.0000038
SBM	7	-0.0000008	-0.0000110	0.0000095	0.0000019	-0.0000012	0.0000050
SBM	8	-0.0000003	-0.0000112	0.0000106	0.0000005	-0.0000033	0.0000042
SBM	9	-0.0000023	-0.0000134	0.0000088	-0.0000020	-0.0000051	0.0000012
SBM	10	-0.0000047	-0.0000173	0.0000079	-0.0000024	-0.0000065	0.0000017
SBM	11	-0.0000048	-0.0000184	0.0000088	-0.0000001	-0.0000036	0.0000034
SBM	12	-0.0000064	-0.0000203	0.0000076	-0.0000016	-0.0000047	0.0000016
SBM	13	-0.0000036	-0.0000182	0.0000110	0.0000028	-0.0000008	0.0000064
SBM	14	-0.0000044	-0.0000188	0.0000099	-0.0000008	-0.0000042	0.0000025
SBM	15	-0.0000032	-0.0000180	0.0000117	0.0000013	-0.0000023	0.0000049
SBM	16	-0.0000039	-0.0000200	0.0000122	-0.0000008	-0.0000047	0.0000031
SBM	17	-0.0000046	-0.0000212	0.0000119	-0.0000007	-0.0000044	0.0000029
SBM	18	-0.0000080	-0.0000255	0.0000094	-0.0000034	-0.0000068	-0.0000001
SBM	19	-0.0000047	-0.0000230	0.0000137	0.0000034	-0.0000003	0.0000071
SBM	20	-0.0000043	-0.0000220	0.0000135	0.0000004	-0.0000036	0.0000045
}{\treedensitySBM}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
GCN_AE	1	0.4450779	0.4400041	0.4501517	0.4450779	0.4400041	0.4501517
GCN_AE	2	0.5797681	0.5429857	0.6165506	0.1346902	0.0950631	0.1743173
GCN_AE	3	0.5401785	0.5150751	0.5652818	-0.0395897	-0.0546449	-0.0245345
GCN_AE	4	0.5270221	0.5044854	0.5495589	-0.0131563	-0.0228427	-0.0034700
GCN_AE	5	0.5260716	0.5019613	0.5501819	-0.0009505	-0.0039093	0.0020082
GCN_AE	6	0.5261648	0.5020926	0.5502370	0.0000932	-0.0000443	0.0002308
GCN_AE	7	0.5264922	0.5025479	0.5504366	0.0003274	-0.0001555	0.0008104
GCN_AE	8	0.5264922	0.5025479	0.5504366	0.0000000	nan	nan
GCN_AE	9	0.5265392	0.5026123	0.5504660	0.0000469	-0.0000223	0.0001161
GCN_AE	10	0.5265392	0.5026123	0.5504660	0.0000000	nan	nan
GCN_AE	11	0.5265392	0.5026123	0.5504660	0.0000000	nan	nan
GCN_AE	12	0.5265392	0.5026123	0.5504660	0.0000000	nan	nan
GCN_AE	13	0.5265392	0.5026123	0.5504660	0.0000000	nan	nan
GCN_AE	14	0.5265392	0.5026123	0.5504660	0.0000000	nan	nan
GCN_AE	15	0.5265371	0.5026118	0.5504623	-0.0000021	-0.0000067	0.0000025
GCN_AE	16	0.5265624	0.5026177	0.5505070	0.0000253	-0.0000299	0.0000806
GCN_AE	17	0.5265667	0.5026187	0.5505147	0.0000043	-0.0000051	0.0000137
GCN_AE	18	0.5265670	0.5026188	0.5505151	0.0000002	-0.0000003	0.0000008
GCN_AE	19	0.5265670	0.5026188	0.5505151	0.0000000	nan	nan
GCN_AE	20	0.5265617	0.5026185	0.5505048	-0.0000053	-0.0000168	0.0000062
}{\treedensityGCNAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
}{\treedensityGCNVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
Linear_AE	1	0.4969046	0.4966077	0.4972016	0.4969046	0.4966077	0.4972016
Linear_AE	2	0.4974540	0.4971877	0.4977204	0.0005494	0.0002763	0.0008225
Linear_AE	3	0.4985719	0.4983540	0.4987899	0.0011179	0.0007898	0.0014460
Linear_AE	4	0.4987566	0.4984942	0.4990189	0.0001846	0.0000143	0.0003550
Linear_AE	5	0.4988207	0.4985438	0.4990976	0.0000641	-0.0000649	0.0001931
Linear_AE	6	0.4988806	0.4986542	0.4991070	0.0000599	-0.0001341	0.0002539
Linear_AE	7	0.4988294	0.4986576	0.4990012	-0.0000512	-0.0001325	0.0000301
Linear_AE	8	0.4988270	0.4986600	0.4989939	-0.0000024	-0.0001089	0.0001040
Linear_AE	9	0.4988256	0.4986633	0.4989880	-0.0000013	-0.0001065	0.0001039
Linear_AE	10	0.4988734	0.4987122	0.4990347	0.0000478	-0.0000329	0.0001284
Linear_AE	11	0.4988773	0.4986914	0.4990631	0.0000038	-0.0000399	0.0000475
Linear_AE	12	0.4988817	0.4986933	0.4990701	0.0000044	-0.0000278	0.0000366
Linear_AE	13	0.4988980	0.4987074	0.4990886	0.0000163	-0.0000166	0.0000492
Linear_AE	14	0.4989005	0.4987033	0.4990978	0.0000026	-0.0000355	0.0000406
Linear_AE	15	0.4988969	0.4987010	0.4990929	-0.0000036	-0.0000231	0.0000159
Linear_AE	16	0.4988994	0.4987062	0.4990926	0.0000024	-0.0000098	0.0000147
Linear_AE	17	0.4989015	0.4987121	0.4990910	0.0000022	-0.0000060	0.0000103
Linear_AE	18	0.4989010	0.4987127	0.4990893	-0.0000005	-0.0000111	0.0000101
Linear_AE	19	0.4988970	0.4987141	0.4990800	-0.0000040	-0.0000317	0.0000237
Linear_AE	20	0.4989409	0.4987447	0.4991371	0.0000439	-0.0000212	0.0001089
}{\treedensityLinearAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
}{\treedensityLinearVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
}{\treedensityDeepGCNAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
}{\treedensityDeepGCNVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
GraphRNN	1	0.0002282	0.0002252	0.0002312	0.0002282	0.0002252	0.0002312
GraphRNN	2	0.0074146	0.0063559	0.0084733	0.0071864	0.0061277	0.0082451
GraphRNN	3	0.6814444	0.5891810	0.7737078	0.6740298	0.5818303	0.7662293
GraphRNN	4	0.3082813	0.2523700	0.3641927	-0.3731631	-0.4794977	-0.2668284
GraphRNN	5	0.7732279	0.7067151	0.8397408	0.4649466	0.3772982	0.5525951
GraphRNN	6	0.3976089	0.3647190	0.4304988	-0.3756190	-0.4498797	-0.3013584
GraphRNN	7	0.6312279	0.5635950	0.6988608	0.2336190	0.1611312	0.3061069
GraphRNN	8	0.4395137	0.4047386	0.4742887	-0.1917143	-0.2602985	-0.1231300
GraphRNN	9	0.6393232	0.5791043	0.6995420	0.1998095	0.1324171	0.2672020
GraphRNN	10	0.5389422	0.4886483	0.5892362	-0.1003810	-0.1752013	-0.0255606
GraphRNN	11	0.6509422	0.5952539	0.7066306	0.1120000	0.0327393	0.1912607
GraphRNN	12	0.5774184	0.5187030	0.6361338	-0.0735238	-0.1532715	0.0062239
GraphRNN	13	0.6237041	0.5702841	0.6771242	0.0462857	-0.0275506	0.1201221
GraphRNN	14	0.5992597	0.5381974	0.6603219	-0.0244444	-0.1050981	0.0562092
GraphRNN	15	0.6816089	0.6211676	0.7420502	0.0823492	0.0019132	0.1627852
GraphRNN	16	0.5351327	0.4902197	0.5800457	-0.1464762	-0.2281391	-0.0648132
GraphRNN	17	0.6757041	0.6090910	0.7423173	0.1405714	0.0613027	0.2198402
GraphRNN	18	0.6533232	0.5913084	0.7153380	-0.0223810	-0.1212688	0.0765069
GraphRNN	19	0.5543708	0.4886671	0.6200745	-0.0989524	-0.1855994	-0.0123054
GraphRNN	20	0.6619898	0.6112940	0.7126857	0.1076190	0.0216495	0.1935886
}{\treedensityGraphRNN}

==> data/tree_lambda.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treelambda}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BTER	1	21.37213779234134	21.261831730148334	21.48244385453435
BTER	2	21.718479227540588	21.56747534523731	21.869483109843873
BTER	3	21.863010589460014	21.720679940156593	22.005341238763442
BTER	4	21.968682106122145	21.814892201919754	22.122472010324536
BTER	5	22.120081697304904	21.973646598749607	22.266516795860202
BTER	6	22.3033655516539	22.16083560407212	22.445895499235682
BTER	7	22.313533572149904	22.175176998888404	22.451890145411404
BTER	8	22.379237795519668	22.217390227419497	22.541085363619825
BTER	9	22.459869531021077	22.319555615556673	22.60018344648548
BTER	10	22.58711708605465	22.415540508303756	22.758693663805552
BTER	11	22.65334711995743	22.500571416715584	22.806122823199278
BTER	12	22.562143392644987	22.38246149460383	22.741825290686144
BTER	13	22.70624938742972	22.557933244920093	22.854565529939357
BTER	14	22.861977945963137	22.707073018816583	23.016882873109697
BTER	15	22.978486535439373	22.816190465468086	23.140782605410674
BTER	16	23.097276232831344	22.957901612176965	23.236650853485745
BTER	17	22.95507835148365	22.782011719109153	23.128144983858146
BTER	18	23.154763787608726	22.987338456787718	23.322189118429726
BTER	19	23.16713336898567	23.004545887533713	23.329720850437628
BTER	20	23.260199650868316	23.101351413105316	23.419047888631315
}{\treelambdaBTER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BUGGE	1	39.264236680904474	38.549535801797994	39.978937560010955
BUGGE	2	42.65398813714157	41.96775566984622	43.340220604436915
BUGGE	3	45.40594404385755	44.75442526379759	46.05746282391751
BUGGE	4	48.45178509362468	47.84932613326055	49.05424405398884
BUGGE	5	50.33970370930196	49.61565881998752	51.06374859861638
BUGGE	6	51.94671299168213	51.29612829618338	52.597297687180884
BUGGE	7	52.95682992816438	52.08182552964793	53.831834326680834
BUGGE	8	54.350328579650686	53.643981680689556	55.0566754786118
BUGGE	9	54.974997901880904	54.169974633394034	55.780021170367746
BUGGE	10	55.77718269756123	55.108127089182226	56.44623830594022
BUGGE	11	56.767742047943926	56.04122899231536	57.49425510357248
BUGGE	12	57.61194645408379	56.7274615562502	58.4964313519174
BUGGE	13	57.586505333076786	56.872956351896335	58.30005431425724
BUGGE	14	58.01126654029349	57.28721293896817	58.73532014161883
BUGGE	15	59.305697763243636	58.49903203346818	60.11236349301906
BUGGE	16	59.0462542408197	58.27966620371338	59.812842277926016
BUGGE	17	59.107739093540296	58.281515524979085	59.93396266210152
BUGGE	18	59.36483225072165	58.53701365025842	60.19265085118489
BUGGE	19	59.184406571933756	58.515040863911146	59.85377227995641
BUGGE	20	59.39978580335677	58.637090498426176	60.162481108287366
}{\treelambdaBUGGE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CNRG	1	4.165842507230499	3.8079530810358255	4.523731933425172
CNRG	2	4.933773744402222	4.4059783414401235	5.461569147364321
CNRG	3	6.172995465228991	5.492365980208426	6.853624950249557
CNRG	4	7.075850619484504	6.189097334803959	7.9626039041650465
CNRG	5	7.222547257176411	6.217838565815463	8.227255948537357
CNRG	6	7.289739129198987	6.220681178978083	8.358797079419894
CNRG	7	7.853019001404461	6.7337549634240546	8.972283039384873
CNRG	8	8.527539705734316	7.340108714743193	9.714970696725436
CNRG	9	9.137438829564946	7.914606120277279	10.360271538852613
CNRG	10	9.189146747564418	7.892998358850897	10.48529513627794
CNRG	11	9.6923296575497	8.314735463895726	11.069923851203672
CNRG	12	9.691651459373302	8.17165954036879	11.211643378377815
CNRG	13	10.018444850826072	8.46113923540031	11.575750466251833
CNRG	14	10.044986050445688	8.42253817522413	11.667433925667247
CNRG	15	9.804646342003092	8.230011095980302	11.379281588025883
CNRG	16	10.361999038568618	8.772428853103593	11.951569224033642
CNRG	17	10.714720048546384	9.063417971536712	12.366022125556057
CNRG	18	10.984712628824271	9.36250367928209	12.606921578366451
CNRG	19	11.310152244550325	9.637251213537	12.983053275563654
CNRG	20	11.686548187046576	9.955445498185899	13.417650875907253
}{\treelambdaCNRG}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CL	1	21.32493937468819	21.226261296461445	21.423617452914947
CL	2	21.372635463905972	21.268624258976306	21.476646668835645
CL	3	21.398823991969028	21.26891965854218	21.528728325395875
CL	4	21.307781783920515	21.190236098263423	21.425327469577613
CL	5	21.37408871397718	21.259343040851075	21.488834387103307
CL	6	21.525620892116603	21.400090992188666	21.651150792044525
CL	7	21.473388183911325	21.3600910824351	21.58668528538755
CL	8	21.4887810685768	21.37543997133375	21.60212216581984
CL	9	21.61810707460349	21.49865698821118	21.73755716099579
CL	10	21.543146694838093	21.4243247286879	21.661968660988265
CL	11	21.63991162792	21.526738153735096	21.753085102104905
CL	12	21.66831067210202	21.561532638429117	21.775088705774923
CL	13	21.630770055140978	21.500101470557947	21.761438639724023
CL	14	21.72358114350663	21.61077360799253	21.83638867902072
CL	15	21.69764009074926	21.58924378612085	21.806036395377664
CL	16	21.689153549394344	21.566620300026383	21.811686798762306
CL	17	21.668504685082905	21.551765185987186	21.78524418417861
CL	18	21.788137506355557	21.665675911769227	21.910599100941873
CL	19	21.871381961006392	21.751367519857364	21.99139640215542
CL	20	21.94503805538699	21.81844340244323	22.071632708330753
}{\treelambdaCL}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
ER	1	30.08712975492654	29.963969062682406	30.210290447170667
ER	2	30.18616679845348	30.02842831321479	30.343905283692173
ER	3	30.373463971140563	30.139515770920212	30.607412171360913
ER	4	30.489530422573758	30.297802452943642	30.68125839220388
ER	5	30.512027706255463	30.252532732845747	30.77152267966515
ER	6	30.59284354307131	30.292396369073646	30.89329071706896
ER	7	30.541686462138436	30.22750100337925	30.855871920897624
ER	8	30.57173468556852	30.2429093731303	30.900559998006738
ER	9	30.787190371358605	30.458134403998603	31.11624633871863
ER	10	30.76527104945876	30.372597276132385	31.15794482278513
ER	11	30.834906960966954	30.466126338829746	31.20368758310415
ER	12	31.10519430622573	30.708694668127734	31.501693944323733
ER	13	31.165854390267278	30.71410960258858	31.617599177945984
ER	14	31.227741416263694	30.739283848646153	31.716198983881235
ER	15	31.236758844852233	30.748772188177433	31.724745501527025
ER	16	31.2869078032359	30.793532323138496	31.780283283333294
ER	17	31.37798295632505	30.89711805703235	31.85884785561776
ER	18	31.25840365102223	30.83706874415228	31.679738557892154
ER	19	31.170037734080548	30.740264185201205	31.599811282959898
ER	20	31.395230734862885	30.917720440584695	31.872741029141068
}{\treelambdaER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GCNAE	1	71811.64265364065	71360.21659909189	72263.06870818941
GCNAE	2	96322.10522171471	93559.65874463429	99084.55169879519
GCNAE	3	89034.85083577003	86766.37448227732	91303.32718926278
GCNAE	4	86359.68053303286	84098.56153787619	88620.79952818951
GCNAE	5	86163.93518019818	83884.00364818359	88443.86671221272
GCNAE	6	86093.5226440067	83806.56348970225	88380.48179831113
GCNAE	7	86064.41448063179	83784.20778852212	88344.6211727414
GCNAE	8	86048.60904111154	83771.21073217427	88326.00735004873
GCNAE	9	86020.0831351614	83743.15960818063	88297.00666214208
GCNAE	10	85918.917710368	83631.1189070376	88206.71651369834
GCNAE	11	85919.61398309693	83631.95159608664	88207.27637010717
GCNAE	12	85923.78717051055	83636.92463757067	88210.64970345043
GCNAE	13	85925.18490202364	83638.58345182322	88211.78635222407
GCNAE	14	85925.18490202364	83638.58345182322	88211.78635222407
GCNAE	15	85925.18449552252	83638.58316985061	88211.78582119438
GCNAE	16	85925.83412553289	83639.03342688378	88212.6348241819
GCNAE	17	85926.05878475562	83639.18896828097	88212.9286012302
GCNAE	18	85924.91057898216	83638.27731629167	88211.54384167262
GCNAE	19	85924.91092267	83638.27758951556	88211.54425582434
GCNAE	20	85924.9093746556	83638.27665166915	88211.54209764206
}{\treelambdaGCNAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GraphRNN	1	80.9083883175285	79.6939830577457	82.12279357731134
GraphRNN	2	21.367169741296124	20.828801014146286	21.90553846844596
GraphRNN	3	2.1693329082315524	1.9602382575180277	2.378427558945079
GraphRNN	4	4.804671300967311	4.184076818112781	5.425265783821843
GraphRNN	5	3.243825729107111	2.8002075384572147	3.687443919757009
GraphRNN	6	5.175880807114711	4.828714638482941	5.523046975746478
GraphRNN	7	4.93308423406264	4.328058107675572	5.538110360449711
GraphRNN	8	6.058693856091249	5.721694957244598	6.395692754937901
GraphRNN	9	5.430159170922547	4.875875380236754	5.9844429616083366
GraphRNN	10	6.263169259877803	5.945905564270656	6.5804329554849526
GraphRNN	11	5.918514622353773	5.422616724394405	6.4144125203131415
GraphRNN	12	6.588332186343936	6.34469847567225	6.831965897015622
GraphRNN	13	6.248682221908557	5.858734676274604	6.638629767542509
GraphRNN	14	6.79979556796209	6.56871609215475	7.030875043769434
GraphRNN	15	6.189941194702247	5.76632390989702	6.613558479507475
GraphRNN	16	6.310014861008937	5.943302989505081	6.6767267325127895
GraphRNN	17	5.818800577428392	5.268497801943029	6.369103352913758
GraphRNN	18	5.678382220438618	5.200480556649541	6.156283884227694
GraphRNN	19	6.143103355857299	5.829645742949047	6.456560968765556
GraphRNN	20	5.7997324861914095	5.324679045352264	6.2747859270305515
}{\treelambdaGraphRNN}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Kron	1	165.39959933590973	161.39509651186773	169.40410215995172
Kron	2	330.50114153316065	318.7805240615137	342.2217590048076
Kron	3	690.340014733602	662.0936381056939	718.5863913615098
Kron	4	1396.9461929924116	1339.5730223466069	1454.319363638216
Kron	5	2771.486205135734	2639.0274447603124	2903.9449655111557
Kron	6	5441.296018546841	5192.755885813709	5689.836151279969
Kron	7	9669.443482735733	9224.707227561621	10114.179737909844
Kron	8	16672.42320046305	15920.169529973839	17424.676870952255
Kron	9	28889.47850517508	27489.232192467596	30289.724817882565
Kron	10	50072.52008305615	47760.69741919696	52384.34274691535
Kron	11	72506.5660245216	71655.25490797458	73357.87714106865
Kron	12	76409.96292955484	76275.65420587939	76544.27165323023
Kron	13	76972.59929461029	76911.63450400878	77033.56408521178
Kron	14	77037.94261482793	76935.26517550509	77140.62005415077
Kron	15	76762.28775814918	76670.1752388377	76854.40027746068
Kron	16	76995.41603469389	76927.86761262869	77062.96445675909
Kron	17	77069.61787729088	76971.09683235572	77168.13892222603
Kron	18	76789.0415704493	76701.12631603648	76876.95682486214
Kron	19	77010.42966898535	76938.30824857099	77082.55108939971
Kron	20	77087.77905748316	76991.26419800543	77184.29391696089
}{\treelambdaKron}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
LinearAE	1	79814.64407984492	79794.8474504666	79834.44070922324
LinearAE	2	79931.83568460633	79910.53464446714	79953.1367247455
LinearAE	3	80091.16155970533	80074.53143825011	80107.79168116055
LinearAE	4	80124.74646277088	80108.58195767537	80140.9109678664
LinearAE	5	80135.24419573181	80117.07241653526	80153.41597492842
LinearAE	6	80136.6842087719	80117.83727519534	80155.53114234845
LinearAE	7	80140.99565290987	80122.77975529595	80159.21155052379
LinearAE	8	80145.61007587492	80128.15616043481	80163.06399131512
LinearAE	9	80146.06660713398	80129.09074597323	80163.04246829476
LinearAE	10	80152.82019622921	80136.89725052558	80168.74314193286
LinearAE	11	80153.3541155218	80137.7291007315	80168.97913031209
LinearAE	12	80150.82092836048	80135.60387292619	80166.03798379474
LinearAE	13	80155.07111010968	80140.80950780405	80169.33271241534
LinearAE	14	80154.863327481	80139.68163430017	80170.0450206618
LinearAE	15	80156.20246846623	80141.08743203692	80171.31750489555
LinearAE	16	80156.57635416287	80141.25237647006	80171.90033185568
LinearAE	17	80156.10452860617	80140.5509607496	80171.65809646274
LinearAE	18	80156.27764556282	80140.73467894862	80171.82061217702
LinearAE	19	80156.51347529847	80141.00324412344	80172.02370647351
LinearAE	20	80158.44612867254	80142.94015191431	80173.95210543071
}{\treelambdaLinearAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
SBM	1	30.487817449335918	30.193627717212603	30.782007181459246
SBM	2	30.763868376855584	30.37930753334528	31.1484292203659
SBM	3	31.16926820496323	30.609063897730138	31.729472512196338
SBM	4	31.366692079447635	30.86310774899003	31.870276409905262
SBM	5	31.457115427077348	30.89483536258781	32.01939549156689
SBM	6	31.278991238768477	30.70005474306294	31.85792773447403
SBM	7	31.939831587857316	31.15067239603646	32.72899077967818
SBM	8	31.82656877309337	31.06710081776867	32.58603672841806
SBM	9	31.672497778796828	30.914388810695677	32.43060674689797
SBM	10	31.489699166222	30.860877915501664	32.11852041694236
SBM	11	31.46950959467027	30.812666392588564	32.12635279675198
SBM	12	31.62332547840365	30.927985284533566	32.31866567227371
SBM	13	31.808610038620664	30.963397483222078	32.65382259401922
SBM	14	31.917839063798688	31.107886305708064	32.72779182188931
SBM	15	31.882652977060307	31.02058888884301	32.74471706527763
SBM	16	32.05780354964102	31.15900410133671	32.95660299794533
SBM	17	32.05745138703068	31.135652094098937	32.979250679962426
SBM	18	32.29711289705331	31.25401655926336	33.34020923484326
SBM	19	32.27348221941961	31.23349901268999	33.31346542614922
SBM	20	32.22672307785087	31.224563447979442	33.22888270772231
}{\treelambdaSBM}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treelambdaHRG}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treelambdaNetGAN}

==> data/tree_netlsd.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BTER	1	0.0176508	0.0175768	0.0177248
BTER	2	0.0179998	0.0174291	0.0185704
BTER	3	0.0176140	0.0176140	0.0176140
BTER	4	0.0176503	0.0173059	0.0179947
BTER	5	0.0177852	0.0173390	0.0182315
BTER	6	0.0177703	0.0174560	0.0180846
BTER	7	0.0180759	0.0171472	0.0190047
BTER	8	0.0181777	0.0173390	0.0190164
BTER	9	0.0185036	0.0172299	0.0197773
BTER	10	0.0176140	0.0176140	0.0176140
BTER	11	0.0185501	0.0170816	0.0200186
BTER	12	0.0179066	0.0174384	0.0183747
BTER	13	0.0178763	0.0173487	0.0184039
BTER	14	0.0178260	0.0172796	0.0183724
BTER	15	0.0187710	0.0173670	0.0201750
BTER	16	0.0189845	0.0174741	0.0204949
BTER	17	0.0179241	0.0174724	0.0183759
BTER	18	0.0187628	0.0171445	0.0203810
BTER	19	0.0185656	0.0175892	0.0195420
BTER	20	0.0193024	0.0177093	0.0208954
}{\treenetlsdBTER}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BUGGE	1	0.0029048	0.0025350	0.0032747
BUGGE	2	0.0032481	0.0029200	0.0035762
BUGGE	3	0.0038101	0.0035030	0.0041171
BUGGE	4	0.0037687	0.0034687	0.0040687
BUGGE	5	0.0035525	0.0032003	0.0039047
BUGGE	6	0.0034450	0.0031333	0.0037567
BUGGE	7	0.0033332	0.0029930	0.0036735
BUGGE	8	0.0033673	0.0030506	0.0036839
BUGGE	9	0.0035914	0.0032399	0.0039429
BUGGE	10	0.0037265	0.0033548	0.0040983
BUGGE	11	0.0034660	0.0031079	0.0038242
BUGGE	12	0.0034283	0.0031028	0.0037538
BUGGE	13	0.0036968	0.0033884	0.0040052
BUGGE	14	0.0036415	0.0033762	0.0039068
BUGGE	15	0.0035429	0.0031414	0.0039445
BUGGE	16	0.0035140	0.0031352	0.0038927
BUGGE	17	0.0034107	0.0030309	0.0037905
BUGGE	18	0.0033022	0.0029981	0.0036062
BUGGE	19	0.0029691	0.0026120	0.0033261
BUGGE	20	0.0030759	0.0027516	0.0034003
}{\treenetlsdBUGGE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Chung-Lu	1	0.0176140	0.0176140	0.0176140
Chung-Lu	2	0.0178826	0.0169456	0.0188197
Chung-Lu	3	0.0181407	0.0170086	0.0192728
Chung-Lu	4	0.0183094	0.0169970	0.0196218
Chung-Lu	5	0.0179942	0.0172293	0.0187591
Chung-Lu	6	0.0179728	0.0172505	0.0186951
Chung-Lu	7	0.0176140	0.0176140	0.0176140
Chung-Lu	8	0.0176032	0.0175814	0.0176250
Chung-Lu	9	0.0181683	0.0173287	0.0190078
Chung-Lu	10	0.0176140	0.0176140	0.0176140
Chung-Lu	11	0.0185281	0.0170336	0.0200225
Chung-Lu	12	0.0180488	0.0171731	0.0189245
Chung-Lu	13	0.0175605	0.0174527	0.0176683
Chung-Lu	14	0.0176665	0.0175689	0.0177640
Chung-Lu	15	0.0184329	0.0172662	0.0195995
Chung-Lu	16	0.0175653	0.0172422	0.0178885
Chung-Lu	17	0.0177711	0.0172817	0.0182605
Chung-Lu	18	0.0175413	0.0173946	0.0176879
Chung-Lu	19	0.0179222	0.0173010	0.0185434
Chung-Lu	20	0.0174597	0.0172374	0.0176819
}{\treenetlsdCL}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CNRG	1	0.0014800	0.0012484	0.0017115
CNRG	2	0.0024258	0.0021362	0.0027154
CNRG	3	0.0030286	0.0026708	0.0033864
CNRG	4	0.0034772	0.0031404	0.0038141
CNRG	5	0.0036936	0.0034076	0.0039797
CNRG	6	0.0038754	0.0035609	0.0041900
CNRG	7	0.0042394	0.0039120	0.0045669
CNRG	8	0.0041679	0.0038560	0.0044797
CNRG	9	0.0043201	0.0040160	0.0046243
CNRG	10	0.0044417	0.0040925	0.0047909
CNRG	11	0.0046022	0.0041913	0.0050130
CNRG	12	0.0047588	0.0043391	0.0051785
CNRG	13	0.0049250	0.0045020	0.0053480
CNRG	14	0.0050823	0.0046635	0.0055011
CNRG	15	0.0051189	0.0046961	0.0055417
CNRG	16	0.0049425	0.0045524	0.0053326
CNRG	17	0.0051401	0.0047133	0.0055669
CNRG	18	0.0050935	0.0047075	0.0054794
CNRG	19	0.0052331	0.0047932	0.0056729
CNRG	20	0.0052232	0.0047958	0.0056506
}{\treenetlsdCNRG}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Erdos-Renyi	1	0.0176140	0.0176140	0.0176140
Erdos-Renyi	2	0.0181249	0.0169827	0.0192672
Erdos-Renyi	3	0.0175119	0.0173067	0.0177172
Erdos-Renyi	4	0.0176140	0.0176140	0.0176140
Erdos-Renyi	5	0.0179777	0.0172460	0.0187095
Erdos-Renyi	6	0.0176140	0.0176140	0.0176140
Erdos-Renyi	7	0.0176140	0.0176140	0.0176140
Erdos-Renyi	8	0.0176140	0.0176140	0.0176140
Erdos-Renyi	9	0.0176719	0.0175554	0.0177885
Erdos-Renyi	10	0.0176140	0.0176140	0.0176140
Erdos-Renyi	11	0.0176140	0.0176140	0.0176140
Erdos-Renyi	12	0.0176140	0.0176140	0.0176140
Erdos-Renyi	13	0.0173654	0.0168652	0.0178655
Erdos-Renyi	14	0.0176140	0.0176140	0.0176140
Erdos-Renyi	15	0.0176140	0.0176140	0.0176140
Erdos-Renyi	16	0.0177879	0.0174378	0.0181380
Erdos-Renyi	17	0.0176140	0.0176140	0.0176140
Erdos-Renyi	18	0.0173073	0.0166714	0.0179433
Erdos-Renyi	19	0.0176140	0.0176140	0.0176140
Erdos-Renyi	20	0.0176140	0.0176140	0.0176140
}{\treenetlsdER}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treenetlsdHRG}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treenetlsdKron}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treenetlsdNetGAN}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
SBM	1	0.0183701	0.0174494	0.0192908
SBM	2	0.0192314	0.0175858	0.0208770
SBM	3	0.0203484	0.0175435	0.0231533
SBM	4	0.0204838	0.0175070	0.0234607
SBM	5	0.0209659	0.0178122	0.0241196
SBM	6	0.0222128	0.0186938	0.0257318
SBM	7	0.0206933	0.0176015	0.0237851
SBM	8	0.0199683	0.0177986	0.0221379
SBM	9	0.0196578	0.0171090	0.0222066
SBM	10	0.0213844	0.0170462	0.0257225
SBM	11	0.0196149	0.0177754	0.0214544
SBM	12	0.0182401	0.0169798	0.0195003
SBM	13	0.0196685	0.0167163	0.0226207
SBM	14	0.0191614	0.0172253	0.0210975
SBM	15	0.0195360	0.0166011	0.0224708
SBM	16	0.0187437	0.0164639	0.0210236
SBM	17	0.0187000	0.0164982	0.0209019
SBM	18	0.0184485	0.0162380	0.0206590
SBM	19	0.0183179	0.0157618	0.0208740
SBM	20	0.0189917	0.0162114	0.0217719
}{\treenetlsdSBM}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treenetlsdGCNAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treenetlsdGCNVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treenetlsdLinearAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treenetlsdLinearVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treenetlsdDeepGCNAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treenetlsdDeepGCNVAE}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treenetlsdGraphRNN}

==> data/tree_pagerank_js.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treepagerank}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BTER	1	0.7948816189032623	0.7893308575713726	0.8004323802351517
BTER	2	0.8039218314266582	0.797625456881275	0.810218205972041
BTER	3	0.814624470651359	0.8082741333859855	0.8209748079167329
BTER	4	0.8097447044865679	0.803585335611479	0.8159040733616567
BTER	5	0.8149021466421869	0.8087693418490496	0.8210349514353243
BTER	6	0.8204089958610274	0.8140933562722775	0.8267246354497767
BTER	7	0.8137221443059278	0.8072334611884658	0.8202108274233898
BTER	8	0.8173863706458249	0.8110348417618103	0.8237378995298392
BTER	9	0.8191299681498115	0.8127655500988791	0.8254943862007438
BTER	10	0.8195635476657412	0.8133857096131846	0.8257413857182972
BTER	11	0.8217714852044914	0.8161374259489036	0.8274055444600801
BTER	12	0.8207120803858529	0.8140381892073054	0.8273859715644005
BTER	13	0.8171556865220221	0.8114745125651907	0.8228368604788535
BTER	14	0.8211251243542652	0.8152101238779279	0.8270401248306023
BTER	15	0.8228615155983284	0.8161519407897548	0.829571090406902
BTER	16	0.8249753027692651	0.8187235250760658	0.8312270804624642
BTER	17	0.8139247344063071	0.8080364969923662	0.8198129718202479
BTER	18	0.8173950758980638	0.8109266269601003	0.8238635248360278
BTER	19	0.8172447162978744	0.8111121021942661	0.8233773304014825
BTER	20	0.8180881387429476	0.8111499107318629	0.8250263667540318
}{\treepagerankBTER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BUGGE	1	0.45689030349716353	0.4369429074557363	0.4768376995385911
BUGGE	2	0.4813470073665084	0.46187778211028746	0.5008162326227295
BUGGE	3	0.4862235999918528	0.46649428367957313	0.5059529163041324
BUGGE	4	0.5079627986961213	0.4850370905788639	0.5308885068133786
BUGGE	5	0.529949563791104	0.5074824634182147	0.5524166641639934
BUGGE	6	0.5012369656215491	0.48305786593376004	0.519416065309338
BUGGE	7	0.5150339209201935	0.49431102728358683	0.5357568145568
BUGGE	8	0.4973724293674435	0.4770513989793087	0.5176934597555782
BUGGE	9	0.5138480189939945	0.4926834256397162	0.5350126123482732
BUGGE	10	0.5026602817265612	0.4878924626400044	0.5174281008131177
BUGGE	11	0.5223747771919917	0.5014263517196438	0.5433232026643395
BUGGE	12	0.5332522073629462	0.5108015614714493	0.5557028532544431
BUGGE	13	0.5232836024605377	0.501708927197208	0.5448582777238676
BUGGE	14	0.5274262379294744	0.5047060666061113	0.5501464092528378
BUGGE	15	0.5254825485661843	0.5022213757582586	0.5487437213741099
BUGGE	16	0.5145423075822662	0.4968801721427806	0.5322044430217513
BUGGE	17	0.5338757128330262	0.5118811557934475	0.5558702698726048
BUGGE	18	0.511197131211942	0.49038725785842674	0.5320070045654575
BUGGE	19	0.5086859534510696	0.4896385123137226	0.5277333945884164
BUGGE	20	0.5249055805609955	0.5026464312230691	0.5471647298989216
}{\treepagerankBUGGE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CNRG	1	0.3140004969256942	0.30236474918987605	0.3256362446615125
CNRG	2	0.33682070997706653	0.3217296609393943	0.35191175901473876
CNRG	3	0.36902977015842525	0.34914014650715824	0.38891939380969226
CNRG	4	0.3946744549239059	0.37138047135821217	0.4179684384895994
CNRG	5	0.39874836465076674	0.3725699697587278	0.4249267595428057
CNRG	6	0.4016822727579597	0.37417354509379075	0.42919100042212865
CNRG	7	0.4158187678014075	0.3849794954063374	0.44665804019647753
CNRG	8	0.4375901415011301	0.40493539806433393	0.470244884937926
CNRG	9	0.4593206290783381	0.4242172290352316	0.49442402912144456
CNRG	10	0.45612876777176686	0.4192202301097914	0.4930373054337423
CNRG	11	0.46621261522110713	0.42825097645101684	0.5041742539911974
CNRG	12	0.4686230042629167	0.4265266582644512	0.510719350261382
CNRG	13	0.47960512240902603	0.43424384561928037	0.5249663991987716
CNRG	14	0.4751840395509685	0.4293773091584762	0.5209907699434606
CNRG	15	0.4694015129519002	0.42377325371710095	0.5150297721866994
CNRG	16	0.47719550372547864	0.4305931556938235	0.5237978517571337
CNRG	17	0.48800004603449204	0.44026932762431187	0.5357307644446724
CNRG	18	0.4995498413074404	0.4508977662783744	0.5482019163365066
CNRG	19	0.5079611053994293	0.4592707784291532	0.5566514323697054
CNRG	20	0.5130085772777828	0.46277807039113134	0.5632390841644344
}{\treepagerankCNRG}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CL	1	0.7929853989538794	0.787465812205772	0.7985049857019866
CL	2	0.796660409038587	0.7908684289789197	0.8024523890982539
CL	3	0.8013019954249775	0.7951950199910788	0.8074089708588762
CL	4	0.79958114346716	0.7937427159826268	0.8054195709516933
CL	5	0.7947244912367205	0.7885143712184066	0.8009346112550342
CL	6	0.8001152846271556	0.7938687934002345	0.8063617758540763
CL	7	0.7955030166810808	0.7895390433052933	0.8014669900568685
CL	8	0.795861249376581	0.7907051227579694	0.8010173759951918
CL	9	0.7972504612463338	0.791160643248947	0.8033402792437218
CL	10	0.797531204748519	0.7914312939190348	0.8036311155780035
CL	11	0.7928427500980948	0.7870691752023355	0.7986163249938545
CL	12	0.7981677712397561	0.7924394548707615	0.803896087608751
CL	13	0.7946811249494726	0.7889019689894999	0.8004602809094453
CL	14	0.7988411558679962	0.7929077712220631	0.8047745405139284
CL	15	0.7896244655730381	0.7839257084619379	0.7953232226841379
CL	16	0.7983517182900438	0.7916600798700495	0.8050433567100381
CL	17	0.7867262943143559	0.7809870787519133	0.7924655098767983
CL	18	0.789845108195713	0.7843639035210249	0.7953263128704008
CL	19	0.7938296603534691	0.7871704598518858	0.8004888608550518
CL	20	0.7924821967536017	0.7859762376342311	0.7989881558729722
}{\treepagerankCL}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
ER	1	0.8081522628564584	0.8019820843532894	0.8143224413596273
ER	2	0.8074584626945627	0.8010236315355919	0.8138932938535337
ER	3	0.8086816740313452	0.802598422393629	0.8147649256690618
ER	4	0.8090727047133669	0.8028929937130819	0.8152524157136517
ER	5	0.8112857071251064	0.8050693783933165	0.8175020358568963
ER	6	0.8077611838189456	0.8010873592592487	0.8144350083786429
ER	7	0.8075718381732119	0.8019349756753886	0.8132087006710351
ER	8	0.8097943488268736	0.8032433728975542	0.8163453247561921
ER	9	0.8111055836929287	0.8056834535104468	0.8165277138754107
ER	10	0.8115560640995428	0.8054819802946779	0.8176301479044082
ER	11	0.8085876358440213	0.8022269936410507	0.8149482780469928
ER	12	0.8142289083734404	0.8074329500099338	0.8210248667369469
ER	13	0.8118901736047784	0.8060413729394279	0.8177389742701288
ER	14	0.8114524493113021	0.8046336613189438	0.8182712373036598
ER	15	0.8122389614134586	0.8063108567919637	0.8181670660349536
ER	16	0.8127517573307763	0.8067793744837906	0.8187241401777621
ER	17	0.811904395599629	0.8050967261778809	0.8187120650213774
ER	18	0.8134068484966697	0.8071408547245574	0.8196728422687819
ER	19	0.8189527332912229	0.8118006959984669	0.8261047705839786
ER	20	0.8146321404317359	0.8091132592871012	0.8201510215763704
}{\treepagerankER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GCNAE	1	0.9902835032236169	0.9897234432342163	0.9908435632130184
GCNAE	2	0.964008987624642	0.959232279351348	0.9687856958979365
GCNAE	3	0.9909933319933067	0.9883405065405413	0.9936461574460733
GCNAE	4	0.9973860549048617	0.9955774886185503	0.9991946211911739
GCNAE	5	0.9975655182083356	0.99576435508444	0.9993666813322328
GCNAE	6	0.9976010076137602	0.9957991459790803	0.999402869248442
GCNAE	7	0.9975571076279914	0.9957571059647659	0.9993571092912186
GCNAE	8	0.997354912092477	0.995508272559567	0.9992015516253885
GCNAE	9	0.9974398955102239	0.995623754868797	0.999256036151652
GCNAE	10	0.9975869774756206	0.9957861798255422	0.9993877751257007
GCNAE	11	0.9975869772065868	0.9957861795726932	0.999387774840482
GCNAE	12	0.9975869717134868	0.9957861744100184	0.9993877690169563
GCNAE	13	0.9975869703480359	0.9957861731266928	0.9993877675693801
GCNAE	14	0.9975869703480359	0.9957861731266928	0.9993877675693801
GCNAE	15	0.9975803749877806	0.9957801170242131	0.9993806329513493
GCNAE	16	0.9975928715809725	0.995791509327742	0.9993942338342044
GCNAE	17	0.9975872857534691	0.9957864603036061	0.9993881112033335
GCNAE	18	0.9975962559775123	0.9957945345346959	0.9993979774203305
GCNAE	19	0.9975871230887019	0.9957863122250015	0.9993879339524037
GCNAE	20	0.997593237944581	0.9957920802729352	0.9993943956162281
}{\treepagerankGCNAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GraphRNN	1	0.7691439881092851	0.7631480317787915	0.7751399444397791
GraphRNN	2	0.9999972442844683	0.9999971692596477	0.9999973193092897
GraphRNN	3	0.9999761775165809	0.9999752991632923	0.9999770558698687
GraphRNN	4	0.9999894948770536	0.9999881465483029	0.9999908432058047
GraphRNN	5	0.9999807986189962	0.9999791319736334	0.9999824652643586
GraphRNN	6	0.9999892897872136	0.9999887291816327	0.9999898503927946
GraphRNN	7	0.9999854658519173	0.9999838331258422	0.999987098577992
GraphRNN	8	0.9999898194420223	0.9999894765302662	0.999990162353779
GraphRNN	9	0.9999862583386673	0.9999846656102526	0.9999878510670813
GraphRNN	10	0.9999891750500075	0.9999888010069479	0.9999895490930667
GraphRNN	11	0.9999870761394228	0.9999857873364084	0.999988364942437
GraphRNN	12	0.9999891985455449	0.9999887289327041	0.9999896681583851
GraphRNN	13	0.9999881053470762	0.9999872277341532	0.9999889829599985
GraphRNN	14	0.999989203274813	0.9999887001780653	0.9999897063715609
GraphRNN	15	0.9999874088393095	0.9999863562849293	0.9999884613936892
GraphRNN	16	0.9999890366610461	0.9999885975951646	0.9999894757269279
GraphRNN	17	0.9999865318125238	0.999985021474474	0.9999880421505728
GraphRNN	18	0.9999868582970888	0.9999855428740791	0.9999881737200977
GraphRNN	19	0.9999891012448292	0.9999886364880596	0.9999895660015988
GraphRNN	20	0.99998692928949	0.9999857225671795	0.9999881360117999
}{\treepagerankGraphRNN}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Kron	1	0.7737693623619432	0.751941149278776	0.7955975754451099
Kron	2	0.7234109038623019	0.703933112126468	0.7428886955981358
Kron	3	0.7046164905446255	0.6962537681202254	0.7129792129690251
Kron	4	0.7049466994678635	0.6969767900481525	0.7129166088875738
Kron	5	0.7161994618815472	0.7092713559683286	0.7231275677947657
Kron	6	0.7443032791194604	0.7347439242554762	0.7538626339834448
Kron	7	0.7889618652182082	0.7826338142974101	0.795289916139007
Kron	8	0.8235392172444168	0.818173418630428	0.828905015858406
Kron	9	0.8534237556689007	0.8502483857315706	0.8565991256062309
Kron	10	0.8604878868847282	0.8542141500582202	0.8667616237112362
Kron	11	0.8915774133889944	0.8891056235620589	0.89404920321593
Kron	12	0.8969884918700841	0.8966309792345623	0.897346004505606
Kron	13	0.8970423401028682	0.896718744155054	0.8973659360506822
Kron	14	0.8968747552389681	0.896533205342796	0.8972163051351402
Kron	15	0.8972154860343434	0.8968652266355116	0.8975657454331755
Kron	16	0.896777862390403	0.8964107740838431	0.8971449506969634
Kron	17	0.896855048060896	0.8965649297284793	0.8971451663933127
Kron	18	0.897064443953496	0.8967794497882031	0.8973494381187888
Kron	19	0.8968576210056486	0.8965242625148994	0.8971909794963978
Kron	20	0.8967892675291184	0.8964616386852108	0.8971168963730248
}{\treepagerankKron}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
LinearAE	1	0.9961569384467723	0.9961108226056843	0.9962030542878608
LinearAE	2	0.9961481956492163	0.9960944618499785	0.9962019294484543
LinearAE	3	0.9963389271936213	0.996249827148283	0.9964280272389595
LinearAE	4	0.9965620970977506	0.9964478553113748	0.9966763388841263
LinearAE	5	0.9966857767522148	0.9965416366822957	0.996829916822134
LinearAE	6	0.9968561780438487	0.9966849847330506	0.9970273713546471
LinearAE	7	0.9969347858828841	0.9967476079849994	0.9971219637807692
LinearAE	8	0.997017460020841	0.9968294907765624	0.9972054292651201
LinearAE	9	0.9971331022587576	0.9969254351822688	0.9973407693352466
LinearAE	10	0.997283459879537	0.9970654681502353	0.997501451608839
LinearAE	11	0.9974314683716939	0.9972136381471697	0.9976492985962175
LinearAE	12	0.9974472951588521	0.9972245924128523	0.9976699979048521
LinearAE	13	0.9975077266878445	0.9972839862831755	0.9977314670925135
LinearAE	14	0.9976227760939217	0.9973985629323389	0.9978469892555045
LinearAE	15	0.9976911200408384	0.9974887113348383	0.9978935287468378
LinearAE	16	0.9977368416047128	0.9975368089160938	0.9979368742933316
LinearAE	17	0.9977402597433405	0.9975363241591806	0.9979441953275001
LinearAE	18	0.9977601098472519	0.9975579151146234	0.9979623045798796
LinearAE	19	0.9977509381352592	0.9975490173655026	0.9979528589050153
LinearAE	20	0.9977491750050738	0.9975462848141698	0.997952065195977
}{\treepagerankLinearAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
SBM	1	0.752797381069954	0.744946002716782	0.7606487594231257
SBM	2	0.7628348597824285	0.7543746297321315	0.7712950898327252
SBM	3	0.7655734779256632	0.7553005606438268	0.7758463952074997
SBM	4	0.7726546156651853	0.7611452232279463	0.7841640081024244
SBM	5	0.7855176828711613	0.7758243090239203	0.7952110567184021
SBM	6	0.7872704501459151	0.7790951014478077	0.7954457988440226
SBM	7	0.7885981123473268	0.7778262129556037	0.7993700117390501
SBM	8	0.8006574749778135	0.7924918563344081	0.8088230936212188
SBM	9	0.796026990585312	0.7874559481296888	0.8045980330409352
SBM	10	0.7983780005190186	0.7910458577402698	0.805710143297767
SBM	11	0.8091168998555109	0.8001878901263291	0.818045909584693
SBM	12	0.8042221866521568	0.7968742140539399	0.811570159250374
SBM	13	0.8063526800290518	0.798729111200875	0.8139762488572291
SBM	14	0.8096596549153829	0.8017071776833475	0.817612132147419
SBM	15	0.8089845772495927	0.8017124649055989	0.8162566895935863
SBM	16	0.8125183057704359	0.8036482831120515	0.8213883284288206
SBM	17	0.811231771912936	0.8032153954925071	0.819248148333365
SBM	18	0.8108141582286392	0.8035800645378287	0.8180482519194497
SBM	19	0.8133124874204873	0.8060536230967217	0.820571351744253
SBM	20	0.8142849593396839	0.8066932293124501	0.8218766893669177
}{\treepagerankSBM}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treepagerankHRG}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treepagerankNetGAN}

==> data/tree_pgd.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treepgd}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BTER	1	5.416284640949254e-06	4.406087510189253e-06	6.426481771709255e-06
BTER	2	1.1210504492306828e-05	9.662860262591658e-06	1.2758148722022001e-05
BTER	3	1.689624214881089e-05	1.5087908145343976e-05	1.8704576152277803e-05
BTER	4	2.2582190069406616e-05	2.0482997833960212e-05	2.4681382304853014e-05
BTER	5	2.815983684221331e-05	2.5617712533181284e-05	3.070196115124533e-05
BTER	6	3.357259090108874e-05	3.0871601139865455e-05	3.627358066231202e-05
BTER	7	3.915001773380978e-05	3.648881089892234e-05	4.181122456869722e-05
BTER	8	4.4181091402052806e-05	4.133616885053599e-05	4.7026013953569637e-05
BTER	9	4.921105575686009e-05	4.6063205746790315e-05	5.235890576692987e-05
BTER	10	5.5554103372725246e-05	5.2226072437675546e-05	5.888213430777496e-05
BTER	11	6.091292757262998e-05	5.682526104143829e-05	6.500059410382165e-05
BTER	12	6.60525773484143e-05	6.181602255070724e-05	7.028913214612139e-05
BTER	13	7.080950139764609e-05	6.665215315530616e-05	7.496684963998608e-05
BTER	14	7.600369312777624e-05	7.160264808071942e-05	8.040473817483307e-05
BTER	15	8.147242493136735e-05	7.689304118465879e-05	8.605180867807589e-05
BTER	16	8.617514862192147e-05	8.138494347539042e-05	9.096535376845253e-05
BTER	17	9.093167149498246e-05	8.619910244220033e-05	9.56642405477646e-05
BTER	18	9.618124241833168e-05	9.120540542904466e-05	0.00010115707940761882
BTER	19	0.00010088400457351131	9.581365729947471e-05	0.0001059543518475479
BTER	20	0.00010591461763629267	0.00010073201593772309	0.00011109721933486225
}{\treepgdBTER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BUGGE	1	7.951436787181477e-06	7.769422188461303e-06	8.133451385901652e-06
BUGGE	2	8.752094995238335e-06	8.575298726565628e-06	8.928891263911039e-06
BUGGE	3	9.409895016443927e-06	9.236696625582046e-06	9.583093407305812e-06
BUGGE	4	1.017635865757811e-05	1.0010322366850117e-05	1.0342394948306102e-05
BUGGE	5	1.0689783173690554e-05	1.0490451112404147e-05	1.0889115234976968e-05
BUGGE	6	1.1115497316197132e-05	1.0931462823130848e-05	1.129953180926342e-05
BUGGE	7	1.1372576323747234e-05	1.1124632282974257e-05	1.16205203645202e-05
BUGGE	8	1.1740388053633297e-05	1.1536692451038882e-05	1.1944083656227712e-05
BUGGE	9	1.1925056590472133e-05	1.169222876722666e-05	1.2157884413717609e-05
BUGGE	10	1.2125765975172999e-05	1.1929095501604489e-05	1.2322436448741505e-05
BUGGE	11	1.2401872780011302e-05	1.2185551455225765e-05	1.2618194104796835e-05
BUGGE	12	1.2647683867660715e-05	1.238551401283758e-05	1.2909853722483845e-05
BUGGE	13	1.2639641269549852e-05	1.2426299183221982e-05	1.2852983355877725e-05
BUGGE	14	1.275268265097755e-05	1.2533524881052975e-05	1.2971840420902133e-05
BUGGE	15	1.3139930787706151e-05	1.2897830023958846e-05	1.338203155145347e-05
BUGGE	16	1.3060004544506566e-05	1.2827233854070483e-05	1.329277523494265e-05
BUGGE	17	1.307807775620321e-05	1.2827009310183959e-05	1.3329146202222462e-05
BUGGE	18	1.3152234052555508e-05	1.2903353625705729e-05	1.3401114479405301e-05
BUGGE	19	1.3098088007999948e-05	1.2892446825517953e-05	1.330372919048194e-05
BUGGE	20	1.3165628664721145e-05	1.2933713738482468e-05	1.3397543590959825e-05
}{\treepgdBUGGE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CNRG	1	5.6227549392298814e-05	4.7359381679515764e-05	6.509571710508188e-05
CNRG	2	6.928249964906765e-05	5.659897370640576e-05	8.196602559172951e-05
CNRG	3	9.597817875720673e-05	7.913879973403731e-05	0.00011281755778037615
CNRG	4	0.00011553801792436022	9.366879132205172e-05	0.00013740724452666875
CNRG	5	0.0001170478341887439	9.198351458888408e-05	0.0001421121537886037
CNRG	6	0.0001164173492083191	8.94279429937511e-05	0.00014340675542288706
CNRG	7	0.0001304917687565829	0.00010208631884614756	0.00015889721866701827
CNRG	8	0.00014796322644430868	0.00011784725763234096	0.00017807919525627644
CNRG	9	0.00016384977343141948	0.00013285439731969989	0.00019484514954313907
CNRG	10	0.00016357610890337907	0.00012984082048874822	0.0001973113973180098
CNRG	11	0.00017548970263357955	0.00014034460875091278	0.0002106347965162462
CNRG	12	0.00017459089833713249	0.00013531095536873768	0.00021387084130552723
CNRG	13	0.00018282882156738512	0.0001419232715207196	0.00022373437161405074
CNRG	14	0.00018396666374863115	0.00014167292539244553	0.00022626040210481677
CNRG	15	0.0001758689376266046	0.00013425207539516005	0.00021748579985804913
CNRG	16	0.00018746371497758367	0.00014475196421063515	0.00023017546574453219
CNRG	17	0.0001983493850433402	0.00015539895656090604	0.00024129981352577455
CNRG	18	0.00020518795878050823	0.00016215792077029162	0.0002482179967907249
CNRG	19	0.00021322835201392255	0.00016861806483355534	0.00025783863919429
CNRG	20	0.00022031234625871936	0.0001725774595220816	0.0002680472329953571
}{\treepgdCNRG}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CL	1	6.891222829716619e-06	5.824363749239885e-06	7.958081910193357e-06
CL	2	1.2960422420536712e-05	1.1506214607390728e-05	1.4414630233682707e-05
CL	3	1.8265246408874437e-05	1.640503823703296e-05	2.0125454580715912e-05
CL	4	2.42810956804148e-05	2.243279715893325e-05	2.6129394201896352e-05
CL	5	2.980435423140778e-05	2.7867299242442887e-05	3.1741409220372676e-05
CL	6	3.674810359724526e-05	3.44187015705013e-05	3.907750562398923e-05
CL	7	4.2107220282068894e-05	3.962003696682939e-05	4.45944035973084e-05
CL	8	4.7794044813272386e-05	4.48688919907478e-05	5.071919763579697e-05
CL	9	5.28246472677236e-05	4.9671728426044566e-05	5.597756610940263e-05
CL	10	5.905801510694025e-05	5.5938052514497795e-05	6.217797769938271e-05
CL	11	6.4362489159096e-05	6.117111344568599e-05	6.755386487250602e-05
CL	12	7.032374518590898e-05	6.703003605690621e-05	7.361745431491176e-05
CL	13	7.639353392940042e-05	7.284993423373771e-05	7.99371336250631e-05
CL	14	8.22989119196756e-05	7.867639612910583e-05	8.592142771024532e-05
CL	15	8.782115854719515e-05	8.403764638644205e-05	9.160467070794825e-05
CL	16	9.345349619410802e-05	8.963075054926428e-05	9.727624183895176e-05
CL	17	9.85939841410605e-05	9.458325108240296e-05	0.00010260471719971804
CL	18	0.0001043917386061557	0.00010044212237549714	0.00010834135483681428
CL	19	0.00011057204300017297	0.00010683900243265648	0.0001143050835676895
CL	20	0.00011615062910118706	0.00011233621193265996	0.00011996504626971416
}{\treepgdCL}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
ER	1	0.0031097960453451163	0.003057080198306659	0.0031625118923835744
ER	2	0.0031676663932584683	0.003116695630667429	0.003218637155849506
ER	3	0.00319087733056758	0.0031323901423762524	0.003249364518758908
ER	4	0.0031987913522556577	0.003135806996340152	0.0032617757081711642
ER	5	0.003172029266960695	0.003114229439936704	0.003229829093984688
ER	6	0.003200800001883296	0.003146860972789366	0.0032547390309772264
ER	7	0.0031661440108616255	0.0031075422092717827	0.0032247458124514683
ER	8	0.003187740181141036	0.003123742035031077	0.0032517383272509964
ER	9	0.003187555524080777	0.0031194157147799344	0.0032556953333816177
ER	10	0.003193728968544611	0.003125398285399966	0.0032620596516892545
ER	11	0.0031959288639376747	0.0031255334620103473	0.003266324265865001
ER	12	0.0031320081601922405	0.003060975124181645	0.0032030411962028376
ER	13	0.003178663579349701	0.0031035413135633264	0.003253785845136074
ER	14	0.003171279941618629	0.0030907670347631745	0.0032517928484740817
ER	15	0.0031709512582669547	0.0030981562104778508	0.003243746306056056
ER	16	0.003179430459457876	0.0031001393574641356	0.003258721561451616
ER	17	0.0031887326934382314	0.0031119088440324906	0.0032655565428439722
ER	18	0.0031785458920821825	0.0031012465996708	0.003255845184493564
ER	19	0.0031588842944745847	0.003085770657491718	0.0032319979314574514
ER	20	0.00313501441592662	0.003058673982107866	0.0032113548497453735
}{\treepgdER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GCNAE	1	1.955325456184764	1.9539399356424096	1.9567109767271182
GCNAE	2	1.993592337545036	1.9927927975003397	1.9943918775897322
GCNAE	3	1.9947663181145925	1.9936654233913036	1.99586721283788
GCNAE	4	1.9964196255828413	1.9952633513421036	1.9975758998235784
GCNAE	5	1.9980419503100295	1.9970466976792058	1.9990372029408532
GCNAE	6	1.9980421793484169	1.9970468761665061	1.9990374825303276
GCNAE	7	1.9983662025062674	1.9974336226564948	1.99929878235604
GCNAE	8	1.998366155794251	1.997433548973618	1.999298762614884
GCNAE	9	1.9983663472276008	1.9974338503093132	1.9992988441458874
GCNAE	10	1.998690769548913	1.9978358612072578	1.999545677890568
GCNAE	11	1.9985286877807757	1.9976330106051385	1.9994243649564125
GCNAE	12	1.9986907696690763	1.997835861312366	1.9995456780257868
GCNAE	13	1.998690768336671	1.997835860146904	1.9995456765264372
GCNAE	14	1.998690768336671	1.997835860146904	1.9995456765264372
GCNAE	15	1.9988530107783307	1.9980436966664954	1.999662324890166
GCNAE	16	1.998690836019739	1.9978359722697288	1.9995456997697494
GCNAE	17	1.9986908134096564	1.997835934816332	1.9995456920029808
GCNAE	18	1.9988530236004474	1.9980437193190264	1.999662327881868
GCNAE	19	1.9986907906836648	1.997835897168741	1.9995456841985886
GCNAE	20	1.9988532149054026	1.998044045288427	1.9996623845223782
}{\treepgdGCNAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GraphRNN	1	0.0	nan	nan
GraphRNN	2	0.0	nan	nan
GraphRNN	3	0.0	nan	nan
GraphRNN	4	0.0	nan	nan
GraphRNN	5	0.0	nan	nan
GraphRNN	6	0.0	nan	nan
GraphRNN	7	0.0	nan	nan
GraphRNN	8	0.0	nan	nan
GraphRNN	9	0.0	nan	nan
GraphRNN	10	0.0	nan	nan
GraphRNN	11	0.0	nan	nan
GraphRNN	12	0.0	nan	nan
GraphRNN	13	0.0	nan	nan
GraphRNN	14	0.0	nan	nan
GraphRNN	15	0.0	nan	nan
GraphRNN	16	0.0	nan	nan
GraphRNN	17	0.0	nan	nan
GraphRNN	18	0.0	nan	nan
GraphRNN	19	0.0	nan	nan
GraphRNN	20	0.0	nan	nan
}{\treepgdGraphRNN}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Kron	1	0.01693788091789523	0.016688156033357503	0.017187605802432972
Kron	2	0.029768899202412755	0.02878805287469109	0.03074974553013442
Kron	3	0.06090860497674386	0.05824926435439044	0.0635679455990973
Kron	4	0.12391293940513044	0.11845222607253882	0.12937365273772206
Kron	5	0.24314622176520573	0.23106900036899863	0.25522344316141266
Kron	6	0.4584030926379578	0.43789196291292753	0.4789142223629882
Kron	7	0.7841275925654905	0.7513452865965261	0.8169098985344544
Kron	8	1.2191167262002618	1.1792642826361146	1.258969169764409
Kron	9	1.6704203306547125	1.6344366912164117	1.7064039700930134
Kron	10	1.9419431738562276	1.9300149325311473	1.953871415181308
Kron	11	1.9927281466980187	1.9920671555922624	1.9933891378037745
Kron	12	1.996828225376922	1.9966939272331274	1.9969625235207167
Kron	13	1.9973356183310498	1.9972854978303392	1.9973857388317608
Kron	14	1.9973805994412999	1.9972951078749857	1.997466091007614
Kron	15	1.9971553238567887	1.9970787483005723	1.9972318994130052
Kron	16	1.997352732612314	1.9972972739634305	1.9974081912611978
Kron	17	1.997404698737325	1.9973235873974433	1.9974858100772068
Kron	18	1.9971768429940266	1.9971035131784978	1.997250172809556
Kron	19	1.9973641116830132	1.9973051003542412	1.9974231230117852
Kron	20	1.9974221776227188	1.9973431590756852	1.997501196169752
}{\treepgdKron}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
LinearAE	1	1.9729582059798745	1.9729209380533883	1.972995473906361
LinearAE	2	1.9765929455371727	1.9765114729482274	1.976674418126117
LinearAE	3	1.9829951054693482	1.9827783960617171	1.9832118148769793
LinearAE	4	1.985318328385544	1.985049270372802	1.985587386398286
LinearAE	5	1.9860772789918668	1.9857826579096494	1.9863719000740847
LinearAE	6	1.986553730553424	1.9861980378901491	1.9869094232166988
LinearAE	7	1.9868962477255752	1.9865290242326004	1.9872634712185495
LinearAE	8	1.9872864594896678	1.9869202769539431	1.987652642025392
LinearAE	9	1.9876247506979374	1.9872696686344005	1.9879798327614744
LinearAE	10	1.987945777524377	1.9876121782803784	1.988279376768375
LinearAE	11	1.9882356036969373	1.9879252254483841	1.988545981945491
LinearAE	12	1.9884151353779331	1.9881134057319678	1.9887168650238993
LinearAE	13	1.9885421172094464	1.9882506540567173	1.9888335803621764
LinearAE	14	1.9886603048831446	1.9883523825628648	1.988968227203424
LinearAE	15	1.9887160076580408	1.9884144667940287	1.9890175485220538
LinearAE	16	1.9887552571475828	1.988456734796145	1.9890537794990202
LinearAE	17	1.9887942137405008	1.9884921302763325	1.989096297204669
LinearAE	18	1.9888282879643975	1.9885238008186574	1.9891327751101375
LinearAE	19	1.9888492386452803	1.9885427438168346	1.989155733473725
LinearAE	20	1.9888589574377278	1.9885443190633019	1.9891735958121537
}{\treepgdLinearAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
SBM	1	0.005244359980048383	0.0051873253758625065	0.00530139458423426
SBM	2	0.004862338075123575	0.004607215047935373	0.0051174611023117765
SBM	3	0.004792857779291273	0.0044898623092849916	0.005095853249297553
SBM	4	0.004456332755975029	0.004121757165308829	0.004790908346641228
SBM	5	0.00420579488029175	0.0038665814950011716	0.004545008265582329
SBM	6	0.00391917521620739	0.003587934445563695	0.004250415986851086
SBM	7	0.0040334805608005795	0.003677696543037813	0.004389264578563346
SBM	8	0.003867466872797459	0.0034995331444353348	0.004235400601159581
SBM	9	0.0037890999945792902	0.003468110787874318	0.0041100892012842635
SBM	10	0.0035157320009617486	0.0032588445030729504	0.0037726194988505486
SBM	11	0.003500393069029465	0.0032531696700144742	0.003747616468044455
SBM	12	0.003393977120203003	0.003144377626408213	0.0036435766139977935
SBM	13	0.0034559516305640203	0.0031988514023479526	0.003713051858780088
SBM	14	0.0033942846996595057	0.003148886543798101	0.00363968285552091
SBM	15	0.0033068627240068643	0.003089476905496129	0.0035242485425175996
SBM	16	0.003335282438954272	0.0031169196957733544	0.0035536451821351904
SBM	17	0.003326804841494758	0.003124268983199644	0.003529340699789871
SBM	18	0.00332937392631613	0.003108185832956488	0.0035505620196757725
SBM	19	0.0033045163914272174	0.0031166967198322996	0.0034923360630221352
SBM	20	0.0032684884406124657	0.003093526699603316	0.0034434501816216147
}{\treepgdSBM}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treepgdHRG}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treepgdNetGAN}

==> data/tree_portrait.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treeportrait}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BTER	1	0.910232101748783	0.9088560327702507	0.9116081707273155
BTER	2	0.9112037307376791	0.9098100288415188	0.9125974326338396
BTER	3	0.9098436665231011	0.9085715209702763	0.9111158120759266
BTER	4	0.9115074718100123	0.9104146685741744	0.9126002750458505
BTER	5	0.9124472370219149	0.9110720363709921	0.9138224376728372
BTER	6	0.911750941354495	0.9106219934065696	0.9128798893024201
BTER	7	0.91225902461871	0.9112599629742615	0.9132580862631587
BTER	8	0.9124911223701844	0.9112460297057947	0.9137362150345738
BTER	9	0.9134836420801382	0.9124684882475447	0.9144987959127315
BTER	10	0.9133708757986269	0.9121123858842146	0.9146293657130384
BTER	11	0.9144217287025104	0.913492165373714	0.9153512920313065
BTER	12	0.9142780813723749	0.913114972083888	0.9154411906608624
BTER	13	0.9133326239889619	0.9122089514006981	0.9144562965772256
BTER	14	0.9146346553384466	0.9134341539490778	0.9158351567278147
BTER	15	0.9153568194403374	0.9143571985452831	0.9163564403353918
BTER	16	0.9150612499364063	0.9141144839624706	0.9160080159103419
BTER	17	0.9158519305578297	0.9146804037785627	0.9170234573370963
BTER	18	0.9151671385627944	0.9141949252108074	0.9161393519147815
BTER	19	0.914518714698998	0.9135209341633699	0.9155164952346264
BTER	20	0.9155271933496756	0.914469816015463	0.9165845706838882
}{\treeportraitBTER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
BUGGE	1	0.9296292806179481	0.9276766904147631	0.931581870821133
BUGGE	2	0.9307481660396307	0.9289423644378024	0.9325539676414593
BUGGE	3	0.932047763431671	0.930616502389537	0.9334790244738052
BUGGE	4	0.9324565351076299	0.9309974003595893	0.9339156698556716
BUGGE	5	0.9314271404421767	0.9297295337145082	0.933124747169845
BUGGE	6	0.9316087148047951	0.9299818522834127	0.9332355773261782
BUGGE	7	0.9301513270395094	0.9283945438084822	0.9319081102705371
BUGGE	8	0.9314257929179837	0.9297318889900519	0.9331196968459159
BUGGE	9	0.9306355262342656	0.9287634597211483	0.9325075927473823
BUGGE	10	0.9322471246906203	0.9305586019042813	0.9339356474769593
BUGGE	11	0.932523852240052	0.9309196320297773	0.9341280724503266
BUGGE	12	0.9309842585020841	0.9293526186487474	0.9326158983554206
BUGGE	13	0.9305652076714219	0.9290373236605773	0.9320930916822667
BUGGE	14	0.9294676282356378	0.9276776743146466	0.9312575821566289
BUGGE	15	0.9307405431859118	0.9288788286319226	0.932602257739901
BUGGE	16	0.9326957250001446	0.9312978410526579	0.9340936089476314
BUGGE	17	0.9314421755760831	0.9295137338114109	0.933370617340756
BUGGE	18	0.9309468188146591	0.9293665108995154	0.9325271267298033
BUGGE	19	0.9299147802208724	0.9284075849210706	0.9314219755206746
BUGGE	20	0.9299311671553155	0.9282547344214558	0.9316075998891755
}{\treeportraitBUGGE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CNRG	1	0.9294986429862344	0.9278186564395012	0.9311786295329676
CNRG	2	0.9337748650714919	0.9323191809199164	0.9352305492230671
CNRG	3	0.9354313672467613	0.933875430354012	0.9369873041395109
CNRG	4	0.9373781192855895	0.9360109639788747	0.9387452745923042
CNRG	5	0.9387541147440635	0.9376332075599673	0.9398750219281596
CNRG	6	0.9407784385415503	0.9394866598781387	0.9420702172049619
CNRG	7	0.9425254734540287	0.9412994650676636	0.9437514818403945
CNRG	8	0.9431224387120435	0.9417627529434902	0.9444821244805963
CNRG	9	0.94437444483121	0.9431735220795353	0.945575367582885
CNRG	10	0.9446314284028736	0.9431517455549183	0.9461111112508287
CNRG	11	0.9451483933034767	0.9436252551814104	0.946671531425543
CNRG	12	0.9463701793347368	0.9450509838673499	0.947689374802123
CNRG	13	0.9466761051826582	0.9453574500372278	0.9479947603280888
CNRG	14	0.948069433810984	0.9468480679254011	0.9492907996965673
CNRG	15	0.9473556882359138	0.9460639779866508	0.9486473984851768
CNRG	16	0.947614409280019	0.9462953320692342	0.9489334864908039
CNRG	17	0.9478959808093144	0.9466931711125354	0.9490987905060929
CNRG	18	0.9489670321129806	0.9477887175227884	0.9501453467031722
CNRG	19	0.949259208073567	0.9479025421510733	0.9506158739960607
CNRG	20	0.9491437103993207	0.9477811845811495	0.9505062362174923
}{\treeportraitCNRG}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
CL	1	0.9104387101518685	0.9094420786013083	0.9114353417024293
CL	2	0.9093749867702212	0.9082215078005027	0.9105284657399397
CL	3	0.9099494338026706	0.9088829352407645	0.9110159323645765
CL	4	0.9097778345561122	0.9086215622043207	0.9109341069079043
CL	5	0.9094918257869338	0.9081779438844746	0.9108057076893927
CL	6	0.9097118098281493	0.9085090296729943	0.910914589983304
CL	7	0.909511249966762	0.9083618982709243	0.9106606016625998
CL	8	0.9096254023340614	0.9085005601888173	0.9107502444793053
CL	9	0.9102315488748967	0.9089738940475975	0.9114892037021964
CL	10	0.9093318373134335	0.9081558295442622	0.9105078450826054
CL	11	0.9106523071825091	0.9094764152360701	0.9118281991289474
CL	12	0.910289119943654	0.9090859363791056	0.9114923035082027
CL	13	0.9113405488856456	0.9102723608233915	0.9124087369478996
CL	14	0.9112817608252262	0.910198675262758	0.9123648463876941
CL	15	0.9098384055175441	0.908531360735336	0.9111454502997516
CL	16	0.9114855901023876	0.9103576914084437	0.9126134887963315
CL	17	0.910300642359031	0.9091047802642416	0.9114965044538206
CL	18	0.9107431635711463	0.9095247286668182	0.9119615984754736
CL	19	0.9127553569131085	0.9116167042169482	0.9138940096092688
CL	20	0.9118053158253226	0.9107767102451039	0.912833921405541
}{\treeportraitCL}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
ER	1	0.9032160383423091	0.901564520555832	0.9048675561287858
ER	2	0.9036958562524707	0.9021158378869585	0.9052758746179834
ER	3	0.9038014007453244	0.9023712384994337	0.9052315629912159
ER	4	0.9045261142937564	0.9032488067871397	0.9058034218003733
ER	5	0.9040662672719969	0.9024357376171828	0.905696796926811
ER	6	0.903170331936655	0.9015395754092133	0.9048010884640967
ER	7	0.9045397956863614	0.9030048447892297	0.9060747465834934
ER	8	0.9027445026315548	0.90110355280083	0.9043854524622796
ER	9	0.9034466645130297	0.9017779417534812	0.9051153872725779
ER	10	0.9049962838390551	0.90336235749946	0.9066302101786501
ER	11	0.9042254534874204	0.9025461508423707	0.9059047561324698
ER	12	0.9033770340556607	0.9015402527515577	0.9052138153597638
ER	13	0.903758064190399	0.9017189911979182	0.9057971371828797
ER	14	0.9038990414152811	0.9016321788124209	0.9061659040181407
ER	15	0.9028704722759858	0.9005827012163563	0.9051582433356153
ER	16	0.9035396574039416	0.9013668599653333	0.905712454842549
ER	17	0.9025780663335696	0.9004176776193008	0.9047384550478385
ER	18	0.9033373773859084	0.9014026993024139	0.9052720554694028
ER	19	0.9029845082961198	0.9009800679363604	0.9049889486558791
ER	20	0.9014692906339543	0.8992454539665901	0.9036931273013186
}{\treeportraitER}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GCNAE	1	0.9996602524214541	0.9996597915588125	0.9996607132840954
GCNAE	2	0.9996017607764817	0.999577751597066	0.9996257699558978
GCNAE	3	0.9996226725258803	0.9996049590583782	0.9996403859933822
GCNAE	4	0.9995509077808535	0.9995110663705727	0.9995907491911337
GCNAE	5	0.9995542592464407	0.9995261615604641	0.9995823569324168
GCNAE	6	0.9995612014761918	0.9995466669006366	0.9995757360517471
GCNAE	7	0.9995607558373182	0.9995475698175726	0.9995739418570637
GCNAE	8	0.999560787073119	0.9995476060999878	0.9995739680462502
GCNAE	9	0.9995585384758177	0.9995459709033518	0.9995711060482835
GCNAE	10	0.9995560490086233	0.999544166096251	0.9995679319209956
GCNAE	11	0.9995540672783831	0.9995412472642884	0.9995668872924779
GCNAE	12	0.9995540871876103	0.9995429889529908	0.9995651854222298
GCNAE	13	0.9995561102792844	0.9995442024836686	0.9995680180749001
GCNAE	14	0.9995536564382281	0.9995425457106258	0.9995647671658304
GCNAE	15	0.9995536564382281	0.9995425457106258	0.9995647671658304
GCNAE	16	0.9995536564382281	0.9995425457106258	0.9995647671658304
GCNAE	17	0.9995536564382281	0.9995425457106258	0.9995647671658304
GCNAE	18	0.9995536563557788	0.9995425456931343	0.9995647670184232
GCNAE	19	0.9995536564382281	0.9995425457106258	0.9995647671658304
GCNAE	20	0.9995536564382281	0.9995425457106258	0.9995647671658304
}{\treeportraitGCNAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
GraphRNN	1	0.9003310942334056	0.8987409527713943	0.9019212356954172
GraphRNN	2	0.9774045957323001	0.973547483045958	0.9812617084186422
GraphRNN	3	0.9959232345884607	0.9954440296815398	0.9964024394953807
GraphRNN	4	0.9957134531706275	0.9951676392806884	0.9962592670605662
GraphRNN	5	0.9963574931775244	0.9960884903735557	0.9966264959814922
GraphRNN	6	0.995511135372225	0.9951295368874984	0.9958927338569512
GraphRNN	7	0.9956695476968339	0.9951716755274853	0.9961674198661823
GraphRNN	8	0.9950769202812417	0.9945911354743069	0.9955627050881768
GraphRNN	9	0.9958998541040469	0.9955539517300843	0.99624575647801
GraphRNN	10	0.9955728155866299	0.9952270466681639	0.9959185845050957
GraphRNN	11	0.9954456497335714	0.9950482997054729	0.9958429997616692
GraphRNN	12	0.9956385642982889	0.9953239371945289	0.9959531914020491
GraphRNN	13	0.9955020267508911	0.995090028438091	0.9959140250636911
GraphRNN	14	0.9953729112206734	0.994920132176319	0.9958256902650273
GraphRNN	15	0.9957009980000266	0.9952142876091219	0.9961877083909312
GraphRNN	16	0.9950770646258689	0.9945860647353454	0.9955680645163923
GraphRNN	17	0.9954338951418891	0.9949332994712741	0.9959344908125036
GraphRNN	18	0.9958123324777943	0.9954709004437335	0.9961537645118549
GraphRNN	19	0.9958806045277768	0.9955677798920128	0.9961934291635408
GraphRNN	20	0.9958806352564332	0.9955266515457114	0.996234618967155
}{\treeportraitGraphRNN}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
Kron	1	0.9563582746380859	0.9543446473043206	0.9583719019718512
Kron	2	0.9860100021873446	0.9851908612581335	0.9868291431165557
Kron	3	0.993897456621915	0.993454879538289	0.9943400337055414
Kron	4	0.9953116106143025	0.9951784884952863	0.9954447327333187
Kron	5	0.9986652732579878	0.9984428402303953	0.9988877062855812
Kron	6	0.9978694346937167	0.9977441435390322	0.9979947258484019
Kron	7	0.9982015445557444	0.9979982035286756	0.9984048855828138
Kron	8	0.9995666016406197	0.9995496637112697	0.9995835395699704
Kron	9	0.9995965086996962	0.9995965086996964	0.9995965086996964
Kron	10	0.9995965086996962	0.9995965086996964	0.9995965086996964
Kron	11	0.9995965086996962	0.9995965086996964	0.9995965086996964
Kron	12	0.9995965086996962	0.9995965086996964	0.9995965086996964
Kron	13	0.9995965086996962	0.9995965086996964	0.9995965086996964
Kron	14	0.9995965086996962	0.9995965086996964	0.9995965086996964
Kron	15	0.9995965086996962	0.9995965086996964	0.9995965086996964
Kron	16	0.9995965086996962	0.9995965086996964	0.9995965086996964
Kron	17	0.9995965086996962	0.9995965086996964	0.9995965086996964
Kron	18	0.9995965086996962	0.9995965086996964	0.9995965086996964
Kron	19	0.9995965086996962	0.9995965086996964	0.9995965086996964
Kron	20	0.9995965086996962	0.9995965086996964	0.9995965086996964
}{\treeportraitKron}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
LinearAE	1	0.9996615905245342	0.9996615905245346	0.9996615905245346
LinearAE	2	0.9996615905245342	0.9996615905245345	0.9996615905245347
LinearAE	3	0.9996615905245342	0.9996615905245346	0.9996615905245346
LinearAE	4	0.9996615670073008	0.9996615197476515	0.999661614266951
LinearAE	5	0.9996606702570974	0.9996595110428631	0.9996618294713325
LinearAE	6	0.9996499339823282	0.9996400459515792	0.9996598220130785
LinearAE	7	0.9996053371768686	0.9995708123641239	0.9996398619896137
LinearAE	8	0.9995246777980595	0.9994571619928463	0.9995921936032726
LinearAE	9	0.9992901213167038	0.999178354837448	0.9994018877959592
LinearAE	10	0.9989449005595114	0.9988356413819718	0.9990541597370505
LinearAE	11	0.9987621031619135	0.9986797795038542	0.9988444268199725
LinearAE	12	0.9986502572726417	0.9985721224736468	0.9987283920716372
LinearAE	13	0.9987086189470061	0.9986052674326397	0.9988119704613722
LinearAE	14	0.9987683696804632	0.9986545477864386	0.9988821915744874
LinearAE	15	0.9989137735487776	0.9987968399345492	0.9990307071630057
LinearAE	16	0.9989845510125483	0.9988709994361819	0.9990981025889153
LinearAE	17	0.999075562862947	0.9989725516967839	0.99917857402911
LinearAE	18	0.9991176036640758	0.9990142895077699	0.9992209178203811
LinearAE	19	0.999134376556315	0.9990252075788906	0.9992435455337387
LinearAE	20	0.9991718890433112	0.9990727298764526	0.9992710482101697
}{\treeportraitLinearAE}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
SBM	1	0.9180643301660198	0.9160837581544272	0.9200449021776125
SBM	2	0.913312244753044	0.9103700082943756	0.9162544812117116
SBM	3	0.9128334535983786	0.9091843859129893	0.9164825212837675
SBM	4	0.9115747706085955	0.9080195212843816	0.9151300199328087
SBM	5	0.9104851103845365	0.9068824141736475	0.9140878065954251
SBM	6	0.9094044385977333	0.9062039573844366	0.9126049198110296
SBM	7	0.9091339437927078	0.9055511812358336	0.9127167063495815
SBM	8	0.9086104765579393	0.9050745529708241	0.9121464001450544
SBM	9	0.9090707394060916	0.9056857737398856	0.9124557050722981
SBM	10	0.9060918613114286	0.9032203518069011	0.9089633708159561
SBM	11	0.905799853084368	0.9029312088648996	0.9086684973038363
SBM	12	0.9075520042803202	0.9046840024093783	0.910420006151262
SBM	13	0.9063055733653294	0.903291744754029	0.9093194019766297
SBM	14	0.9065779661900784	0.9036031743596172	0.9095527580205395
SBM	15	0.905679541463104	0.9027032221964316	0.9086558607297764
SBM	16	0.9055713850473586	0.9023668807103626	0.9087758893843543
SBM	17	0.9048264309307928	0.9016454808616781	0.9080073809999072
SBM	18	0.9050428261923016	0.9017724307478298	0.908313221636773
SBM	19	0.9042658858750695	0.9012553619378506	0.9072764098122877
SBM	20	0.9047809337913273	0.9016940800333192	0.9078677875493345
}{\treeportraitSBM}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treeportraitHRG}
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u
}{\treeportraitNetGAN}

==> figures/all_degree_js.tex <==
\input{data/eucore_degree_js}  % add the data

% CL: blue
% BTER: red
% CNRG: green
% SBM: brown
% ER: cyan

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=5 by 1,  
            vertical sep=0cm,
            xticklabels at=edge bottom,
            xlabels at=edge bottom,
            ylabels at=edge left,
        },
        % title={Degree Dist JS divergence},
        height=4.0cm,
        width=4.9cm,
        tick label style={font=\footnotesize}, 
        xmin=0,
        xmax=21,
        ymin=-0.25,
        ymax=1.25,
        % axis x line*=bottom,
        % xlabel=\empty,
        xlabel=\footnotesize{Iteration},
        % xtick=\empty,
        clip = false,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
        },
        xtick={1,5,10,15,20},
        % xticklabels={1,5,10,20},
    ]
        
        \nextgroupplot[title={EuCore}, ]
            % ChungLu
            \addplot [name path=upper_cl, draw=none] table[x=gen,  y expr=\thisrow{abs95u}] {\eucoreCL};
            \addplot [cl] table [x=gen, y=abs_mean] {\eucoreCL};
            \addplot [name path=lower_cl, draw=none] table[x=gen,  y expr=\thisrow{abs95d}] {\eucoreCL};
            \addplot [fill=blue!10] fill between[of=upper_cl and lower_cl];
            
            % CNRG
            \addplot [name path=upper_cnrg, draw=none] table[x=gen,  y expr=\thisrow{abs95u}] {\eucoreCNRG};
            \addplot [cnrg] table [x=gen, y=abs_mean] {\eucoreCNRG};
            \addplot [name path=lower_cnrg, draw=none] table[x=gen,  y expr=\thisrow{abs95d}] {\eucoreCNRG};
            \addplot [fill=green!10] fill between[of=upper_cnrg and lower_cnrg];
            
            % BTER
            \addplot [name path=upper_bter, draw=none] table[x=gen,  y expr=\thisrow{abs95u}] {\eucoreBTER};
            \addplot [bter] table [x=gen, y=abs_mean] {\eucoreBTER};
            \addplot [name path=lower_bter, draw=none] table[x=gen,  y expr=\thisrow{abs95d}] {\eucoreBTER};
            \addplot [fill=red!10] fill between[of=upper_bter and lower_bter];
            
            % SBM
            \addplot [name path=upper_sbm, draw=none] table[x=gen,  y expr=\thisrow{abs95u}] {\eucoreSBM};
            \addplot [sbm] table [x=gen, y=abs_mean] {\eucoreSBM};
            \addplot [name path=lower_sbm, draw=none] table[x=gen,  y expr=\thisrow{abs95d}] {\eucoreSBM};
            \addplot [fill=brown!10] fill between[of=upper_sbm and lower_sbm];
            
            % ER
            \addplot [name path=upper_er, draw=none] table[x=gen,  y expr=\thisrow{abs95u}] {\eucoreER};
            \addplot [er] table [x=gen, y=abs_mean] {\eucoreER};
            \addplot [name path=lower_er, draw=none] table[x=gen,  y expr=\thisrow{abs95d}] {\eucoreER};
            \addplot [fill=cyan!10] fill between[of=upper_er and lower_er];
            
        %%%%%%%%%%%%%%%%%%%%
        \nextgroupplot[title={Flights}]
        
        %%%%%%%%%%%%%%%%%%%%
        \nextgroupplot[title={Chess}]
    
        %%%%%%%%%%%%%%%%%%%%
        \nextgroupplot[title={Tree}]
            % \hspace*{15pt}  
        
        %%%%%%%%%%%%%%%%%%%%
        \nextgroupplot[title={Clique Ring}]
    \end{groupplot}
\end{tikzpicture}

==> figures/cc_apl_grid.tex <==
\input{data/apl_cc}
\pgfplotsset{colormap/YlOrRd-4}

\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=3 by 4, 
            group name=myplot,
            horizontal sep=0.15cm,
            vertical sep=0.22cm,
            xticklabels at=edge bottom,
            yticklabels at=edge left,
            xlabels at=edge bottom,
            ylabels at=edge left,
        },
    ylabel style={align=center, yshift=-0.25em},
    axis lines*=left,
    % grid=both,
    height=4.0cm,
    width=4cm,
    enlarge x limits=0.1,
    enlarge y limits=0.15,
    colormap name=YlOrRd-4,
    point meta min=1,
    point meta max=10,
    xmin=0,
    xmax=1,
    ymin=1,
    ymax=18.5,
    % ymode=log,
    tick label style={font=\scriptsize}, 
    xlabel={\footnotesize{\textsf{CC}}},
    ylabel={\footnotesize{\textsf{APL}}},
    title style={yshift=-1.95em,},
    xtick={0,0.5,1},
    minor tick num=1,
    xtick pos=bottom, 
    ytick pos=left,
    scatter/use mapped color={draw=mapped color!60!black, fill=mapped color},
]

%%%%%%%

\nextgroupplot[title={\footnotesize{Reference}},title style={yshift=0.05em,},axis background/.style={fill=gray!10}]

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalenronAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};
%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{BTER}}}]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BTERcondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BTERchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BTEReucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BTERflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BTERenronAPLCC};

        \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalenronAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};

%%%%%

\nextgroupplot[title={\footnotesize{\textsf{BUGGE}}}]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BUGGEcondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BUGGEchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BUGGEeucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BUGGEflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BUGGEenronAPLCC};
             
    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalenronAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};

%%%%%%%
\nextgroupplot[title={\footnotesize{\textsf{CNRG}}}]
    
    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalenronAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};
             
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\CNRGcondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\CNRGchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\CNRGeucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\CNRGflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\CNRGenronAPLCC};
             
    

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{CL}}},title style={yshift=-0.05em,},]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ChungLucondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ChungLuchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ChungLueucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ChungLuflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ChungLuenronAPLCC};

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalenronAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};
%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{ER}}},title style={yshift=-0.05em,},]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ErdosRenyicondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ErdosRenyichessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ErdosRenyieucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ErdosRenyiflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ErdosRenyienronAPLCC};

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalenronAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};
%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{GAE}}},title style={yshift=0.05em,},]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GCNAEcondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GCNAEchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GCNAEeucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GCNAEflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GCNAEenronAPLCC};

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalenronAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{GRNN}}},title style={yshift=-0.05em,},]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GraphRNNcondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GraphRNNchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GraphRNNeucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GraphRNNflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GraphRNNenronAPLCC};
             
    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalenronAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};
%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{HRG}}},title style={yshift=0.05em,},]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\HRGcondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\HRGchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\HRGeucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\HRGflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\HRGenronAPLCC};

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalenronAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{KRON}}},title style={yshift=0.05em,},]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\KroneckercondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\KroneckerchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\KroneckereucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\KroneckerflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\KroneckerenronAPLCC};

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalenronAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{LAE}}},title style={yshift=0.05em,},]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\LinearAEcondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\LinearAEchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\LinearAEeucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\LinearAEflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\LinearAEenronAPLCC};

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalenronAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};
             
%%%%%%%


\nextgroupplot[title={\footnotesize{\textsf{SBM}}},title style={yshift=0.05em,},]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\SBMcondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\SBMchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\SBMeucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\SBMflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\SBMenronAPLCC};
    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalenronAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};
\end{groupplot}
\node [textnode, text width=5pt, text=black!50!gray, scale=0.75] at (0.45,1.6) {more tree like};
\node [textnode, text width=5pt, text=black!50!gray, scale=0.75] at (1.8,0.75) {more clique like};
\node [hidden] (v1) at (0.2,1) {};
\node [hidden] (v2) at (0.2,2.38) {};
\draw [dashed, thick, black!80!gray, -latex']  (v1) edge (v2);
\node [hidden] (v3) at (1.2,0.185) {};
\node [hidden] (v4) at (2.375,0.185) {};
\draw [dashed, thick, black!80!gray, -latex']  (v3) edge (v4);
\end{tikzpicture}

==> figures/cc_apl_grid_cr.tex <==
\input{data/apl_cc}
\pgfplotsset{colormap/YlOrRd-4}

\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=3 by 4, 
            group name=myplot,
            horizontal sep=0.15cm,
            vertical sep=0.22cm,
            xticklabels at=edge bottom,
            yticklabels at=edge left,
            xlabels at=edge bottom,
            ylabels at=edge left,
        },
    ylabel style={align=center, yshift=-0.25em},
    axis lines*=left,
    % grid=both,
    height=4.0cm,
    width=4cm,
    enlarge x limits=0.1,
    enlarge y limits=0.15,
    colormap name=YlOrRd-4,
    point meta min=1,
    point meta max=10,
    xmin=0,
    xmax=1,
    ymin=1,
    ymax=300,
    ymode=log,
    xmajorgrids,
    ymajorgrids,
    %log y ticks with fixed point,
    tick label style={font=\scriptsize}, 
    xlabel={\footnotesize{\textsf{CC}}},
    ylabel={\footnotesize{\textsf{APL}}},
    title style={yshift=-1.95em},
    xtick={0,0.5,1},
    ytick={1,10,100},
    yticklabels={$10^0$,$10^1$,$10^2$},
    minor tick num=1,
    xtick pos=bottom, 
    ytick pos=left,
    scatter/use mapped color={draw=black, fill=mapped color},
    x tick style=transparent,
    y tick style=transparent,
]

%%%%%%%

\nextgroupplot[title={\footnotesize{Reference}},title style={yshift=0.05em,fill=gray!10},axis background/.style={fill=gray!10}]

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcliqueringAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};
%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{BTER}}}]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BTERcondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BTERchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BTEReucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BTERflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BTERcliqueringAPLCC};

        \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcliqueringAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};

%%%%%

\nextgroupplot[title={\footnotesize{\textsf{BUGGE}}}]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BUGGEcondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BUGGEchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BUGGEeucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BUGGEflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\BUGGEcliqueringAPLCC};
             
    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcliqueringAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};

%%%%%%%
\nextgroupplot[title={\footnotesize{\textsf{CNRG}}}]
    
    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcliqueringAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};
             
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\CNRGcondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\CNRGchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\CNRGeucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\CNRGflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\CNRGcliqueringAPLCC};
             
    

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{CL}}},title style={yshift=-0.05em,},]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ChungLucondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ChungLuchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ChungLueucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ChungLuflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ChungLucliqueringAPLCC};

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcliqueringAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};
%%%%%%%
% meta expr=log10(\thisrow{lambda})
\nextgroupplot[title={\footnotesize{\textsf{ER}}},title style={yshift=-0.05em,},]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ErdosRenyicondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ErdosRenyichessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ErdosRenyieucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ErdosRenyiflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\ErdosRenyicliqueringAPLCC};

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcliqueringAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};
%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{GAE}}},title style={yshift=0.05em,},]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GCNAEcondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GCNAEchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GCNAEeucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GCNAEflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GCNAEcliqueringAPLCC};

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcliqueringAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{GRNN}}},title style={yshift=-0.05em,},]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GraphRNNcondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GraphRNNchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GraphRNNeucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GraphRNNflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\GraphRNNcliqueringAPLCC};
             
    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcliqueringAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};
%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{HRG}}},title style={yshift=0.05em,},]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\HRGcondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\HRGchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\HRGeucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\HRGflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\HRGcliqueringAPLCC};

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcliqueringAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{KRON}}},title style={yshift=0.05em,},]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\KroneckercondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\KroneckerchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\KroneckereucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\KroneckerflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\KroneckercliqueringAPLCC};

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcliqueringAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{LAE}}},title style={yshift=0.05em,},]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\LinearAEcondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\LinearAEchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\LinearAEeucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\LinearAEflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\LinearAEcliqueringAPLCC};

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcliqueringAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};
             
%%%%%%%


\nextgroupplot[title={\footnotesize{\textsf{SBM}}},title style={yshift=0.05em,},]
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\SBMcondmatAPLCC};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\SBMchessAPLCC};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\SBMeucoreAPLCC};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\SBMflightsAPLCC};
             
    \addplot[scatter, only marks, enron, 
             point meta=\thisrow{iter}] 
             table [x=clu, y=pl] {\SBMcliqueringAPLCC};
    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcondmatAPLCC};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1.05, draw=black,},]
             table [x=clu, y=pl] {\OriginalcliqueringAPLCC};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginaleucoreAPLCC};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=clu, y=pl] {\OriginalflightsAPLCC};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=clu, y=pl] {\OriginalchessAPLCC};
\end{groupplot}
\node [textnode, text width=5pt, text=black!50!gray, scale=0.75] at (0.45,1.6) {more tree like};
\node [textnode, text width=5pt, text=black!50!gray, scale=0.75] at (1.8,0.75) {more clique like};
\node [hidden] (v1) at (0.2,1) {};
\node [hidden] (v2) at (0.2,2.38) {};
\draw [dashed, thick, black!80!gray, -latex']  (v1) edge (v2);
\node [hidden] (v3) at (1.2,0.185) {};
\node [hidden] (v4) at (2.375,0.185) {};
\draw [dashed, thick, black!80!gray, -latex']  (v3) edge (v4);
\end{tikzpicture}

==> figures/deg-pr-one-col.tex <==
\pgfplotstableread{
dataset model iter deg-js pr-js lambda portrait frac-m
flights BTER 1 0.0913372 0.424052 0.0890442 0.574126 0.926523
flights BTER 2 0.109789 0.43327 0.132943 0.592977 0.885647
flights BTER 3 0.12453 0.439168 0.157215 0.600981 0.858991
flights BTER 4 0.135783 0.447235 0.172357 0.611071 0.840317
flights BTER 5 0.145507 0.448689 0.186277 0.616242 0.822823
flights BTER 6 0.155498 0.451413 0.19827 0.617744 0.80751
flights BTER 7 0.157041 0.451801 0.208087 0.62132 0.793633
flights BTER 8 0.159625 0.455173 0.21596 0.628545 0.781834
flights BTER 9 0.165041 0.457518 0.222442 0.633527 0.771196
flights BTER 10 0.171859 0.461822 0.22836 0.631524 0.761447
flights BUGGE 1 0.265828 0.323451 0.303356 0.909345 0.370647
flights BUGGE 2 0.295969 0.336756 0.325322 0.928267 0.35921
flights BUGGE 3 0.298519 0.324705 0.309286 0.920305 0.381142
flights BUGGE 4 0.312474 0.311377 0.279082 0.906827 0.421416
flights BUGGE 5 0.321782 0.310146 0.271016 0.907901 0.433324
flights BUGGE 6 0.337637 0.31291 0.270573 0.909133 0.433657
flights BUGGE 7 0.313495 0.314764 0.274753 0.910615 0.429569
flights BUGGE 8 0.325598 0.315098 0.288184 0.912218 0.41151
flights BUGGE 9 0.325166 0.318333 0.28852 0.911784 0.413462
flights BUGGE 10 0.336418 0.324009 0.295125 0.914675 0.402139
flights CL 1 0.0877781 0.155032 0.041578 0.636684 0.955112
flights CL 2 0.107716 0.155832 0.0724666 0.615899 0.919109
flights CL 3 0.114533 0.153456 0.0969255 0.601566 0.888949
flights CL 4 0.13203 0.152525 0.11694 0.593954 0.863539
flights CL 5 0.146156 0.14921 0.133487 0.591283 0.841171
flights CL 6 0.159241 0.145298 0.14776 0.58738 0.821508
flights CL 7 0.166021 0.140566 0.160213 0.58634 0.803802
flights CL 8 0.173943 0.134749 0.171183 0.584704 0.787683
flights CL 9 0.182041 0.131507 0.180929 0.586477 0.773156
flights CL 10 0.190592 0.125834 0.18959 0.585469 0.759763
flights CNRG 1 0.106036 0.113508 0.0802766 0.459069 0.878566
flights CNRG 2 0.12068 0.131679 0.116203 0.455382 0.797914
flights CNRG 3 0.135887 0.152001 0.138546 0.456794 0.742196
flights CNRG 4 0.149594 0.170837 0.16388 0.455012 0.702279
flights CNRG 5 0.166868 0.190988 0.183973 0.452218 0.672371
flights CNRG 6 0.184002 0.211849 0.191327 0.45196 0.649294
flights CNRG 7 0.201342 0.230737 0.203389 0.454922 0.631421
flights CNRG 8 0.217922 0.249433 0.203631 0.457475 0.616926
flights CNRG 9 0.233546 0.266586 0.209427 0.459234 0.604533
flights CNRG 10 0.249169 0.282067 0.214107 0.463106 0.594564
flights ER 1 0.739319 0.663821 0.356414 0.719734 0.99947
flights ER 2 0.737899 0.663716 0.35625 0.720471 0.999161
flights ER 3 0.736946 0.664263 0.356416 0.718845 0.99956
flights ER 4 0.740102 0.663584 0.356378 0.720373 0.999402
flights ER 5 0.738524 0.664067 0.356242 0.719018 0.998943
flights ER 6 0.740112 0.662987 0.356308 0.718145 0.999088
flights ER 7 0.73562 0.664404 0.356453 0.72018 0.998195
flights ER 8 0.741891 0.66396 0.356487 0.72055 0.997667
flights ER 9 0.740253 0.663588 0.356403 0.721015 0.997682
flights ER 10 0.738228 0.664091 0.356521 0.719952 0.997919
flights GAE 1 0.928556 0.821423 22.9487 0.998453 114.908
flights GAE 2 0.874049 0.890182 28.6833 0.993671 141.892
flights GAE 3 0.695437 0.918755 28.4902 0.997845 140.941
flights GAE 4 0.676479 0.921386 28.4648 0.99829 140.736
flights GAE 5 0.666705 0.925833 28.4499 0.998339 140.654
flights GAE 6 0.65912 0.927093 28.4471 0.998282 140.638
flights GAE 7 0.642978 0.927537 28.4464 0.998779 140.635
flights GAE 8 0.610579 0.928023 28.4447 0.998892 140.625
flights GAE 9 0.591385 0.928497 28.4451 0.998911 140.624
flights GAE 10 0.583958 0.928491 28.4453 0.998936 140.624
flights GRNN 1 0.798772 0.764477 0.59081 0.627861 3.49129
flights GRNN 2 0.798706 0.708144 0.605752 0.791077 3.60214
flights GRNN 3 0.793606 0.710507 0.506533 0.955864 2.97045
flights GRNN 4 0.795529 0.732951 0.481239 0.969121 2.77841
flights GRNN 5 0.807068 0.727567 0.466689 0.966546 2.664
flights GRNN 6 0.802037 0.718588 0.447751 0.962506 2.51978
flights GRNN 7 0.798356 0.710736 0.429979 0.958818 2.38136
flights GRNN 8 0.793666 0.708554 0.415475 0.955389 2.25538
flights GRNN 9 0.794741 0.705316 0.405579 0.953062 2.15542
flights GRNN 10 0.788252 0.692212 0.39133 0.941946 2.01414
flights HRG 1 nan nan nan nan nan
flights HRG 2 nan nan nan nan nan
flights HRG 3 nan nan nan nan nan
flights HRG 4 nan nan nan nan nan
flights HRG 5 nan nan nan nan nan
flights HRG 6 nan nan nan nan nan
flights HRG 7 nan nan nan nan nan
flights HRG 8 nan nan nan nan nan
flights HRG 9 nan nan nan nan nan
flights HRG 10 nan nan nan nan nan
flights KRON 1 0.267767 0.289937 0.533542 0.684442 0.748833
flights KRON 2 0.419331 0.295549 0.87655 0.723106 1.4709
flights KRON 3 0.620326 0.363375 1.44489 0.823757 2.82845
flights KRON 4 0.769444 0.488332 2.43855 0.952132 5.39316
flights KRON 5 0.849257 0.578077 4.10793 0.991671 10.0297
flights KRON 6 0.895385 0.655322 7.0312 0.996437 18.5809
flights KRON 7 0.913928 0.741922 12.1519 0.995489 34.0141
flights KRON 8 0.919331 0.819612 21.449 0.982335 62.4874
flights KRON 9 0.919529 0.908896 34.2272 0.956103 101.23
flights KRON 10 0.917684 0.928961 37.0716 0.952567 109.781
flights LAE 1 0.926479 0.79974 21.7342 0.99915 108.746
flights LAE 2 0.915543 0.787017 29.5234 0.99223 143.736
flights LAE 3 0.897758 0.849304 30.3514 0.993944 147.591
flights LAE 4 0.724182 0.927106 30.3898 0.997349 147.783
flights LAE 5 0.626338 0.940992 30.3802 0.999314 147.932
flights LAE 6 0.608497 0.944585 30.3715 0.999308 147.926
flights LAE 7 0.603236 0.944618 30.3712 0.999376 147.926
flights LAE 8 0.603236 0.944618 30.3712 0.999383 147.926
flights LAE 9 0.603236 0.944618 30.3712 0.999383 147.926
flights LAE 10 0.603236 0.944618 30.3712 0.999383 147.926
flights NGAN 1 nan nan nan nan nan
flights NGAN 2 nan nan nan nan nan
flights NGAN 3 nan nan nan nan nan
flights NGAN 4 nan nan nan nan nan
flights NGAN 5 nan nan nan nan nan
flights NGAN 6 nan nan nan nan nan
flights NGAN 7 nan nan nan nan nan
flights NGAN 8 nan nan nan nan nan
flights NGAN 9 nan nan nan nan nan
flights NGAN 10 nan nan nan nan nan
flights SBM 1 0.472446 0.333392 0.0953469 0.430584 0.993076
flights SBM 2 0.473702 0.335967 0.100772 0.432104 0.987356
flights SBM 3 0.473375 0.337268 0.104538 0.429891 0.983853
flights SBM 4 0.475095 0.339672 0.107771 0.431927 0.97928
flights SBM 5 0.474684 0.340957 0.111645 0.432283 0.976077
flights SBM 6 0.4763 0.34313 0.114101 0.429814 0.972647
flights SBM 7 0.477454 0.346221 0.118236 0.428889 0.96741
flights SBM 8 0.47558 0.34661 0.121005 0.426936 0.960941
flights SBM 9 0.476776 0.349599 0.122581 0.429262 0.959835
flights SBM 10 0.476057 0.347176 0.125689 0.430972 0.955244
}{\flightsDegPRHeatMap}


\pgfplotstableread{
dataset model iter deg-js pr-js lambda portrait frac-m
eucore BTER 1 0.175863 0.376322 0.319028 0.407305 0.912563
eucore BTER 2 0.203415 0.376541 0.496093 0.437482 0.858214
eucore BTER 3 0.23495 0.38365 0.591484 0.471543 0.822452
eucore BTER 4 0.260217 0.392717 0.645427 0.497361 0.797567
eucore BTER 5 0.274423 0.397902 0.681966 0.511967 0.778201
eucore BTER 6 0.29221 0.398449 0.717724 0.513447 0.75939
eucore BTER 7 0.308525 0.403113 0.748824 0.51752 0.741613
eucore BTER 8 0.320419 0.405632 0.77425 0.531337 0.725866
eucore BTER 9 0.327525 0.413071 0.79415 0.545631 0.712816
eucore BTER 10 0.337207 0.415475 0.811979 0.549385 0.700401
eucore BUGGE 1 0.600742 0.338201 1.2742 0.939968 0.153065
eucore BUGGE 2 0.60856 0.352682 1.32998 0.95341 0.132803
eucore BUGGE 3 0.607381 0.355872 1.33984 0.954211 0.130702
eucore BUGGE 4 0.610325 0.361826 1.34889 0.956675 0.127373
eucore BUGGE 5 0.607737 0.363745 1.33818 0.955443 0.131005
eucore BUGGE 6 0.605868 0.366497 1.33609 0.954425 0.131811
eucore BUGGE 7 0.60858 0.372174 1.33879 0.955947 0.131229
eucore BUGGE 8 0.60826 0.37001 1.34247 0.955698 0.129637
eucore BUGGE 9 0.614107 0.379623 1.35365 0.958925 0.125959
eucore BUGGE 10 0.612343 0.379933 1.35121 0.956645 0.126265
eucore CL 1 0.16852 0.145546 0.207559 0.335622 0.924038
eucore CL 2 0.189724 0.143624 0.34445 0.309713 0.866989
eucore CL 3 0.205102 0.153737 0.445901 0.296524 0.821373
eucore CL 4 0.216928 0.161295 0.52399 0.291599 0.783246
eucore CL 5 0.22915 0.168447 0.588731 0.289704 0.750361
eucore CL 6 0.240249 0.181587 0.64225 0.294676 0.72164
eucore CL 7 0.254096 0.209432 0.688214 0.302184 0.696072
eucore CL 8 0.268795 0.241212 0.728069 0.310464 0.673218
eucore CL 9 0.278693 0.273176 0.763097 0.320552 0.652754
eucore CL 10 0.289148 0.284551 0.793956 0.333451 0.634117
eucore CNRG 1 0.181399 0.145191 0.260755 0.289349 0.885757
eucore CNRG 2 0.213424 0.159451 0.378674 0.296732 0.800266
eucore CNRG 3 0.238216 0.181431 0.50426 0.303111 0.736758
eucore CNRG 4 0.262556 0.223357 0.572578 0.312824 0.688708
eucore CNRG 5 0.284866 0.254932 0.661262 0.327748 0.652237
eucore CNRG 6 0.311878 0.277664 0.720643 0.345291 0.623912
eucore CNRG 7 0.335341 0.289152 0.741583 0.360656 0.600746
eucore CNRG 8 0.358472 0.300886 0.778185 0.370991 0.582549
eucore CNRG 9 0.381689 0.314394 0.816185 0.388218 0.567383
eucore CNRG 10 0.402786 0.328349 0.842176 0.402372 0.554654
eucore ER 1 0.631971 0.709042 0.975622 0.474341 1.00024
eucore ER 2 0.630847 0.710574 0.976297 0.474398 0.999784
eucore ER 3 0.632466 0.709389 0.975949 0.47533 0.99985
eucore ER 4 0.630415 0.710162 0.97618 0.477228 1.0003
eucore ER 5 0.631574 0.709231 0.976125 0.475749 0.997802
eucore ER 6 0.632869 0.70984 0.976482 0.479037 0.999171
eucore ER 7 0.631394 0.709336 0.975657 0.479025 0.998086
eucore ER 8 0.632965 0.71064 0.976931 0.479427 0.998105
eucore ER 9 0.632702 0.709835 0.976333 0.477847 0.997646
eucore ER 10 0.631312 0.709508 0.976532 0.478208 0.997377
eucore GAE 1 0.708932 0.767471 13.5655 0.73092 13.9969
eucore GAE 2 0.652034 0.849878 15.046 0.840794 15.388
eucore GAE 3 0.682278 0.861227 15.0743 0.866891 15.3897
eucore GAE 4 0.694904 0.868432 15.1911 0.8814 15.4845
eucore GAE 5 0.733612 0.883286 15.2214 0.920062 15.4758
eucore GAE 6 0.760571 0.891618 15.2732 0.95274 15.5194
eucore GAE 7 0.791982 0.897655 15.3008 0.97892 15.5241
eucore GAE 8 0.802699 0.902607 15.3089 0.988022 15.5298
eucore GAE 9 0.801465 0.903299 15.3085 0.989791 15.5292
eucore GAE 10 0.802862 0.903585 15.3093 0.991501 15.5303
eucore GRNN 1 0.300831 0.292812 0.455557 0.407175 1.15833
eucore GRNN 2 0.439026 0.422419 0.728889 0.627534 1.36171
eucore GRNN 3 0.55224 0.528633 0.899679 0.800468 1.4193
eucore GRNN 4 0.6098 0.631156 0.991645 0.875676 1.43322
eucore GRNN 5 0.611832 0.687981 1.01563 0.915191 1.42119
eucore GRNN 6 0.646394 0.674542 0.994201 0.894898 1.34878
eucore GRNN 7 0.639345 0.661055 0.973005 0.845285 1.28542
eucore GRNN 8 0.630072 0.645516 0.9572 0.756375 1.21154
eucore GRNN 9 0.611624 0.634656 0.923161 0.655006 1.12902
eucore GRNN 10 0.607298 0.630458 0.938062 0.574953 1.0769
eucore HRG 1 0.3436 0.31753 0.44883 0.543854 1.26335
eucore HRG 2 0.374541 0.392725 0.45477 0.584292 1.09535
eucore HRG 3 0.410505 0.43429 0.55188 0.614368 0.961991
eucore HRG 4 0.457177 0.456678 0.660381 0.60744 0.794324
eucore HRG 5 0.504424 0.460426 0.739749 0.566679 0.673431
eucore HRG 6 0.548704 0.474882 0.874577 0.582641 0.572891
eucore HRG 7 0.580851 0.4717 0.939764 0.540127 0.480975
eucore HRG 8 0.596536 0.46645 0.988882 0.506038 0.425391
eucore HRG 9 0.607562 0.469721 1.03546 0.511024 0.384904
eucore HRG 10 0.614444 0.451872 1.05433 0.512318 0.363388
eucore KRON 1 0.410337 0.366424 0.646633 0.866214 1.81259
eucore KRON 2 0.568639 0.427858 2.11442 0.948543 3.29048
eucore KRON 3 0.702938 0.510292 4.94682 0.890953 6.07653
eucore KRON 4 0.77539 0.561702 10.0045 0.75531 11.132
eucore KRON 5 0.790686 0.699992 18.5599 0.79229 19.7419
eucore KRON 6 0.746952 0.844015 25.6625 0.936703 26.8199
eucore KRON 7 0.722504 0.860285 26.529 0.949141 27.6704
eucore KRON 8 0.717669 0.861484 26.6229 0.950752 27.7641
eucore KRON 9 0.718262 0.862381 26.6553 0.950908 27.7966
eucore KRON 10 0.716631 0.863209 26.6733 0.951278 27.8143
eucore LAE 1 0.778842 0.702304 12.7661 0.678861 13.1622
eucore LAE 2 0.66833 0.803763 14.6431 0.757387 15.0234
eucore LAE 3 0.644506 0.817175 14.953 0.794924 15.3105
eucore LAE 4 0.649825 0.815364 14.999 0.803732 15.3473
eucore LAE 5 0.658401 0.816181 15.0446 0.828906 15.3823
eucore LAE 6 0.67315 0.821551 15.0767 0.876183 15.4052
eucore LAE 7 0.711741 0.831978 15.0947 0.928963 15.4152
eucore LAE 8 0.738532 0.838804 15.107 0.961694 15.4187
eucore LAE 9 0.745812 0.842729 15.1041 0.975847 15.4199
eucore LAE 10 0.746133 0.844869 15.1005 0.981133 15.4169
eucore NGAN 1 0.235649 0.172173 0.324125 0.314875 nan
eucore NGAN 2 nan nan nan nan nan
eucore NGAN 3 nan nan nan nan nan
eucore NGAN 4 nan nan nan nan nan
eucore NGAN 5 nan nan nan nan nan
eucore NGAN 6 nan nan nan nan nan
eucore NGAN 7 nan nan nan nan nan
eucore NGAN 8 nan nan nan nan nan
eucore NGAN 9 nan nan nan nan nan
eucore NGAN 10 nan nan nan nan nan
eucore SBM 1 0.425775 0.444295 0.361954 0.389878 0.992385
eucore SBM 2 0.42918 0.45477 0.375729 0.394193 0.985013
eucore SBM 3 0.433268 0.459342 0.386212 0.390481 0.979292
eucore SBM 4 0.440373 0.462999 0.391366 0.392546 0.972567
eucore SBM 5 0.442017 0.465551 0.399648 0.391828 0.966821
eucore SBM 6 0.441868 0.466569 0.40616 0.393326 0.960935
eucore SBM 7 0.445155 0.466804 0.411144 0.389505 0.955526
eucore SBM 8 0.443904 0.467476 0.413145 0.389548 0.95144
eucore SBM 9 0.445941 0.468983 0.419817 0.390533 0.94501
eucore SBM 10 0.445829 0.470722 0.423013 0.388942 0.940842
}{\eucoreDegPRHeatMap}




\pgfplotstableread{
dataset model iter deg-js pr-js lambda portrait frac-m
chess BTER 1 0.0642173 0.200438 0.0107364 0.422377 0.987285
chess BTER 2 0.0748727 0.219529 0.0203049 0.4083 0.975667
chess BTER 3 0.0812213 0.224821 0.0283303 0.394447 0.965409
chess BTER 4 0.085275 0.227078 0.0356056 0.384833 0.955975
chess BTER 5 0.0886313 0.229751 0.0419607 0.373743 0.947486
chess BTER 6 0.0923746 0.231538 0.0481319 0.367697 0.939269
chess BTER 7 0.0953644 0.233305 0.0536588 0.357025 0.931615
chess BTER 8 0.0989703 0.234579 0.0586242 0.351636 0.924438
chess BTER 9 0.102727 0.237512 0.0633239 0.346112 0.917632
chess BTER 10 0.104854 0.238546 0.0674704 0.332089 0.911491
chess BUGGE 1 0.574299 0.46717 0.28612 0.959891 0.144336
chess BUGGE 2 0.566571 0.456247 0.284848 0.967318 0.146199
chess BUGGE 3 0.563551 0.450006 0.282202 0.964143 0.149185
chess BUGGE 4 0.563719 0.444964 0.279478 0.961944 0.15228
chess BUGGE 5 0.561524 0.446283 0.276595 0.959259 0.15552
chess BUGGE 6 0.562217 0.443646 0.274122 0.956608 0.158392
chess BUGGE 7 0.56244 0.444174 0.273071 0.957351 0.160034
chess BUGGE 8 0.562767 0.446309 0.274744 0.957387 0.157409
chess BUGGE 9 0.56292 0.442486 0.271918 0.955918 0.160979
chess BUGGE 10 0.56468 0.443747 0.270106 0.954403 0.163009
chess CL 1 0.0618279 0.144903 0.00634504 0.582978 0.9902
chess CL 2 0.0698989 0.142631 0.0118768 0.580035 0.980774
chess CL 3 0.0739881 0.137398 0.0172192 0.575203 0.97177
chess CL 4 0.0815972 0.131451 0.0223161 0.571225 0.96303
chess CL 5 0.0841653 0.128882 0.0270982 0.568461 0.954752
chess CL 6 0.086391 0.126426 0.0316524 0.565032 0.946798
chess CL 7 0.0919296 0.122729 0.0360128 0.562364 0.939063
chess CL 8 0.093679 0.122465 0.0402097 0.558823 0.931573
chess CL 9 0.0947266 0.12083 0.0442022 0.555723 0.924339
chess CL 10 0.0941974 0.120838 0.0478968 0.553823 0.917536
chess CNRG 1 0.0943057 0.0829514 0.0352333 0.382566 0.93744
chess CNRG 2 0.122212 0.102359 0.0540327 0.42987 0.895215
chess CNRG 3 0.155108 0.130621 0.0682445 0.455852 0.864724
chess CNRG 4 0.191199 0.164696 0.0830316 0.467715 0.841932
chess CNRG 5 0.229955 0.201164 0.0943391 0.477769 0.824937
chess CNRG 6 0.273592 0.24084 0.105946 0.485765 0.812621
chess CNRG 7 0.322267 0.28673 0.11946 0.493883 0.803517
chess CNRG 8 0.369283 0.331333 0.12938 0.504584 0.796394
chess CNRG 9 0.415414 0.377046 0.135251 0.520641 0.790794
chess CNRG 10 0.458515 0.419012 0.146909 0.544218 0.787042
chess ER 1 0.643528 0.639966 0.216505 0.565325 0.999781
chess ER 2 0.644451 0.64006 0.216555 0.567041 0.999161
chess ER 3 0.637079 0.640598 0.216618 0.568744 0.998688
chess ER 4 0.640349 0.640429 0.216632 0.571089 0.997476
chess ER 5 0.641907 0.641356 0.216667 0.56919 0.99854
chess ER 6 0.640369 0.640528 0.216566 0.567319 0.999263
chess ER 7 0.642564 0.640711 0.216581 0.567097 0.999314
chess ER 8 0.638224 0.641032 0.216567 0.566149 0.999776
chess ER 9 0.643897 0.641334 0.21658 0.565775 1.00027
chess ER 10 0.640183 0.641204 0.216574 0.565694 1.00046
chess GAE 1 0.943235 0.837094 38.5523 0.999859 nan
chess GAE 2 0.873563 0.937806 42.0272 0.997549 nan
chess GAE 3 0.792815 0.947793 42.0091 0.999542 nan
chess GAE 4 0.787729 0.949933 42.0154 0.999564 nan
chess GAE 5 0.769771 0.95161 42.0163 0.999602 nan
chess GAE 6 0.768601 0.95161 42.0163 0.999806 nan
chess GAE 7 0.768601 0.95161 42.0163 0.999806 nan
chess GAE 8 0.768601 0.95161 42.0163 0.999806 nan
chess GAE 9 0.768601 0.95161 42.0163 0.999806 nan
chess GAE 10 0.768601 0.95161 42.0163 0.999806 nan
chess GRNN 1 nan nan nan nan nan
chess GRNN 2 nan nan nan nan nan
chess GRNN 3 nan nan nan nan nan
chess GRNN 4 nan nan nan nan nan
chess GRNN 5 nan nan nan nan nan
chess GRNN 6 nan nan nan nan nan
chess GRNN 7 nan nan nan nan nan
chess GRNN 8 nan nan nan nan nan
chess GRNN 9 nan nan nan nan nan
chess GRNN 10 nan nan nan nan nan
chess HRG 1 0.236771 0.155919 0.159928 0.590785 1.0843
chess HRG 2 0.291608 0.178636 0.209083 0.57853 0.788623
chess HRG 3 0.366158 0.192017 0.259421 0.653059 0.558821
chess HRG 4 0.409677 0.180709 0.266827 0.688414 0.428264
chess HRG 5 0.452955 0.179628 0.261157 0.743822 0.354985
chess HRG 6 0.481143 0.176219 0.262511 0.796425 0.310025
chess HRG 7 0.482332 0.180626 0.253161 0.800399 0.292967
chess HRG 8 0.475718 0.194997 0.246504 0.847661 0.291385
chess HRG 9 0.465825 0.192923 0.242352 0.863945 0.294821
chess HRG 10 0.445878 0.204095 0.236 0.857593 0.318952
chess KRON 1 nan nan nan nan nan
chess KRON 2 nan nan nan nan nan
chess KRON 3 nan nan nan nan nan
chess KRON 4 nan nan nan nan nan
chess KRON 5 nan nan nan nan nan
chess KRON 6 nan nan nan nan nan
chess KRON 7 nan nan nan nan nan
chess KRON 8 nan nan nan nan nan
chess KRON 9 nan nan nan nan nan
chess KRON 10 nan nan nan nan nan
chess LAE 1 0.947206 0.847063 37.8005 0.999859 nan
chess LAE 2 0.941529 0.857883 42.952 0.999685 nan
chess LAE 3 0.80519 0.951073 42.8653 0.998584 nan
chess LAE 4 0.767572 0.95161 42.8655 0.999808 nan
chess LAE 5 0.767572 0.95161 42.8655 0.999808 nan
chess LAE 6 0.767572 0.95161 42.8655 0.999808 nan
chess LAE 7 0.767572 0.95161 42.8655 0.999808 nan
chess LAE 8 0.767572 0.95161 42.8655 0.999808 nan
chess LAE 9 0.767572 0.95161 42.8655 0.999808 nan
chess LAE 10 0.767572 0.95161 42.8655 0.999808 nan
chess NGAN 1 nan nan nan nan nan
chess NGAN 2 nan nan nan nan nan
chess NGAN 3 nan nan nan nan nan
chess NGAN 4 nan nan nan nan nan
chess NGAN 5 nan nan nan nan nan
chess NGAN 6 nan nan nan nan nan
chess NGAN 7 nan nan nan nan nan
chess NGAN 8 nan nan nan nan nan
chess NGAN 9 nan nan nan nan nan
chess NGAN 10 nan nan nan nan nan
chess SBM 1 0.428741 0.338836 0.0659369 0.514174 0.995741
chess SBM 2 0.429886 0.34044 0.0694429 0.518064 0.99085
chess SBM 3 0.433221 0.342858 0.0720414 0.518385 0.98762
chess SBM 4 0.435068 0.344913 0.0747892 0.520844 0.983051
chess SBM 5 0.436336 0.34567 0.0769817 0.522368 0.979849
chess SBM 6 0.437132 0.346833 0.0789577 0.522371 0.975715
chess SBM 7 0.436446 0.347762 0.0808493 0.524447 0.972699
chess SBM 8 0.43939 0.3485 0.0827468 0.524415 0.969353
chess SBM 9 0.436766 0.349026 0.0843179 0.525437 0.966145
chess SBM 10 0.44164 0.351198 0.0860293 0.525563 0.963496
}{\chessDegPRHeatMap}


\pgfplotstableread{
dataset model iter deg-js pr-js lambda portrait frac-m
cond-mat BTER 1 0.0256169 0.539839 0.00384914 0.640879 0.996533
cond-mat BTER 2 0.0307661 0.539255 0.00547102 0.638216 0.993196
cond-mat BTER 3 0.033196 0.538545 0.00703402 0.6334 0.990204
cond-mat BTER 4 0.0341394 0.537175 0.00842101 0.632683 0.987558
cond-mat BTER 5 0.0354512 0.536195 0.00990149 0.631249 0.984917
cond-mat BTER 6 0.0357506 0.534975 0.0112493 0.628834 0.982438
cond-mat BTER 7 0.0365116 0.533769 0.0124548 0.625131 0.980092
cond-mat BTER 8 0.038128 0.532369 0.0133964 0.623519 0.977988
cond-mat BTER 9 0.0392342 0.532028 0.014402 0.623461 0.975955
cond-mat BTER 10 0.041159 0.532393 0.0153926 0.622433 0.974061
cond-mat BUGGE 1 0.22032 0.138398 0.0303973 0.934112 0.692404
cond-mat BUGGE 2 0.225511 0.139622 0.0235915 0.950373 0.756459
cond-mat BUGGE 3 0.24264 0.136175 0.0319327 0.94038 0.85093
cond-mat BUGGE 4 0.246542 0.143219 0.0400744 0.934259 0.890749
cond-mat BUGGE 5 0.254071 0.149084 0.0731258 0.928307 0.96806
cond-mat BUGGE 6 0.258661 0.153311 0.0586759 0.925945 0.954177
cond-mat BUGGE 7 0.261654 0.156988 0.0641654 0.924437 0.981924
cond-mat BUGGE 8 0.26545 0.15991 0.0550933 0.925952 0.985224
cond-mat BUGGE 9 0.268224 0.162549 0.0582336 0.927651 0.976919
cond-mat BUGGE 10 0.270364 0.163751 0.0420612 0.928497 0.967844
cond-mat CL 1 0.0232096 0.111539 0.00175312 0.705228 0.998612
cond-mat CL 2 0.026497 0.111894 0.00193578 0.703537 0.997238
cond-mat CL 3 0.0290061 0.111287 0.0022012 0.701734 0.995902
cond-mat CL 4 0.0301892 0.109858 0.00250595 0.700386 0.994567
cond-mat CL 5 0.035661 0.109203 0.00282751 0.698641 0.993262
cond-mat CL 6 0.0404766 0.107951 0.00317647 0.697017 0.991958
cond-mat CL 7 0.0493807 0.107495 0.00354312 0.695672 0.990657
cond-mat CL 8 0.0540422 0.106573 0.00390517 0.69375 0.989325
cond-mat CL 9 0.0546206 0.106091 0.00426803 0.692413 0.988061
cond-mat CL 10 0.0554826 0.105512 0.00460522 0.691108 0.986859
cond-mat CNRG 1 0.0777783 0.0830373 0.0239929 0.302069 0.914606
cond-mat CNRG 2 0.12134 0.133743 0.0283784 0.301696 0.869971
cond-mat CNRG 3 0.162874 0.179366 0.0306391 0.309433 0.840338
cond-mat CNRG 4 0.197074 0.218371 0.0334145 0.319136 0.81671
cond-mat CNRG 5 0.229012 0.252201 0.0355438 0.338348 0.798426
cond-mat CNRG 6 0.258956 0.283274 0.0378031 0.358174 0.783314
cond-mat CNRG 7 0.287271 0.312684 0.0396545 0.375999 0.770743
cond-mat CNRG 8 0.314278 0.339758 0.0404867 0.392756 0.760506
cond-mat CNRG 9 0.339603 0.364348 0.0424929 0.407061 0.751561
cond-mat CNRG 10 0.363481 0.386806 0.0441931 0.420203 0.744606
cond-mat ER 1 0.565321 0.426405 0.0568519 0.743006 1.00003
cond-mat ER 2 0.565918 0.426899 0.0568491 0.744118 1.00115
cond-mat ER 3 0.565928 0.426894 0.0568551 0.744895 1.00112
cond-mat ER 4 0.566727 0.426448 0.0568215 0.744179 1.00105
cond-mat ER 5 0.563479 0.42717 0.0568372 0.744993 1.00069
cond-mat ER 6 0.565303 0.427022 0.0568273 0.743008 0.999425
cond-mat ER 7 0.565245 0.426742 0.0568651 0.743428 0.998612
cond-mat ER 8 0.565189 0.426853 0.0568547 0.742981 0.9982
cond-mat ER 9 0.564604 0.426389 0.0568352 0.742078 0.998225
cond-mat ER 10 0.566534 0.426931 0.0568707 nan nan
cond-mat GAE 1 0.951168 0.718601 67.8823 0.999953 1171.1
cond-mat GAE 2 0.8707 0.785773 87.2647 0.999879 1254.7
cond-mat GAE 3 0.758659 0.790611 73.4735 0.999936 1254.96
cond-mat GAE 4 0.76584 0.790639 73.4744 0.999936 1254.98
cond-mat GAE 5 0.76584 0.790639 73.4744 0.999936 1254.98
cond-mat GAE 6 0.76584 0.790639 73.4744 0.999936 1254.98
cond-mat GAE 7 0.76584 0.790639 73.4744 0.999936 1254.98
cond-mat GAE 8 0.76584 0.790639 73.4744 0.999936 1254.98
cond-mat GAE 9 0.76584 0.790639 73.4744 0.999936 1254.98
cond-mat GAE 10 0.766159 0.790639 73.2835 0.999936 nan
cond-mat GRNN 1 nan nan nan nan nan
cond-mat GRNN 2 nan nan nan nan nan
cond-mat GRNN 3 nan nan nan nan nan
cond-mat GRNN 4 nan nan nan nan nan
cond-mat GRNN 5 nan nan nan nan nan
cond-mat GRNN 6 nan nan nan nan nan
cond-mat GRNN 7 nan nan nan nan nan
cond-mat GRNN 8 nan nan nan nan nan
cond-mat GRNN 9 nan nan nan nan nan
cond-mat GRNN 10 nan nan nan nan nan
cond-mat HRG 1 0.172142 0.0995385 0.0344054 0.808656 0.953847
cond-mat HRG 2 0.194561 0.10247 0.0353539 0.783116 0.995525
cond-mat HRG 3 0.220274 0.112619 0.0401933 0.786853 0.990573
cond-mat HRG 4 0.236262 0.114374 0.0458522 0.821066 0.963247
cond-mat HRG 5 0.285605 0.134928 0.0498211 0.824243 0.928925
cond-mat HRG 6 0.28796 0.123505 0.0498744 0.839061 0.888579
cond-mat HRG 7 0.283361 0.123694 0.0514781 0.841956 0.876967
cond-mat HRG 8 0.303553 0.130664 0.0541693 0.865956 0.85427
cond-mat HRG 9 0.292601 0.128869 0.0564011 0.854345 0.827529
cond-mat HRG 10 0.281756 0.147226 0.0502067 0.874203 0.854836
cond-mat KRON 1 0.134894 0.158878 0.132066 0.745456 0.942107
cond-mat KRON 2 0.337441 0.177188 0.276888 0.860846 1.96618
cond-mat KRON 3 0.550186 0.210715 0.562498 0.96389 3.98684
cond-mat KRON 4 0.743792 0.246025 1.03798 0.981611 7.83844
cond-mat KRON 5 0.884502 0.288593 1.89741 0.960811 15.6947
cond-mat KRON 6 0.940245 0.317217 3.41858 0.973378 30.9701
cond-mat KRON 7 0.957259 0.365974 6.0805 0.998306 59.6122
cond-mat KRON 8 0.95642 0.447979 10.848 0.999943 114.872
cond-mat KRON 9 0.949589 0.531084 19.5863 0.999947 217.948
cond-mat KRON 10 0.939485 0.62931 35.3553 0.999947 410.963
cond-mat LAE 1 0.957542 0.722795 nan nan 1223.04
cond-mat LAE 2 0.911743 0.720902 nan nan 1360.32
cond-mat LAE 3 0.795357 0.790573 nan nan 1330.33
cond-mat LAE 4 0.748806 0.790639 nan nan 1330.33
cond-mat LAE 5 0.748806 0.790639 nan nan 1330.33
cond-mat LAE 6 0.748806 0.790639 nan nan 1330.33
cond-mat LAE 7 0.748806 0.790639 nan nan 1330.33
cond-mat LAE 8 0.748806 0.790639 nan nan 1330.33
cond-mat LAE 9 0.748806 0.790639 nan nan 1330.33
cond-mat LAE 10 0.749024 0.790639 nan nan nan
cond-mat NGAN 1 nan nan nan nan nan
cond-mat NGAN 2 nan nan nan nan nan
cond-mat NGAN 3 nan nan nan nan nan
cond-mat NGAN 4 nan nan nan nan nan
cond-mat NGAN 5 nan nan nan nan nan
cond-mat NGAN 6 nan nan nan nan nan
cond-mat NGAN 7 nan nan nan nan nan
cond-mat NGAN 8 nan nan nan nan nan
cond-mat NGAN 9 nan nan nan nan nan
cond-mat NGAN 10 nan nan nan nan nan
cond-mat SBM 1 0.369812 0.304531 0.0314233 0.366802 0.993751
cond-mat SBM 2 0.372366 0.307979 0.0329665 0.368461 0.98746
cond-mat SBM 3 0.37618 0.311717 0.0341936 0.370674 0.982813
cond-mat SBM 4 0.37915 0.314705 0.0351308 0.368757 0.979009
cond-mat SBM 5 0.381079 0.316481 0.0358092 0.366461 0.974693
cond-mat SBM 6 0.384006 0.318924 0.0367245 0.365644 0.970651
cond-mat SBM 7 0.384293 0.319954 0.0373533 0.362965 0.966338
cond-mat SBM 8 0.386649 0.322137 0.037988 0.361709 0.961987
cond-mat SBM 9 0.38886 0.323809 0.0386161 0.359378 0.957966
cond-mat SBM 10 0.390334 0.325228 0.0390857 0.357857 0.954753
}{\condmatDegPRHeatMap}

\pgfplotstableread{
dataset model iter deg-js pr-js lambda portrait frac-m
enron BTER 1 0.0387094 0.0293372 0.0503162 0.761142 0.948407
enron BTER 2 0.0431038 0.0313832 0.0758861 0.766889 0.919628
enron BTER 3 0.0454048 0.0359929 0.0901116 0.777516 0.90141
enron BTER 4 0.0467152 0.0385575 0.100076 0.778196 0.887753
enron BTER 5 0.048372 0.0404322 0.108339 0.782862 0.875724
enron BTER 6 0.0505576 0.0445967 0.11398 0.789187 0.866228
enron BTER 7 0.0523521 0.0461899 0.118443 0.792457 0.858064
enron BTER 8 0.0541255 0.0470107 0.122681 0.793572 0.850348
enron BTER 9 0.0560392 0.0501227 0.126183 0.798516 0.843458
enron BTER 10 0.0572193 0.0513276 nan 0.802219 0.837425
enron BUGGE 1 nan nan nan nan nan
enron BUGGE 2 nan nan nan nan nan
enron BUGGE 3 nan nan nan nan nan
enron BUGGE 4 nan nan nan nan nan
enron BUGGE 5 nan nan nan nan nan
enron BUGGE 6 nan nan nan nan nan
enron BUGGE 7 nan nan nan nan nan
enron BUGGE 8 nan nan nan nan nan
enron BUGGE 9 nan nan nan nan nan
enron BUGGE 10 nan nan nan nan nan
enron CL 1 0.0447953 0.0238978 0.0207169 0.617593 0.977585
enron CL 2 0.0480098 0.0247633 0.0355576 0.605533 0.959749
enron CL 3 0.0494513 0.0267804 0.0470166 0.597619 0.944631
enron CL 4 0.0585657 0.0274484 0.0561879 0.593401 0.931791
enron CL 5 0.0663911 0.0282121 0.0637081 0.589406 0.920509
enron CL 6 0.0744001 0.0294527 0.0701286 0.588926 0.910442
enron CL 7 0.0824405 0.0308835 0.0754508 0.590208 0.901344
enron CL 8 0.0901273 0.0316531 nan 0.590922 0.893034
enron CL 9 0.0905948 0.0320964 nan 0.591161 0.885364
enron CL 10 0.106314 0.0326651 nan 0.592574 0.878162
enron CNRG 1 0.0492564 0.011005 0.109199 0.621092 0.898442
enron CNRG 2 0.0597725 0.0141548 0.123102 0.619096 0.846532
enron CNRG 3 0.0709526 0.0164764 0.121844 0.618743 0.812332
enron CNRG 4 0.0836875 0.0179039 0.107317 0.61977 0.787973
enron CNRG 5 0.096362 0.0196127 0.124426 0.61969 0.770002
enron CNRG 6 0.110897 0.0215849 0.12901 0.621257 0.755449
enron CNRG 7 0.126175 0.0227956 0.134521 0.622035 0.74395
enron CNRG 8 0.144613 0.024532 0.124435 0.621275 0.734732
enron CNRG 9 0.164646 0.0253956 0.127858 0.622301 0.726953
enron CNRG 10 0.188865 0.027285 nan 0.622411 0.720419
enron ER 1 0.742977 0.0960019 0.194767 0.829191 0.999705
enron ER 2 0.745309 0.0960019 0.194751 0.828846 0.999836
enron ER 3 0.748198 0.0960019 0.194793 0.829019 0.999925
enron ER 4 0.738269 0.0960019 0.194769 0.828909 0.999862
enron ER 5 0.742308 0.0960019 0.194785 0.829095 0.999523
enron ER 6 0.742975 0.0960019 0.194787 0.828422 0.999753
enron ER 7 0.749703 0.0960019 0.194783 0.828747 1.00024
enron ER 8 0.744087 0.0960019 0.194762 0.828928 1.00015
enron ER 9 0.747275 0.0960019 0.194772 0.829159 0.999676
enron ER 10 0.744566 0.0960019 nan 0.828371 1.00106
enron GAE 1 0.909691 0.0960019 nan nan 1431.02
enron GAE 2 0.934296 0.0960019 nan nan 1569.03
enron GAE 3 0.796251 0.0960019 nan nan 1571.8
enron GAE 4 0.722576 0.0960019 nan nan 1576.47
enron GAE 5 0.639854 0.0960019 nan nan nan
enron GAE 6 nan nan nan nan nan
enron GAE 7 nan nan nan nan nan
enron GAE 8 nan nan nan nan nan
enron GAE 9 nan nan nan nan nan
enron GAE 10 nan nan nan nan nan
enron GRNN 1 nan nan nan nan nan
enron GRNN 2 nan nan nan nan nan
enron GRNN 3 nan nan nan nan nan
enron GRNN 4 nan nan nan nan nan
enron GRNN 5 nan nan nan nan nan
enron GRNN 6 nan nan nan nan nan
enron GRNN 7 nan nan nan nan nan
enron GRNN 8 nan nan nan nan nan
enron GRNN 9 nan nan nan nan nan
enron GRNN 10 nan nan nan nan nan
enron HRG 1 0.284861 0.0296572 nan 0.761823 1.50724
enron HRG 2 0.303175 0.0295339 nan 0.763808 1.12489
enron HRG 3 0.290666 0.028841 nan 0.811159 0.883063
enron HRG 4 0.303157 0.0281945 nan 0.847714 0.699071
enron HRG 5 0.294783 0.0285305 nan 0.885729 0.589268
enron HRG 6 0.292036 0.0256017 nan 0.905741 0.491861
enron HRG 7 0.299361 0.0234496 nan 0.938166 0.446889
enron HRG 8 0.296277 0.0234971 nan 0.933871 0.447303
enron HRG 9 0.306607 0.0227441 nan 0.937941 0.454638
enron HRG 10 0.308316 0.0231338 nan 0.950123 0.514037
enron KRON 1 0.170049 0.0455376 nan 0.621174 0.866363
enron KRON 2 0.264094 0.0462137 nan 0.609586 1.57033
enron KRON 3 0.38601 0.039724 nan 0.866436 2.80329
enron KRON 4 0.584212 0.0449675 nan 0.904611 5.97717
enron KRON 5 0.832407 0.056708 nan 0.85587 10.9103
enron KRON 6 0.900695 0.070113 nan 0.944457 21.8841
enron KRON 7 0.910728 0.0893964 nan 0.993009 43.5944
enron KRON 8 0.939014 0.095285 nan 0.999834 87.1933
enron KRON 9 0.944238 0.0960019 nan 0.999946 156.673
enron KRON 10 nan nan nan nan nan
enron LAE 1 nan nan nan nan nan
enron LAE 2 nan nan nan nan nan
enron LAE 3 nan nan nan nan nan
enron LAE 4 nan nan nan nan nan
enron LAE 5 nan nan nan nan nan
enron LAE 6 nan nan nan nan nan
enron LAE 7 nan nan nan nan nan
enron LAE 8 nan nan nan nan nan
enron LAE 9 nan nan nan nan nan
enron LAE 10 nan nan nan nan nan
enron NGAN 1 nan nan nan nan nan
enron NGAN 2 nan nan nan nan nan
enron NGAN 3 nan nan nan nan nan
enron NGAN 4 nan nan nan nan nan
enron NGAN 5 nan nan nan nan nan
enron NGAN 6 nan nan nan nan nan
enron NGAN 7 nan nan nan nan nan
enron NGAN 8 nan nan nan nan nan
enron NGAN 9 nan nan nan nan nan
enron NGAN 10 nan nan nan nan nan
enron SBM 1 0.282318 0.0266663 nan 0.557156 0.9977
enron SBM 2 0.277655 0.0273604 nan 0.561342 0.995615
enron SBM 3 0.277019 0.0281081 nan 0.565779 0.993183
enron SBM 4 0.278954 0.0280473 nan 0.566699 0.991184
enron SBM 5 0.281049 0.0282366 nan 0.568262 0.989182
enron SBM 6 0.281777 0.02872 nan 0.569905 0.987533
enron SBM 7 0.283927 0.029161 nan 0.570134 0.985848
enron SBM 8 0.285399 0.0305357 nan 0.57266 0.983585
enron SBM 9 0.288976 0.030348 nan 0.571906 0.981757
enron SBM 10 0.290388 0.0304871 nan 0.572902 0.980141
}{\enronDegPRHeatMap}


\pgfplotsset{colormap/jet}

\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			group size=3 by 5,
			horizontal sep=5pt,
			vertical sep=12pt,
		    x descriptions at=edge bottom,
		    y descriptions at=edge left,
		},
		width=4.75cm,
		height=6.4cm,
		enlarge x limits={rel=0.05, upper},
		enlarge y limits=0.04,		
		nodes near coords style={
			scale=0.75,
			yshift=-0.6em,
			text=white,
			/pgf/number format/.cd,
			fixed, fixed zerofill,
			precision=2,
		},
		point meta min=0,
		point meta max=1,
		colormap name=jet,
		ytick=data,
		xtick=data,
		ytick style={draw=none},
		yticklabel style = {font=\footnotesize,xshift=0.05ex},
		xticklabel style = {font=\tiny},%,xshift=0.5ex},
		xtick style={draw=none},
		xlabel=Iteration,
		title style={yshift=0.25em},
	]
	
	%%%%%%%%% edge ratio
	\nextgroupplot[
	    	xticklabel pos=top,
		%title=Flights,
		title style={yshift=-0.19em},
        	colormap name=jet,
		point meta min=-1,
		point meta max=3,
		title={$\log$ \textbf{Edge Ratio}},
		ylabel={Flights},
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,NGAN,SBM},
	]
	\addplot[
		matrix plot,
		draw=white, thin,
		fill opacity=1,
		colorbar source,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta expr=log10(\thisrow{frac-m})] {\flightsDegPRHeatMap};	
	
	%%%%%%%%%
	
	\nextgroupplot[
	    	xticklabel pos=top,
		title=Degree JS,
		point meta min=0,
		point meta max=1,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,NGAN,SBM},
		yticklabels={},
	]
	\addplot[
		matrix plot,
		draw=white, thin,
		fill opacity=1,
		colorbar source,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta expr=log10(\thisrow{deg-js})] {\flightsDegPRHeatMap};
	
	%%%%%%%%%
	\nextgroupplot[
	    xticklabel pos=top,
		title=PageRank JS,
		point meta min=0,
		point meta max=1,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,NGAN,SBM},
		yticklabels={},
	]
	\addplot[
		matrix plot,
		draw=white, thin,
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta expr=log10(\thisrow{pr-js})] {\flightsDegPRHeatMap};
	%%%%%%%%
	
	%%%%%%%%%  Eucore
	\nextgroupplot[
	    xticklabel pos=top,
		%title=Cond-Mat,
		point meta min=-1,
		point meta max=3,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,NGAN,SBM},
		yticklabels={},
	]
	\addplot[
		matrix plot,
		draw=white, thin,
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta expr=log10(\thisrow{frac-m})] {\eucoreDegPRHeatMap};
	%%%%%%%%
	
	%%%%%%%%%
	\nextgroupplot[
	    	xticklabel pos=top,
    		%title=Enron,
    		point meta min=0,
		point meta max=1,
		colorbar,
		colorbar style={width=5pt, ytick={-1,0,1,2,3}, yticklabels={$10^{\text{-}1}$,$10^0$,$10^1$,$10^2$,$10^3$},
		scale=0.8, transform shape, yshift=-1.5em},
		colormap name=jet,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,NGAN,SBM},
		yticklabels={},
	]
	\addplot[
		matrix plot,
		draw=white, thin,
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta expr=log10(\thisrow{deg-js})] {\eucoreDegPRHeatMap};
	%%%%%%%%
	
	%% degree JS
	%%%%%%%%%
	\nextgroupplot[
        colormap name=jet,
		point meta min=0,
		point meta max=1,
		ylabel={\textbf{Degree JS}},
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,NGAN,SBM},
		xticklabels={},
	]
	\addplot[
		matrix plot,
		draw=white, thin,
		fill opacity=1,
		colorbar source,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=deg-js] {\flightsDegPRHeatMap};	
	
	%%%%%%%%%
	
	\nextgroupplot[
		point meta min=0,
		point meta max=1,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,NGAN,SBM},
		yticklabels={},
		xticklabels={},
	]
	\addplot[
		matrix plot,
		draw=white, thin,
		fill opacity=1,
		colorbar source,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=deg-js] {\eucoreDegPRHeatMap};
	
	%%%%%%%%%
	\nextgroupplot[
		point meta min=0,
		point meta max=1,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,NGAN,SBM},
		yticklabels={},
		xticklabels={},
	]
	\addplot[
		matrix plot,
		draw=white, thin,
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=deg-js] {\chessDegPRHeatMap};
	%%%%%%%%
	
	%%%%%%%%%
	\nextgroupplot[
		point meta min=0,
		point meta max=1,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,NGAN,SBM},
		yticklabels={},
		xticklabels={},
	]
	\addplot[
		matrix plot,
		draw=white, thin,
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=deg-js] {\condmatDegPRHeatMap};
	%%%%%%%%
	
	%%%%%%%%%
	\nextgroupplot[
	    point meta min=0,
		point meta max=1,
		colorbar,
		colorbar style={width=5pt, xshift=0.15em, yshift=-1.5em, scale=0.8, transform shape},
		colormap name=jet,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,NGAN,SBM},
		yticklabels={},
		xticklabels={},
	]
	\addplot[
		matrix plot,
		draw=white, thin,
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=deg-js] {\enronDegPRHeatMap};
	%%%%%%%%
	
	%%%%% pagerank
	\nextgroupplot[
		ylabel={\textbf{PageRank JS}},
		point meta min=0,
		point meta max=1,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,NGAN,SBM},
% 		xticklabels={},
	]
	\addplot[
		matrix plot,
		point meta min=0,
		point meta max=1,
		draw=white, thin,
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=pr-js] {\flightsDegPRHeatMap};	
	
	%%%%%%%%%
	
	\nextgroupplot[
	    point meta min=0,
		point meta max=1,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,NGAN,SBM},
		yticklabels={},
	]
	\addplot[
		matrix plot,
		draw=white, thin,
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=pr-js] {\eucoreDegPRHeatMap};
	
	%%%%%%%%%
	\nextgroupplot[
	    point meta min=0,
		point meta max=1,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,NGAN,SBM},
		yticklabels={},
	]
	\addplot[
		matrix plot,
		draw=white, thin,
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=pr-js] {\chessDegPRHeatMap};
	%%%%%%%%
	
	%%%%%%%%%
	\nextgroupplot[
	    point meta min=0,
		point meta max=1,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,NGAN,SBM},
		yticklabels={},
	]
	\addplot[
		matrix plot,
		draw=white, thin,
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=pr-js] {\condmatDegPRHeatMap};
	%%%%%%%%
	
	%%%%%%%%%
	\nextgroupplot[
		%colorbar,
		%colorbar style={width=5pt, xshift=0.15em, yshift=-1.5em, scale=0.8, transform shape},
		point meta min=0,
		point meta max=1,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,NGAN,SBM},
		yticklabels={},
	]
	\addplot[
		matrix plot,
		draw=white, thin,
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=pr-js] {\enronDegPRHeatMap};
	%%%%%%%%
	
	\end{groupplot}
\end{tikzpicture}

==> figures/degree-pagerank-heatmaps-cr.tex <==
\input{data/heatmap-data}
\pgfplotsset{colormap/temp}
\pgfplotsset{colormap/YlOrRd}
\pgfplotsset{colormap/temp}

\begin{tikzpicture}[scale=0.85, transform shape]
    \begin{groupplot}[
        group style={
            group size=5 by 3,
            horizontal sep=12pt,
%           vertical sep=12pt,
            vertical sep=15pt,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
        },
        width=4.75cm,
        height=6.4cm,
        enlarge x limits={rel=0.05, upper},
        enlarge y limits=0.04,      
        nodes near coords style={
            scale=0.75,
            yshift=-0.6em,
            text=white,
            /pgf/number format/.cd,
            fixed, fixed zerofill,
            precision=2,
        },
%       point meta min=0,
%       point meta max=1,
        colormap name=YlOrRd,
        ytick=data,
        xtick=data,
        ytick style={draw=none},
        yticklabel style = {font=\footnotesize,xshift=0.05ex},
        xticklabel style = {font=\tiny},%,xshift=0.5ex},
        xtick style={draw=none},
        xlabel=Iteration,
        title style={yshift=0.25em},
        axis background/.style={fill=gray!70}
    ]
    
    %%%%%%%%% edge ratio
    \nextgroupplot[
        xticklabel pos=top,
        title=Clique-Ring,
        title style={yshift=-0.19em},
        colormap name=temp,
        point meta min=-2,
        point meta max=2,
        ylabel={\textbf{Edge Ratio}},
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta expr=log10(\thisrow{frac-m})] {\cliqueringDegPRHeatMap};   
    
    %%%%%%%%%
    
    \nextgroupplot[
        xticklabel pos=top,
        title=Flights,
        title style={yshift=-0.19em},
        colormap name=temp,
        point meta min=-2,
        point meta max=2,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta expr=log10(\thisrow{frac-m})] {\flightsDegPRHeatMap};   
    
    %%%%%%%%%
    
    \nextgroupplot[
        xticklabel pos=top,
        title=Eucore,
        colormap name=temp,
        point meta min=-2,
        point meta max=2,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        % colorbar=source,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta expr=log10(\thisrow{frac-m})] {\eucoreDegPRHeatMap};
    
    %%%%%%%%%
    \nextgroupplot[
        xticklabel pos=top,
        title=Chess,
        colormap name=temp,
        point meta min=-2,
        point meta max=2,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta expr=log10(\thisrow{frac-m})] {\chessDegPRHeatMap};
    %%%%%%%%
    
    %%%%%%%%%
    \nextgroupplot[
        xticklabel pos=top,
        title=Cond-Mat,
        colormap name=temp,
        point meta min=-2,
        point meta max=2,
        colorbar,
        colorbar style={width=5pt, ytick={-2,-1,0,1,2}, yticklabels={$10^{-2}$,$10^{-1}$,$10^0$,$10^1$,$10^2$},
        scale=0.8, transform shape, yshift=-1.5em},
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta expr=log10(\thisrow{frac-m})] {\condmatDegPRHeatMap};
    %%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    %%%%% pagerank
    \nextgroupplot[
        ylabel={\textbf{PageRank JS Divergence}},
        point meta min=0,
        point meta max=1,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
%       xticklabels={},
    ]
    \addplot[
        matrix plot,
        point meta min=0,
        point meta max=1,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta=pr-js] {\cliqueringDegPRHeatMap};  
    
    %%%%%%%%%
    
    \nextgroupplot[
        point meta min=0,
        point meta max=1,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta=pr-js] {\flightsDegPRHeatMap};
    
    
    %%%%%%%%%
    
    \nextgroupplot[
        point meta min=0,
        point meta max=1,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta=pr-js] {\eucoreDegPRHeatMap};
    
    %%%%%%%%%
    \nextgroupplot[
        point meta min=0,
        point meta max=1,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta=pr-js] {\chessDegPRHeatMap};
    %%%%%%%%
    
    %%%%%%%%%
    \nextgroupplot[
        point meta min=0,
        point meta max=1,
        colorbar,
        colorbar style={width=5pt, xshift=0.15em, yshift=-1.5em, scale=0.8, transform shape,},
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta=pr-js] {\condmatDegPRHeatMap};
    %%%%%%%%
    
    \end{groupplot}
\end{tikzpicture}

==> figures/degree-pagerank-heatmaps-old.tex <==
\input{data/heatmap-data}
\pgfplotsset{colormap/temp}
\pgfplotsset{colormap/YlOrRd}
\pgfplotsset{colormap/temp}

\begin{tikzpicture}[scale=0.85, transform shape]
    \begin{groupplot}[
        group style={
            group size=5 by 2,
            horizontal sep=12pt,
%           vertical sep=12pt,
            vertical sep=15pt,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
        },
        width=4.75cm,
        height=6.4cm,
        enlarge x limits={rel=0.05, upper},
        enlarge y limits=0.04,      
        nodes near coords style={
            scale=0.75,
            yshift=-0.6em,
            text=white,
            /pgf/number format/.cd,
            fixed, fixed zerofill,
            precision=2,
        },
%       point meta min=0,
%       point meta max=1,
        colormap name=YlOrRd,
        ytick=data,
        xtick=data,
        ytick style={draw=none},
        yticklabel style = {font=\footnotesize,xshift=0.05ex},
        xticklabel style = {font=\tiny},%,xshift=0.5ex},
        xtick style={draw=none},
        xlabel=Iteration,
        title style={yshift=0.25em},
        axis background/.style={fill=gray!70}
    ]
    
    %%%%%%%%% edge ratio
    \nextgroupplot[
        xticklabel pos=top,
        title=Flights,
        title style={yshift=-0.19em},
        colormap name=temp,
        point meta min=-2,
        point meta max=2,
        ylabel={\textbf{Edge Ratio}},
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta expr=log10(\thisrow{frac-m})] {\flightsDegPRHeatMap};   
    
    %%%%%%%%%
    
    \nextgroupplot[
        xticklabel pos=top,
        title=Eucore,
        colormap name=temp,
        point meta min=-2,
        point meta max=2,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        % colorbar=source,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta expr=log10(\thisrow{frac-m})] {\eucoreDegPRHeatMap};
    
    %%%%%%%%%
    \nextgroupplot[
        xticklabel pos=top,
        title=Chess,
        colormap name=temp,
        point meta min=-2,
        point meta max=2,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta expr=log10(\thisrow{frac-m})] {\chessDegPRHeatMap};
    %%%%%%%%
    
    %%%%%%%%%
    \nextgroupplot[
        xticklabel pos=top,
        title=Cond-Mat,
        colormap name=temp,
        point meta min=-2,
        point meta max=2,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta expr=log10(\thisrow{frac-m})] {\condmatDegPRHeatMap};
    %%%%%%%%
    
    %%%%%%%%%
    \nextgroupplot[
        xticklabel pos=top,
        title=Enron,
        colormap name=temp,
        point meta min=-2,
        point meta max=2,
        colorbar,
        colorbar style={width=5pt, ytick={-2,-1,0,1,2}, yticklabels={0.01,0.1,1,10,100},
        scale=0.8, transform shape, yshift=-1.5em},
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
        colorbar source
    ] 
    table[x=iter, y=model, meta expr=log10(\thisrow{frac-m})] {\enronDegPRHeatMap};
    %%%%%%%%
    
%   %% degree JS
%   %%%%%%%%%
%   \nextgroupplot[
%         colormap name=YlOrRd,
%       point meta min=0,
%       point meta max=1,
%       ylabel={\textbf{Degree divergence}},
%       symbolic x coords={1,2,3,4,5,6,7,8,9,10},
%       symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
%       xticklabels={},
%   ]
%   \addplot[
%       matrix plot,
%       draw=black,
%       fill opacity=1,
%       % colorbar=source,
%       %  nodes near coords,%=\coordindex,
%       mark=none,
%       mesh/cols=10,
%       point meta=explicit,
%   ] 
%   table[x=iter, y=model, meta=deg-js] {\flightsDegPRHeatMap}; 
    
%   %%%%%%%%%
    
%   \nextgroupplot[
%       point meta min=0,
%       point meta max=1,
%       symbolic x coords={1,2,3,4,5,6,7,8,9,10},
%       symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
%       yticklabels={},
%       xticklabels={},
%   ]
%   \addplot[
%       matrix plot,
%       draw=black,
%       fill opacity=1,
%       % colorbar=source,
%       %  nodes near coords,%=\coordindex,
%       mark=none,
%       mesh/cols=10,
%       point meta=explicit,
%   ] 
%   table[x=iter, y=model, meta=deg-js] {\eucoreDegPRHeatMap};
    
%   %%%%%%%%%
%   \nextgroupplot[
%       point meta min=0,
%       point meta max=1,
%       symbolic x coords={1,2,3,4,5,6,7,8,9,10},
%       symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
%       yticklabels={},
%       xticklabels={},
%   ]
%   \addplot[
%       matrix plot,
%       draw=black,
%       fill opacity=1,
%       %  nodes near coords,%=\coordindex,
%       mark=none,
%       mesh/cols=10,
%       point meta=explicit,
%   ] 
%   table[x=iter, y=model, meta=deg-js] {\chessDegPRHeatMap};
%   %%%%%%%%
    
%   %%%%%%%%%
%   \nextgroupplot[
%       point meta min=0,
%       point meta max=1,
%       symbolic x coords={1,2,3,4,5,6,7,8,9,10},
%       symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
%       yticklabels={},
%       xticklabels={},
%   ]
%   \addplot[
%       matrix plot,
%       draw=black,
%       fill opacity=1,
%       %  nodes near coords,%=\coordindex,
%       mark=none,
%       mesh/cols=10,
%       point meta=explicit,
%   ] 
%   table[x=iter, y=model, meta=deg-js] {\condmatDegPRHeatMap};
%   %%%%%%%%
%   
%   %%%%%%%%%
%   \nextgroupplot[
%       point meta min=0,
%       point meta max=1,
%       colorbar,
%       colorbar style={width=5pt, xshift=0.15em, yshift=-1.5em, scale=0.8, transform shape},
%       colormap name=YlOrRd,
%       symbolic x coords={1,2,3,4,5,6,7,8,9,10},
%       symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
%       yticklabels={},
%       xticklabels={},
%   ]
%   \addplot[
%       matrix plot,
%       draw=black,
%       fill opacity=1,
%       %  nodes near coords,%=\coordindex,
%       mark=none,
%       mesh/cols=10,
%       point meta=explicit,
%   ] 
%   table[x=iter, y=model, meta=deg-js] {\enronDegPRHeatMap};
%   %%%%%%%%
    
    %%%%% pagerank
    \nextgroupplot[
        ylabel={\textbf{PageRank JS Divergence}},
        point meta min=0,
        point meta max=1,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
%       xticklabels={},
    ]
    \addplot[
        matrix plot,
        point meta min=0,
        point meta max=1,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta=pr-js] {\flightsDegPRHeatMap};  
    
    %%%%%%%%%
    
    \nextgroupplot[
        point meta min=0,
        point meta max=1,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta=pr-js] {\eucoreDegPRHeatMap};
    
    %%%%%%%%%
    \nextgroupplot[
        point meta min=0,
        point meta max=1,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta=pr-js] {\chessDegPRHeatMap};
    %%%%%%%%
    
    %%%%%%%%%
    \nextgroupplot[
        point meta min=0,
        point meta max=1,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta=pr-js] {\condmatDegPRHeatMap};
    %%%%%%%%
    
    %%%%%%%%%
    \nextgroupplot[
        point meta min=0,
        point meta max=1,
        colorbar,
        colorbar style={width=5pt, xshift=0.15em, yshift=-1.5em, scale=0.8, transform shape,},
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
        yticklabels={},
    ]
    \addplot[
        matrix plot,
        draw=black,
        fill opacity=1,
        %  nodes near coords,%=\coordindex,
        mark=none,
        mesh/cols=10,
        point meta=explicit,
    ] 
    table[x=iter, y=model, meta=pr-js] {\enronDegPRHeatMap};
    %%%%%%%%
    
    \end{groupplot}
\end{tikzpicture}

==> figures/degree_js.tex <==
\input{data/eucore_degree_js}  % add the data
\input{data/flights_degree_js}
\input{data/chess_degree_js}
\input{data/clique_ring_degree_js}
\input{data/tree_degree_js}

\input{data/eucore_pagerank_js}  % add the data
\input{data/flights_pagerank_js}
\input{data/chess_pagerank_js}
\input{data/clique_ring_pagerank_js}
\input{data/tree_pagerank_js}

\input{data/eucore_density}  % add the data
\input{data/flights_density}
\input{data/chess_density}
\input{data/clique_ring_density}
\input{data/tree_density}

\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=5 by 3, 
            group name=myplot,
            horizontal sep=.1cm,
            vertical sep=.5cm,
            xticklabels at=edge bottom,
            xlabels at=edge bottom,
        },
    ylabel style={align=center},
    height=4.0cm,
    width=4.8cm,
    % xmin=1,
    % % xmax=20.5,
    % xmax=10,
    restrict x to domain=1:10,
    enlarge x limits=0.05,
    ymin=0,
    ymax=1.05,
    tick label style={font=\scriptsize}, 
    % every axis title/.style={at={(.5,1.1)},font=\footnotesize},
    xlabel={\footnotesize{\textsf{Iteration}}},
    %legend style={draw=none, legend columns=3, at={(0.96,0.02)},anchor=south east, font=\footnotesize},
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
]

    %%%%%%%%%%%%% Number of edges
    \nextgroupplot[
        title={\textsf{Flights}},
        ytick={0,.2,.4,.6,.8,1.0},
        title style={yshift=-0.25em},
        ylabel={\footnotesize{\textbf{\textsf{Number of Edges}}}},
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeCL};
    
    
    \addplot [er, name path=er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeER};
    
    %%% satyaki edit
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.25pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    %%%
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeLinearAE};
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeGCNAE};    
    
    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeGraphRNN};
    
    \nextgroupplot[
        title={\textsf{Email}},
        ylabel=\empty,
        ytick={0,.2,.4,.6,.8,1.0},
        yticklabels={,,}
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeCL};
    
    \addplot [er, name path=er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeER};
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.25pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeLinearAE};
    
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeGCNAE};    
    
    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeGraphRNN};
    
    \nextgroupplot[
        title={\textsf{Chess}},
        ylabel=\empty,
        ytick={0,.2,.4,.6,.8,1.0},
        yticklabels={,,}
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeCL};
    
    \addplot [er, name path=er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeER};
    
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.25pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeLinearAE};
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeGCNAE};    
    
    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeGraphRNN};
    
    \nextgroupplot[
        title={\textsf{Cond-Mat}},
        title style={yshift=-0.25em},
        ylabel=\empty,
        ytick={0,.2,.4,.6,.8,1.0},
        yticklabels={,,}
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeCL};
    
    \addplot [er, name path=er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeER};
    
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.25pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeLinearAE};
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeGCNAE};    
    
    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeGraphRNN};
    
    
    \nextgroupplot[
        title={\textsf{Enron}},
        ylabel=\empty,
        ytick={0,.2,.4,.6,.8,1.0},
        yticklabels={,,}
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeCL};
    
    \addplot [er, name path=er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeER};
    
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.25pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeLinearAE};
    
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeGCNAE};    

    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeGraphRNN};
    
    

    %%%%%%%%%%%% Degree JS

    \nextgroupplot[
        ytick={0,.2,.4,.6,.8,1.0},
        ylabel={\footnotesize{\textbf{\textsf{Degree}}} \\ \footnotesize{\textsf{JS Divergence}}},
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeCL};
    
    
    \addplot [er, name path=er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeER};
    
    %%% satyaki edit
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.25pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    %%%
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeLinearAE};
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeGCNAE};    
    
    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeGraphRNN};
    
    \nextgroupplot[
        ytick={0,.2,.4,.6,.8,1.0},
        yticklabels={,,}
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeCL};
    
    \addplot [er, name path=er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeER};
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.25pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeLinearAE};
    
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeGCNAE};    
    
    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeGraphRNN};
    
    \nextgroupplot[
        ytick={0,.2,.4,.6,.8,1.0},
        yticklabels={,,}
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeCL};
    
    \addplot [er, name path=er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeER};
    
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.25pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeLinearAE};
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeGCNAE};    
    
    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeGraphRNN};
    
    \nextgroupplot[
        ylabel=\empty,
        ytick={0,.2,.4,.6,.8,1.0},
        yticklabels={,,}
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeCL};
    
    \addplot [er, name path=er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeER};
    
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.25pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeLinearAE};
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeGCNAE};    
    
    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeGraphRNN};
    
    
    \nextgroupplot[
        ytick={0,.2,.4,.6,.8,1.0},
        yticklabels={,,}
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeCL};
    
    \addplot [er, name path=er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeER};
    
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.25pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeLinearAE};
    
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeGCNAE};    

    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeGraphRNN};
    
    




%%
%% PageRank
%%
\nextgroupplot[
        ytick={0,.2,.4,.6,.8,1.0},
        ylabel={\footnotesize{\textbf{\textsf{PageRank}}} \\ \footnotesize{\textsf{JS Divergence}}},
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankCL};
    
     \addplot [er, name path=er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankER};
     
     \addplot[name path=axis, domain=1:10,  no markers, line width=0.25pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankLinearAE};
   
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankGCNAE};    

    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankGraphRNN};
    
    \nextgroupplot[
        ylabel=\empty,
        ytick={0,.2,.4,.6,.8,1.0},
        yticklabels={,,}
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankCL};
    
     \addplot [er, name path=er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankER};
    
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.25pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankLinearAE};
  
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankGCNAE};    

    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankGraphRNN};
    
    \nextgroupplot[
        ylabel=\empty,
        ytick={0,.2,.4,.6,.8,1.0},
        yticklabels={,,}
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankCL};
    
    
     \addplot [er, name path=er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankER};
    
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.25pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankLinearAE};
    
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankGCNAE};    

    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankGraphRNN};
    
    \nextgroupplot[
        ylabel=\empty,
        ytick={0,.2,.4,.6,.8,1.0},
        yticklabels={,,}
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankCL};
    
     \addplot [er, name path=er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankER};
    
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.25pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankLinearAE};
   
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankGCNAE};    

    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankGraphRNN};
    
    
    \nextgroupplot[
        ylabel=\empty,
        ytick={0,.2,.4,.6,.8,1.0},
        yticklabels={,,}
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankCL};
    
     \addplot [er, name path=er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankER};
     
     \addplot[name path=axis, domain=1:10,  no markers, line width=0.25pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankLinearAE};
    
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankGCNAE};    
    
    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankGraphRNN};

\end{groupplot}

\end{tikzpicture}

==> figures/degree_js_old.tex <==
\input{data/eucore_degree_js}  % add the data
\input{data/flights_degree_js}
\input{data/chess_degree_js}
\input{data/clique_ring_degree_js}
\input{data/tree_degree_js}

\input{data/eucore_pagerank_js}  % add the data
\input{data/flights_pagerank_js}
\input{data/chess_pagerank_js}
\input{data/clique_ring_pagerank_js}
\input{data/tree_pagerank_js}

\input{data/eucore_density}  % add the data
\input{data/flights_density}
\input{data/chess_density}
\input{data/clique_ring_density}
\input{data/tree_density}

\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=5 by 2, 
            group name=myplot,
            horizontal sep=.1cm,
            vertical sep=.5cm,
            xticklabels at=edge bottom,
            xlabels at=edge bottom,
        },
    ylabel style={align=center},
    height=4.0cm,
    width=4.8cm,
    xmin=0.5,
    % xmax=20.5,
    xmax=10.5,
    ymin=0,
    ymax=1.05,
    tick label style={font=\scriptsize}, 
    every axis title/.style={at={(.5,1.1)},font=\footnotesize},
    xlabel={\footnotesize{\textsf{Iteration}}},
    %legend style={draw=none, legend columns=3, at={(0.96,0.02)},anchor=south east, font=\footnotesize},
    xtick={1, 5, 10, 15, 20},
]

    \nextgroupplot[
        title={\textsf{Flights}},
        ytick={0,.2,.4,.6,.8,1.0},
        ylabel={\footnotesize{\textbf{\textsf{Degree}}} \\ \footnotesize{\textsf{JS Divergence}}},
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeCL};
    
    \addplot [er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeER};
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeLinearAE};
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeGCNAE};    
    
    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\flightsdegreeGraphRNN};
    
    \nextgroupplot[
        title={\textsf{Email}},
        ylabel=\empty,
        yticklabels={,,}
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeCL};
    
    \addplot [er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeER};
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeLinearAE};
    
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeGCNAE};    
    
    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucoredegreeGraphRNN};
    
    \nextgroupplot[
        title={\textsf{Chess}},
        ylabel=\empty,
        yticklabels={,,}
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeCL};
    
    \addplot [er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeER};
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeLinearAE};
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeGCNAE};    
    
    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chessdegreeGraphRNN};
    
    \nextgroupplot[
        title={\textsf{Clique-Ring}},
        ylabel=\empty,
        yticklabels={,,}
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeCL};
    
    \addplot [er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeER};
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeLinearAE};
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeGCNAE};    
    
    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringdegreeGraphRNN};
    
    
    \nextgroupplot[
        title={\textsf{Tree}},
        ylabel=\empty,
        yticklabels={,,}
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeCL};
    
    \addplot [er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeER};
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeLinearAE};
    
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeGCNAE};    

    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treedegreeGraphRNN};
    
    




%%
%% PageRank
%%
\nextgroupplot[
        ytick={0,.2,.4,.6,.8,1.0},
        ylabel={\footnotesize{\textbf{\textsf{PageRank}}} \\ \footnotesize{\textsf{JS Divergence}}},
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankCL};
    
     \addplot [er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankER};
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankLinearAE};
   
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankGCNAE};    

    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspagerankGraphRNN};
    
    \nextgroupplot[
        ylabel=\empty,
        yticklabels={,,}
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankCL};
    
     \addplot [er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankER};
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankLinearAE};
  
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankGCNAE};    

    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepagerankGraphRNN};
    
    \nextgroupplot[
        ylabel=\empty,
        yticklabels={,,}
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankCL};
    
     \addplot [er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankER};
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankLinearAE};
    
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankGCNAE};    

    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspagerankGraphRNN};
    
    \nextgroupplot[
        ylabel=\empty,
        yticklabels={,,}
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankCL};
    
     \addplot [er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankER};
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankLinearAE};
   
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankGCNAE};    

    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpagerankGraphRNN};
    
    
    \nextgroupplot[
        ylabel=\empty,
        yticklabels={,,}
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankCL};
    
     \addplot [er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankER};
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankLinearAE};
    
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankGCNAE};    
    
    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepagerankGraphRNN};

    
    
    
    
 
    


\hide{

%%
%% Density
%%
\nextgroupplot[
        % ytick={0,.2,.4,.6,.8,1.0},
        ylabel={\footnotesize{\textbf{\textsf{Density}}} \\ \footnotesize{$\Delta$}},
        ymin=-1,
        ymax=1,
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsdensityCL};
    
     \addplot [er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsdensityER};
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsdensityCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsdensityKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsdensitySBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsdensityHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsdensityBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsdensityBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsdensityNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsdensityLinearAE};
  
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsdensityGCNAE};    
    
    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsdensityGraphRNN};
    
    \nextgroupplot[
        ylabel=\empty,       
        ymin=-1,
        ymax=1,
        yticklabels={,,},
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucoredensityCL};
    
     \addplot [er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucoredensityER};
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucoredensityCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucoredensityKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucoredensitySBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucoredensityHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucoredensityBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucoredensityBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucoredensityNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucoredensityLinearAE};
    
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucoredensityGCNAE};    
    

    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucoredensityGraphRNN};
    
    \nextgroupplot[
        ylabel=\empty,       
        ymin=-1,
        ymax=1,
        yticklabels={,,}
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessdensityCL};
    
     \addplot [er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessdensityER};
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessdensityCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessdensityKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessdensitySBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessdensityHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessdensityBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessdensityBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessdensityNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessdensityLinearAE};

    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessdensityGCNAE};    
    
    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessdensityGraphRNN};
    
    \nextgroupplot[
        ylabel=\empty,       
        ymin=-1,
        ymax=1,
        yticklabels={,,}
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringdensityCL};
    
     \addplot [er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringdensityER};
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringdensityCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringdensityKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringdensitySBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringdensityHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringdensityBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringdensityBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringdensityNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringdensityLinearAE};
    
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringdensityGCNAE};    

    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringdensityGraphRNN};
    
    
    \nextgroupplot[
        ylabel=\empty,       
        ymin=-1.1,
       ymax=5,
        yticklabels={,,}
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treedensityCL};
    
     \addplot [er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treedensityER};
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treedensityCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treedensityKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treedensitySBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treedensityHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treedensityBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treedensityBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treedensityNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treedensityLinearAE};
    
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treedensityGCNAE};    
    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treedensityGraphRNN};
    }
\end{groupplot}

\end{tikzpicture}

==> figures/deltacon.tex <==
\input{data/eucore_portrait}  % add the data
\input{data/flights_portrait}
\input{data/chess_portrait}
\input{data/clique_ring_portrait}
\input{data/tree_portrait}

\input{data/eucore_lambda}  % add the data
\input{data/flights_lambda}
\input{data/chess_lambda}
\input{data/clique_ring_lambda}
\input{data/tree_lambda}


\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=5 by 2, 
            group name=myplot,
            horizontal sep=.1cm,
            vertical sep=.5cm,
            xticklabels at=edge bottom,
            xlabels at=edge bottom,
        },
    ylabel style={align=center},
    height=4.0cm,
    width=4.8cm,
    % xmin=0.5,
    % % xmax=20.5,
    % xmax=10.5,
    restrict x to domain=1:10,
    enlarge x limits=0.05,
    ymin=0,
    ymax=1.05,
    tick label style={font=\scriptsize}, 
    every axis title/.style={at={(.5,1.1)},font=\footnotesize},
    xlabel={\footnotesize{\textsf{Iteration}}},
    %legend style={draw=none, legend columns=3, at={(0.96,0.02)},anchor=south east, font=\footnotesize},
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
]
%Portrait
   \nextgroupplot[
       title={\textsf{Flights}},
       ytick={0,.2,.4,.6,.8,1.0},
       ylabel={\footnotesize{\textsf{~}} \\ \footnotesize{\textbf{\textsf{Portrait Divergence}}}},
   ]
   \addplot [cl] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\flightsportraitCL};
   
   \addplot [er, name path=er] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\flightsportraitER};
   
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.01pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
   
   \addplot [cnrg] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\flightsportraitCNRG};
   
   \addplot [kron] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\flightsportraitKron};
   
   \addplot [sbm] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\flightsportraitSBM};
   
   \addplot [hrg] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\flightsportraitHRG};
   
   \addplot [bter] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\flightsportraitBTER};
   
   \addplot [bugge] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\flightsportraitBUGGE};
   
   \addplot [netgan] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\flightsportraitNetGAN};
   
   \addplot [linae] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\flightsportraitLinearAE};
   
   \addplot [gcnae] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\flightsportraitGCNAE};    
   
   \addplot [graphrnn] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\flightsportraitGraphRNN};
   
   \nextgroupplot[
       title={\textsf{Email}},
       ylabel=\empty,
       ytick={0,.2,.4,.6,.8,1.0},
       yticklabels={,,},
   ]
   \addplot [cl] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\eucoreportraitCL};
   
   \addplot [er, name path=er] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\eucoreportraitER};
   
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.01pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
   
   \addplot [cnrg] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\eucoreportraitCNRG};
   
   \addplot [kron] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\eucoreportraitKron};
   
   \addplot [sbm] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\eucoreportraitSBM};
   
   \addplot [hrg] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\eucoreportraitHRG};
   
   \addplot [bter] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\eucoreportraitBTER};
   
   \addplot [bugge] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\eucoreportraitBUGGE};
   
   \addplot [netgan] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\eucoreportraitNetGAN};
   
   \addplot [linae] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\eucoreportraitLinearAE};
   
   
   \addplot [gcnae] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\eucoreportraitGCNAE};    
   
   
   \addplot [graphrnn] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\eucoreportraitGraphRNN};
   
   \nextgroupplot[
       title={\textsf{Chess}},
       ylabel=\empty,
       ytick={0,.2,.4,.6,.8,1.0},
       yticklabels={,,},
   ]
   \addplot [cl] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\chessportraitCL};
   
   \addplot [er, name path=er] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\chessportraitER};
   
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.01pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
   
   \addplot [cnrg] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\chessportraitCNRG};
   
   \addplot [kron] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\chessportraitKron};
   
   \addplot [sbm] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\chessportraitSBM};
   
   \addplot [hrg] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\chessportraitHRG};
   
   \addplot [bter] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\chessportraitBTER};
   
   \addplot [bugge] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\chessportraitBUGGE};
   
   \addplot [netgan] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\chessportraitNetGAN};
   
   \addplot [linae] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\chessportraitLinearAE};
   
  
   
   \addplot [gcnae] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\chessportraitGCNAE};    
   

   
   \addplot [graphrnn] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\chessportraitGraphRNN};
   
   \nextgroupplot[
       title={\textsf{Clique-Ring}},
       ylabel=\empty,
       ytick={0,.2,.4,.6,.8,1.0},
       yticklabels={,,},
   ]
   \addplot [cl] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\cliqueringportraitCL};
   
   \addplot [er, name path=er] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\cliqueringportraitER};
   
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.01pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
   
   \addplot [cnrg] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\cliqueringportraitCNRG};
   
   \addplot [kron] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\cliqueringportraitKron};
   
   \addplot [sbm] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\cliqueringportraitSBM};
   
   \addplot [hrg] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\cliqueringportraitHRG};
   
   \addplot [bter] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\cliqueringportraitBTER};
   
   \addplot [bugge] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\cliqueringportraitBUGGE};
   
   \addplot [netgan] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\cliqueringportraitNetGAN};
   
   \addplot [linae] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\cliqueringportraitLinearAE};
  
   
   \addplot [gcnae] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\cliqueringportraitGCNAE};    

   
   \addplot [graphrnn] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\cliqueringportraitGraphRNN};
   
   
   \nextgroupplot[
       title={\textsf{Tree}},
       ylabel=\empty,
       ytick={0,.2,.4,.6,.8,1.0},
       yticklabels={,,},
   ]
   \addplot [cl] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\treeportraitCL};
   
   \addplot [er, name path=er] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\treeportraitER};
   
    \addplot[name path=axis, domain=1:10,  no markers, line width=0.01pt, opacity=0] {150};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
   
   \addplot [cnrg] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\treeportraitCNRG};
   
   \addplot [kron] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\treeportraitKron};
   
   \addplot [sbm] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\treeportraitSBM};
   
   \addplot [hrg] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\treeportraitHRG};
   
   \addplot [bter] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\treeportraitBTER};
   
   \addplot [bugge] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\treeportraitBUGGE};
   
   \addplot [netgan] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\treeportraitNetGAN};
   
   \addplot [linae] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\treeportraitLinearAE};
   
   
   \addplot [gcnae] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\treeportraitGCNAE};    
   
   \addplot [graphrnn] table [
   x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
   ] {\treeportraitGraphRNN};
    
    





%% lambda dist
%%
\nextgroupplot[
        ylabel={ \footnotesize{\textsf{~}} \\ \footnotesize{\textsf{\textbf{$\lambda$ Distance } (log)}}},
        %yticklabels={,,},
    ymode=log,
    ymin=0.1,
    ymax=1000000
    ]

     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightslambdaCL};
    
     \addplot [er, name path=er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightslambdaER};
     
      \addplot[name path=axis, domain=1:10,  no markers, line width=0.01pt, opacity=0] {10000000000000};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightslambdaCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightslambdaKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightslambdaSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightslambdaHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightslambdaBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightslambdaBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightslambdaNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightslambdaLinearAE};
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightslambdaGCNAE};    ;
    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightslambdaGraphRNN};
    
%% ERROR
    \nextgroupplot[
        ylabel=\empty,
        yticklabels={,,},
    ymode=log,
    ymin=0.1,
    ymax=1000000
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucorelambdaCL};
    
    \addplot [er, name path=er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucorelambdaER};
    
     \addplot[name path=axis, domain=1:10,  no markers, line width=0.01pt, opacity=0] {10000000000000};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucorelambdaCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucorelambdaKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucorelambdaSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucorelambdaHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucorelambdaBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucorelambdaBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucorelambdaNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucorelambdaLinearAE};
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucorelambdaGCNAE};    
    
    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\eucorelambdaGraphRNN};
% ERROR

% ERROR
    \nextgroupplot[
        ylabel=\empty,
        yticklabels={,,},
    ymode=log,
    ymin=0.1,
    ymax=1000000
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chesslambdaCL};
    
    \addplot [er, name path=er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chesslambdaER};
    
     \addplot[name path=axis, domain=1:10,  no markers, line width=0.01pt, opacity=0] {10000000000000};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chesslambdaCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chesslambdaKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chesslambdaSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chesslambdaHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chesslambdaBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chesslambdaBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chesslambdaNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chesslambdaLinearAE};
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chesslambdaGCNAE};    
    
    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\chesslambdaGraphRNN};
% ERROR
    
    \nextgroupplot[
        ylabel=\empty,
        yticklabels={,,},
    ymode=log,
    ymin=0.1,
    ymax=1000000
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringlambdaCL};
    
    \addplot [er, name path=er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringlambdaER};
    
     \addplot[name path=axis, domain=1:10,  no markers, line width=0.01pt, opacity=0] {10000000000000};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringlambdaCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringlambdaKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringlambdaSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringlambdaHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringlambdaBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringlambdaBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringlambdaNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringlambdaLinearAE};
    
    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringlambdaGCNAE};    
    
    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\cliqueringlambdaGraphRNN};
    
    
% ERROR
    \nextgroupplot[
        ylabel=\empty,
        yticklabels={,,},
    ymode=log,
    ymin=0.1,
    ymax=1000000
    ]
    \addplot [cl] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treelambdaCL};
    
    \addplot [er, name path=er] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treelambdaER};
    
     \addplot[name path=axis, domain=1:10,  no markers, line width=0.01pt, opacity=0] {10000000000000};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
    
    \addplot [cnrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treelambdaCNRG};
    
    \addplot [kron] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treelambdaKron};
    
    \addplot [sbm] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treelambdaSBM};
    
    \addplot [hrg] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treelambdaHRG};
    
    \addplot [bter] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treelambdaBTER};
    
    \addplot [bugge] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treelambdaBUGGE};
    
    \addplot [netgan] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treelambdaNetGAN};
    
    \addplot [linae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treelambdaLinearAE};

    \addplot [gcnae] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treelambdaGCNAE};    

    \addplot [graphrnn] table [
    x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    ] {\treelambdaGraphRNN};
%% ERROR

\end{groupplot}

\end{tikzpicture}

==> figures/density-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=4.0cm,
    width=0.8\linewidth,
    tick label style={font=\scriptsize}, 
    %title={$\kappa=0.03$},
    every axis title/.style={below left,at={(1,1),anchor=west},font=\footnotesize},
    %xlabel shift=-.15cm,
    ylabel={\footnotesize{\textbf{Density Difference}}},
    xlabel={\footnotesize{\textsf{Iteration}}},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
    ymin=-1,
    ymax=1.01,
    xmin=0.5,
    xmax=20.5,
    legend cell align={left},
    legend style={at={(1.01,0.7)},anchor=east, font=\scriptsize, draw=none, align=left, fill=none},
    %xmax=1.05,
    xtick={1,5,10,15,20},
    % xticklabels={1,100,200,300\ldots},
    ]
        

    \addplot [draw=red, mark options={scale=1.0, fill=red, fill opacity=0.7}, mark=*, mark size=1pt, thick, smooth]  table [x=gen, y=abs] {};
    
    % \legend{\textsf{Cumulative}, \textsf{Iterative}}
\end{axis} 
\end{tikzpicture}

==> figures/example_kron_dist.tex <==
\pgfplotstableread{
x	gen0	gen1	gen2	gen3	gen4	gen5	gen6	gen7
1	0.22685	0.136489	0.0531595	0.00440744	0	0	0	0
2	0.211704	0.101816	0.0611836	0.0161606	0.000976562	0	0	0
3	0.120826	0.0825537	0.0511535	0.0151812	0.00146484	0	0	0
4	0.0681583	0.0814529	0.052658	0.0200784	0.00195312	0	0	0
5	0.0509466	0.0665933	0.055667	0.0210578	0.00341797	0	0	0
6	0.03821	0.0610897	0.0366098	0.0235064	0.00439453	0	0	0
7	0.0192771	0.0451293	0.0476429	0.0225269	0.00634766	0	0	0
8	0.0196213	0.0407265	0.0431294	0.0298727	0.00537109	0	0	0
9	0.0192771	0.0352229	0.0330993	0.029383	0.00292969	0	0	0
10	0.0141136	0.0198129	0.0300903	0.0225269	0.00537109	0	0	0
11	0.011704	0.0253165	0.0265797	0.0225269	0.00585938	0.000488281	0	0
12	0.00757315	0.0187122	0.0240722	0.0215475	0.00390625	0.000976562	0	0
13	0.00826162	0.023115	0.0300903	0.0190989	0.0102539	0	0	0
14	0.00998279	0.0187122	0.0260782	0.0190989	0.0078125	0.00146484	0	0
15	0.00895009	0.01541	0.0260782	0.0186092	0.0141602	0.000488281	0	0
16	0.00791738	0.0242157	0.0265797	0.0274241	0.0102539	0.000488281	0	0
17	0.00688468	0.0159604	0.0220662	0.0205681	0.0107422	0.00146484	0	0
18	0.00516351	0.0126582	0.0135406	0.0254652	0.00976562	0.00146484	0	0
19	0.00654045	0.0121079	0.0170512	0.0205681	0.0112305	0.00292969	0	0
20	0.00481928	0.00990644	0.0120361	0.0220372	0.0078125	0.00146484	0	0
21	0.00413081	0.00935608	0.0125376	0.0176298	0.0146484	0.00244141	0	0
22	0.00481928	0.00605394	0.0140421	0.0195886	0.0126953	0.00146484	0	0
23	0.00481928	0.00330215	0.00351053	0.013712	0.012207	0.000488281	0	0
24	0.00516351	0.00330215	0.00752257	0.00979432	0.0117188	0.00244141	0	0
25	0.00447504	0.00330215	0.00551655	0.0161606	0.0107422	0.00146484	0	0
26	0.00481928	0.00440286	0.00651956	0.0112635	0.012207	0.00390625	0	0
27	0.0020654	0.00495322	0.00651956	0.00881489	0.0107422	0.00488281	0	0
28	0.00240964	0.00220143	0.0100301	0.0132223	0.015625	0.00146484	0	0
29	0.00344234	0.00440286	0.00952859	0.0146915	0.012207	0.00195312	0	0
30	0.00378657	0.0038525	0.00702106	0.00881489	0.0112305	0.000976562	0.000488281	0
31	0.00309811	0.00550358	0.0160481	0.0132223	0.00830078	0.00244141	0	0
32	0.00275387	0.00495322	0.0105316	0.0156709	0.00830078	0.00488281	0	0
33	0.00240964	0.00770501	0.0120361	0.0176298	0.00488281	0.00341797	0	0
34	0.00240964	0.00770501	0.0120361	0.0156709	0.012207	0.00146484	0	0
35	0.00378657	0.00880572	0.0105316	0.0127326	0.00585938	0.00537109	0	0
36	0.00344234	0.00660429	0.00802407	0.0181195	0.00732422	0.00195312	0.000488281	0
37	0.0020654	0.00715465	0.00752257	0.0156709	0.00830078	0.00830078	0	0
38	0.00240964	0.00440286	0.0105316	0.0127326	0.00927734	0.00537109	0	0
39	0.00172117	0.00330215	0.00802407	0.013712	0.0112305	0.00732422	0	0
40	0.00413081	0.00330215	0.00401204	0.00832517	0.0102539	0.00585938	0.000488281	0
41	0.00137694	0.00275179	0.00351053	0.00489716	0.0107422	0.00439453	0.000488281	0
42	0.0010327	0.00275179	0.00250752	0.00636631	0.0161133	0.00244141	0	0
43	0.0020654	0.00165107	0.00150451	0.00538688	0.0141602	0.00683594	0.000488281	0
44	0.0020654	0.000550358	0.00150451	0.00195886	0.0117188	0.00341797	0	0
45	0.000688468	0.000550358	0.00150451	0.000489716	0.015625	0.00439453	0	0
46	0.00275387	0.000550358	0.00150451	0.00391773	0.0131836	0.00439453	0.000488281	0
47	0.000344234	0	0	0.00146915	0.0131836	0.00341797	0	0
48	0	0.00110072	0	0.00244858	0.0141602	0.00341797	0.000488281	0
49	0.00172117	0.000550358	0.00150451	0.000979432	0.00976562	0.00537109	0	0
50	0.0010327	0.000550358	0.00200602	0.000979432	0.00878906	0.00439453	0.000488281	0
51	0.00275387	0	0.000501505	0.000489716	0.00830078	0.00390625	0	0
52	0.0020654	0	0.00200602	0.00244858	0.00488281	0.00292969	0.000488281	0
53	0.000688468	0	0.00100301	0.00195886	0.00732422	0.00439453	0.000488281	0
54	0.0020654	0	0.00100301	0.0029383	0.00341797	0.00488281	0.000488281	0
55	0	0	0.000501505	0.00391773	0.00341797	0.00585938	0.000976562	0
56	0.0020654	0.000550358	0.00150451	0.00342801	0.00585938	0.00830078	0.000488281	0
57	0	0	0.00401204	0.00587659	0.00244141	0.00585938	0.000488281	0
58	0.00137694	0	0.00351053	0.00587659	0.00439453	0.00878906	0.000488281	0
59	0.000688468	0	0.00250752	0.00734574	0.00195312	0.00878906	0.00146484	0
60	0.00137694	0.000550358	0.00250752	0.00881489	0.00488281	0.00830078	0	0
61	0.000344234	0.000550358	0.00250752	0.00734574	0.00292969	0.0112305	0.00146484	0
62	0.000344234	0	0.00351053	0.00538688	0.00341797	0.00537109	0	0
63	0.000344234	0.000550358	0.00702106	0.0093046	0.00537109	0.00488281	0.00146484	0
64	0.000344234	0	0.00551655	0.00881489	0.00634766	0.0117188	0.000976562	0
65	0.0010327	0.00220143	0.00351053	0.00881489	0.0117188	0.0112305	0.000976562	0
66	0.000344234	0	0.00651956	0.00685602	0.00488281	0.00488281	0.000976562	0
67	0.000688468	0.00110072	0.00501505	0.00979432	0.00537109	0.00683594	0.00195312	0
68	0.000688468	0.00330215	0.00501505	0.00538688	0.0078125	0.00537109	0.00195312	0
69	0.0010327	0.00110072	0.00250752	0.00832517	0.00732422	0.00439453	0.00146484	0
70	0.00137694	0.00110072	0.00250752	0.00832517	0.00976562	0.00585938	0.00146484	0
71	0.000688468	0.00110072	0.00250752	0.00538688	0.012207	0.00390625	0.000976562	0
72	0	0.000550358	0.00200602	0.00636631	0.0107422	0.00439453	0.000976562	0
73	0.0010327	0.00165107	0.00100301	0.00244858	0.00927734	0.00146484	0.00195312	0
74	0	0.00110072	0.00100301	0.00342801	0.0146484	0.00244141	0.000976562	0
75	0.00172117	0.00220143	0.00351053	0.00538688	0.00537109	0.000976562	0.000488281	0
76	0.0010327	0	0.00250752	0.00244858	0.012207	0.000488281	0.000976562	0
77	0.00172117	0.00110072	0.00200602	0.0029383	0.00878906	0.00488281	0.000976562	0
78	0.0010327	0.00165107	0	0.00146915	0.00927734	0.00195312	0.000488281	0
79	0.000344234	0.00165107	0.00100301	0.000979432	0.0078125	0.00390625	0.00146484	0
80	0	0.00110072	0	0.00195886	0.00927734	0.00439453	0.000488281	0
81	0.000688468	0.00165107	0.000501505	0.000489716	0.00878906	0.00390625	0	0
82	0.0010327	0.00165107	0	0.000489716	0.0102539	0.00195312	0.00195312	0
83	0.0010327	0	0	0.00146915	0.00683594	0.00341797	0.000976562	0
84	0	0.00110072	0	0.000489716	0.00439453	0.00390625	0.000488281	0
85	0.0010327	0.00110072	0.000501505	0	0.00488281	0.00976562	0.00146484	0
86	0	0	0.000501505	0.000489716	0.00244141	0.0131836	0.000488281	0
87	0.000688468	0	0	0	0.00390625	0.00488281	0.00292969	0
88	0.000688468	0	0	0	0.00195312	0.00732422	0.000976562	0
89	0.000688468	0	0	0.000489716	0.000488281	0.00927734	0.000488281	0
90	0.000344234	0.000550358	0	0.000489716	0.00195312	0.00927734	0.00439453	0
91	0.000688468	0.00110072	0	0	0.000488281	0.00927734	0.00195312	0
92	0.000688468	0	0.000501505	0	0.00195312	0.0141602	0.00244141	0
93	0.000344234	0.000550358	0	0.000489716	0.000488281	0.0117188	0.00244141	0
94	0	0	0	0	0.00146484	0.00585938	0.00244141	0
95	0	0	0	0.000489716	0.000976562	0.00927734	0.00585938	0
96	0	0	0	0.000489716	0.000488281	0.0117188	0.00341797	0
97	0.000688468	0	0	0	0	0.00830078	0.00390625	0
98	0.000344234	0	0	0.000979432	0.000488281	0.0107422	0.00390625	0
99	0.000344234	0	0	0.000489716	0.000976562	0.00488281	0.00244141	0
100	0.000344234	0	0	0.000489716	0	0.00732422	0.00488281	0
101	0	0	0	0.000489716	0.000488281	0.00732422	0.00195312	0
102	0	0	0	0.000979432	0.00244141	0.00390625	0.00292969	0
103	0	0	0	0.00244858	0.000488281	0.0078125	0.00146484	0
104	0.000344234	0	0	0.00195886	0.00146484	0.00537109	0.00244141	0
105	0.000688468	0	0	0.00244858	0.00195312	0.00634766	0.00195312	0
106	0.000344234	0	0	0.00195886	0.000976562	0.00195312	0.00341797	0
107	0.000344234	0	0.000501505	0.0029383	0.000976562	0.00244141	0.00244141	0
108	0.000344234	0	0	0.0029383	0.00292969	0.00244141	0.00292969	0
109	0	0	0	0.00342801	0.00244141	0.00390625	0.00292969	0
110	0	0	0	0.00440744	0.00244141	0.00341797	0.00244141	0
111	0	0	0	0.0029383	0.00292969	0.00390625	0.00244141	0
112	0.000688468	0	0	0.00489716	0.00585938	0.00195312	0.00195312	0
113	0.000688468	0	0	0.00391773	0.00390625	0.000488281	0	0
114	0.000688468	0	0	0.000979432	0.00634766	0.00341797	0.00146484	0
115	0.000344234	0	0.000501505	0.00244858	0.00537109	0.000976562	0.00146484	0
116	0.000344234	0	0	0.00440744	0.0078125	0.000976562	0.000976562	0
117	0.000344234	0	0	0.00244858	0.00341797	0	0.00195312	0
118	0.0010327	0	0.00150451	0.00342801	0.00537109	0.00146484	0.000976562	0
119	0.000344234	0	0	0.0029383	0.00439453	0.000488281	0.00146484	0
120	0.000344234	0	0	0.0029383	0.00585938	0.00146484	0.00195312	0
121	0.000344234	0	0.00100301	0.00244858	0.00634766	0.000976562	0.000488281	0
122	0.000344234	0	0.00100301	0.00244858	0.00341797	0.000488281	0.00195312	0
123	0.000344234	0	0	0.00146915	0.00878906	0.000976562	0.00195312	0.000976562
124	0.000344234	0	0.00150451	0.00146915	0.00488281	0.00195312	0.00195312	0
125	0	0	0	0.00146915	0.00976562	0.00292969	0.00195312	0
126	0.000344234	0	0.00150451	0.00244858	0.00292969	0.00195312	0.00146484	0
127	0	0	0.00200602	0.000979432	0.00341797	0.00390625	0.00195312	0
128	0	0	0.00100301	0.00244858	0.00585938	0.00244141	0.00488281	0.000488281
129	0	0	0	0.000979432	0.00634766	0.00683594	0.00439453	0
130	0	0	0.00100301	0.000489716	0.00488281	0.00488281	0.00634766	0.000488281
131	0.000344234	0	0.00150451	0.00146915	0.00537109	0.00439453	0.00341797	0
132	0	0	0.00351053	0.000489716	0.00537109	0.00585938	0.00292969	0
133	0	0	0	0	0.00292969	0.00537109	0.00830078	0
134	0	0	0.000501505	0.00146915	0.00537109	0.00146484	0.00537109	0.000488281
135	0	0	0.00150451	0	0.00195312	0.00634766	0.00537109	0
136	0.000344234	0	0.00100301	0	0.00195312	0.0078125	0.00732422	0
137	0	0	0.00100301	0.000489716	0.00195312	0.00634766	0.00634766	0.000976562
138	0	0	0.000501505	0.000489716	0.00195312	0.00732422	0.00830078	0
139	0.000688468	0	0	0.000489716	0.00292969	0.00976562	0.00585938	0
140	0	0	0.000501505	0	0.00195312	0.0078125	0.00439453	0
141	0	0	0.00150451	0	0	0.00634766	0.00439453	0
142	0	0	0	0	0.000976562	0.00927734	0.00341797	0
143	0.000344234	0.000550358	0	0	0.000976562	0.00683594	0.00341797	0
144	0.000344234	0.000550358	0.00100301	0	0	0.0112305	0.00634766	0
145	0	0	0.00100301	0	0.00146484	0.00830078	0.00537109	0.000488281
146	0	0	0.000501505	0	0	0.00976562	0.00488281	0
147	0	0	0.000501505	0	0	0.00878906	0.00537109	0
148	0	0.000550358	0.000501505	0.000489716	0	0.00341797	0.00537109	0
149	0.000344234	0.000550358	0	0	0.000488281	0.00830078	0.00537109	0
150	0	0	0.000501505	0	0	0.00537109	0.00341797	0
151	0	0	0.000501505	0	0	0.00732422	0.00195312	0.000488281
152	0	0	0	0	0	0.00390625	0.00292969	0
153	0	0.000550358	0	0	0.000488281	0.00537109	0.00244141	0
154	0	0	0	0	0	0.00585938	0.00146484	0.000488281
155	0	0	0	0	0	0.00292969	0.00341797	0.000488281
156	0	0.000550358	0	0	0	0.00341797	0.00292969	0.000488281
157	0	0	0	0	0	0.00195312	0.000488281	0
158	0	0	0	0	0	0.00390625	0.00146484	0.000488281
159	0.0010327	0	0	0	0	0.00390625	0.000976562	0.000488281
160	0.000344234	0.000550358	0	0	0.000488281	0.00341797	0.000976562	0
161	0	0	0	0	0	0.00146484	0	0
162	0	0	0	0	0	0.00244141	0	0
163	0	0	0	0	0	0.00146484	0.00195312	0.000488281
164	0	0	0	0	0.000488281	0.000488281	0.000976562	0.000488281
165	0	0	0	0	0	0.000976562	0.000976562	0.000488281
166	0.000344234	0	0	0	0	0.00195312	0	0
167	0	0.00110072	0	0	0	0	0.000976562	0
168	0.000344234	0.000550358	0	0	0	0	0.000488281	0.000488281
169	0.000344234	0	0	0	0	0	0.000976562	0.00146484
170	0.000344234	0	0	0	0	0	0.000976562	0.000488281
171	0	0	0	0	0	0.000976562	0.00146484	0
172	0.000344234	0	0	0	0.000488281	0.000488281	0.00146484	0.000488281
173	0	0	0	0.000489716	0	0	0.000976562	0.000976562
174	0	0	0	0	0	0	0.00292969	0.00195312
175	0	0	0	0	0.000488281	0.000488281	0.00244141	0
176	0	0	0	0	0	0	0.000976562	0.000488281
177	0	0	0	0	0	0	0.00292969	0.000488281
178	0	0	0	0	0.000488281	0.000488281	0.00439453	0.000488281
179	0	0	0	0	0.000976562	0.00195312	0.00146484	0.000488281
180	0	0	0	0	0.000488281	0	0.00341797	0.000488281
181	0	0	0	0	0.000976562	0.000488281	0.00341797	0.00146484
182	0	0	0	0	0.000488281	0	0.00244141	0.00146484
183	0	0	0	0	0.000976562	0	0.00292969	0
184	0	0.000550358	0	0	0.000976562	0	0.00488281	0.00146484
185	0	0	0	0	0.000488281	0.00146484	0.00439453	0.000488281
186	0	0	0	0	0.000488281	0	0.00732422	0.000976562
187	0	0	0	0	0.00195312	0.000488281	0.00878906	0
188	0	0	0	0	0.00146484	0	0.00390625	0
189	0	0	0	0	0	0	0.00830078	0.00195312
190	0	0	0	0	0.00244141	0	0.00732422	0.000488281
191	0	0	0	0	0.00195312	0.00146484	0.00585938	0.00146484
192	0	0	0	0.000489716	0.000488281	0.000976562	0.0112305	0.000488281
193	0	0	0	0.000489716	0.000488281	0.000976562	0.00830078	0.00146484
194	0	0	0	0.000979432	0.00390625	0.00244141	0.00439453	0.000976562
195	0	0	0	0	0.00488281	0.00195312	0.00634766	0.000488281
196	0	0	0	0	0.00390625	0.00244141	0.00537109	0.000976562
197	0	0	0	0.000489716	0.00146484	0.00195312	0.00341797	0
198	0	0	0	0	0.00146484	0.000488281	0.00634766	0.000976562
199	0	0	0	0.000489716	0.00390625	0.000976562	0.0102539	0
200	0	0	0	0.00146915	0.00195312	0.00195312	0.00390625	0
201	0	0	0	0.00146915	0.00195312	0.00244141	0.00585938	0
202	0	0	0	0	0.00341797	0.00390625	0.00683594	0
203	0	0	0	0.000979432	0.00488281	0.00244141	0.00488281	0.000488281
204	0	0	0	0.000489716	0.00341797	0.00488281	0.00585938	0
205	0	0	0	0.000489716	0.000488281	0.00439453	0.00390625	0
206	0	0	0	0.00146915	0.00244141	0.00292969	0.0078125	0
207	0	0	0	0.000489716	0.00146484	0.00390625	0.00292969	0.000488281
208	0	0	0	0.000489716	0.000976562	0.00537109	0.00292969	0
209	0	0	0	0.000489716	0.00244141	0.00244141	0.00195312	0.000976562
210	0	0	0	0.000489716	0.00146484	0.00244141	0.00683594	0.000976562
211	0.000344234	0	0	0.000979432	0.000488281	0.00488281	0.00488281	0
212	0	0	0	0.00146915	0.00195312	0.00537109	0.00439453	0
213	0	0	0	0	0.00146484	0.00341797	0.00195312	0.000488281
214	0	0	0	0.000979432	0.00244141	0.00390625	0.00195312	0
215	0	0	0	0.00195886	0	0.00683594	0.000976562	0.000488281
216	0	0	0	0.000489716	0.00195312	0.00634766	0.00146484	0.000488281
217	0	0	0	0.000979432	0.00146484	0.00439453	0.00341797	0.000976562
218	0.000344234	0	0	0	0.00146484	0.00341797	0.00292969	0.00146484
219	0	0	0	0.000489716	0.00146484	0.00292969	0.000488281	0.000976562
220	0	0	0	0.000489716	0.000976562	0.00390625	0.00292969	0.000976562
221	0	0	0	0.000979432	0.00146484	0.00439453	0	0.000488281
222	0	0	0	0	0.000488281	0.00439453	0.00195312	0.00146484
223	0	0	0	0.000489716	0.000976562	0.00488281	0.000488281	0.00146484
224	0	0	0	0.000979432	0	0.00390625	0	0.00146484
225	0	0	0	0	0	0.00488281	0.00146484	0.00195312
226	0	0	0	0	0	0.00390625	0	0.00146484
227	0	0	0	0	0	0.00390625	0.000488281	0.00195312
228	0	0	0	0.00146915	0.000488281	0.00195312	0	0.00244141
229	0	0	0	0	0	0.00195312	0.000488281	0.00292969
230	0	0	0	0.000489716	0.000488281	0.00292969	0.000488281	0.00146484
231	0	0	0	0	0	0.00146484	0.000488281	0.000976562
232	0	0	0	0.000489716	0	0.00292969	0	0.00195312
233	0	0	0	0	0	0.00146484	0	0.000976562
234	0	0	0	0	0	0.00244141	0	0.00292969
235	0	0	0	0.000489716	0.000488281	0.00244141	0.000976562	0.00195312
236	0	0	0	0	0	0.00195312	0.00195312	0.000488281
237	0	0	0	0.000489716	0.000488281	0.00195312	0	0.00292969
238	0	0	0	0	0	0.000488281	0.000488281	0.00146484
239	0	0	0	0	0	0.00146484	0	0.00146484
240	0	0	0	0.000489716	0	0	0.000488281	0.00390625
241	0	0	0	0	0	0.000976562	0.00146484	0.00292969
242	0.000344234	0	0	0	0	0.000976562	0.000488281	0.00244141
243	0	0	0	0.000489716	0	0.00146484	0	0.00195312
244	0	0	0	0	0	0.00146484	0.00146484	0.00195312
245	0	0	0	0	0	0	0.00146484	0.00195312
246	0	0	0	0	0	0	0.00146484	0.00244141
247	0	0	0	0.000489716	0	0	0.00244141	0.000976562
248	0	0	0	0	0	0.000488281	0.000976562	0.00341797
249	0	0	0	0	0	0	0.00292969	0.00292969
250	0	0	0	0	0	0	0.00195312	0.000976562
251	0	0	0	0	0.000488281	0	0.00292969	0.00195312
252	0	0	0	0	0	0	0.00634766	0.00146484
253	0	0	0	0	0	0	0.00341797	0.00146484
254	0	0	0	0	0	0.000488281	0.00341797	0.000488281
255	0	0	0	0	0	0	0.00341797	0.00195312
256	0	0	0.000501505	0	0	0	0.00195312	0.00146484
257	0	0	0.000501505	0	0	0	0.00488281	0
258	0	0	0	0	0	0.000488281	0.00390625	0.00195312
259	0	0	0.000501505	0	0	0	0.00488281	0.000976562
260	0	0	0	0	0	0.000488281	0.00488281	0.000488281
261	0	0	0	0	0	0.000488281	0.00537109	0.000488281
262	0	0	0	0	0	0	0.00390625	0.000488281
263	0	0	0.000501505	0	0	0	0.00683594	0
264	0	0	0	0	0	0	0.00683594	0.000488281
265	0	0	0	0	0	0	0.0078125	0.000488281
266	0	0	0	0	0	0	0.00488281	0
267	0	0	0	0	0	0	0.00683594	0
268	0	0	0	0	0	0	0.0078125	0.000488281
269	0	0	0.000501505	0	0	0	0.00341797	0.000488281
270	0	0	0	0	0	0	0.00390625	0.000488281
271	0	0	0	0	0	0	0.00683594	0
272	0	0	0	0	0	0	0.00390625	0
273	0	0	0.00100301	0	0	0	0.00341797	0.00146484
274	0	0	0.00150451	0	0	0	0.00634766	0
275	0	0	0	0	0	0	0.00146484	0.000488281
276	0	0	0	0	0	0	0.00537109	0.000488281
277	0	0	0	0	0	0	0.00683594	0.000976562
278	0	0	0	0	0	0	0.00537109	0.000976562
279	0	0	0	0	0.000488281	0	0.00244141	0.000976562
280	0	0	0	0	0	0	0.00537109	0.00146484
281	0	0	0	0	0	0	0.00537109	0.00244141
282	0	0	0	0	0	0	0.00439453	0.000488281
283	0	0	0	0	0	0	0.00732422	0.00195312
284	0	0	0	0	0	0	0.00146484	0.000488281
285	0	0	0.000501505	0	0	0	0.00488281	0.000488281
286	0	0	0	0	0	0	0.00292969	0.00195312
287	0	0	0	0	0	0	0.00292969	0.00195312
288	0	0	0	0	0	0.000976562	0.00390625	0.000976562
289	0	0	0	0	0	0	0.00146484	0.000488281
290	0	0	0	0	0	0	0.00292969	0.00390625
291	0	0	0	0	0	0	0.00292969	0.00244141
292	0	0	0	0	0	0	0.00292969	0.00292969
293	0	0	0	0	0	0	0.00146484	0.00390625
294	0	0	0	0	0	0	0.00195312	0.00292969
295	0	0	0	0	0.000488281	0	0.000488281	0.00195312
296	0	0	0	0	0	0.000488281	0.00244141	0.00341797
297	0	0	0	0	0.000488281	0.000488281	0.00195312	0.00341797
298	0	0	0	0	0	0.000976562	0.00195312	0.00488281
299	0	0	0	0	0	0	0.00341797	0.00244141
300	0	0	0	0	0	0.000976562	0.000976562	0.00341797
}{\js}  % flights


\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=1 by 8,  
            vertical sep=0cm,
            xticklabels at=edge bottom,
            xlabels at=edge bottom,
        },
        title={\textsf{Flights degree dist.}},
        width=9.0cm,
        height=2.5cm,
        tick label style={font=\footnotesize}, 
        xmin=1,
        xmax=300,
        ymin=0,
        axis x line*=bottom,
        hide y axis,
        % xlabel=\empty,
        xlabel=\footnotesize{\textsf{Degree} $(k)$},
        xtick=\empty,
        clip = false,
        %xmode=log,
        % ymode=log,
        domain=1:300,
        axis on top=false,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
        },
        xtick={1,100,200,300},
        xticklabels={$1$,$100$,$200$,$300\ldots$},
    ]
    
    \nextgroupplot[
        ymax=0.23,
        title={$G_0$},
        every axis title/.style={right,at={(1,0),anchor=west},font=\footnotesize},
    ]
        
    % \addplot[name path=line, ultra thick, white]  table [x=x, y=gen0]   {\js};
        \addplot[name path=line, smooth, draw=none, unbounded coords=jump]  table [x=x, y=gen0]   {\js};
        \addplot[name path=axis, no markers, line width=0.25pt, opacity=0] {0.0};
        \addplot [
            color=black,
            % draw opacity=0.8,
            % fill=blue1, 
            % fill opacity=0.8
        ]
        fill between[
            of=line and axis,
        ];
    
    
    \nextgroupplot[
        ymax=0.15,
        title={$G_1$},
        every axis title/.style={right,at={(1,0),anchor=west},font=\footnotesize},
    ]
    % \addplot[name path=line, smooth, ultra thick, white]  table [x=x, y=gen1]   {\js};
        \addplot[name path=line, smooth, draw=none, unbounded coords=jump]  table [x=x, y=gen1]   {\js};
        \addplot[name path=axis, no markers, line width=0.25pt, opacity=0] {0.0};
        \addplot [
            color=blue2,
            % draw opacity=0.8,
            % fill=blue2, 
            % fill opacity=0.8
        ]
        fill between[
            of=line and axis,
        ];
    
    
    \nextgroupplot[
        ymax=0.07,
        title={$G_2$},
        every axis title/.style={right,at={(1,0),anchor=west},font=\footnotesize},
    ]
    
    % \addplot[name path=line, ultra thick, white]  table [x=x, y=gen2]   {\js};
        \addplot[name path=line, smooth, draw=none, unbounded coords=jump]  table [x=x, y=gen2]   {\js};
        \addplot[name path=axis, no markers, line width=0.25pt, opacity=0] {0.0};
        \addplot [
            color=blue3,
        ]
        fill between[
            of=line and axis,
        ];
    
    \nextgroupplot[
        ymax=0.03,
        title={$G_3$},
        every axis title/.style={right,at={(1,0),anchor=west},font=\footnotesize},
    ]
    
    % % \addplot[name path=line, ultra thick, white]  table [x=x, y=gen5]   {\js};
        \addplot[name path=line, smooth, draw=none, unbounded coords=jump]  table [x=x, y=gen3]   {\js};
        \addplot[name path=axis, no markers, line width=0.5pt, opacity=0] {0.0};
        \addplot [
            color=blue4,
        ]
        fill between[
            of=line and axis,
        ];
    
    
    \nextgroupplot[
        ymax=0.02,
        title={$G_{4}$},
        every axis title/.style={right,at={(1,0),anchor=west},font=\footnotesize},
    ]
    
        \addplot[name path=line, smooth, draw=none, unbounded coords=jump]  table [x=x, y=gen4]   {\js};
        \addplot[name path=axis, no markers, line width=0.5pt, opacity=0] {0.0};
        \addplot [
            color=blue5,
        ]
        fill between[
            of=line and axis,
        ];
        
        \node[] at (axis cs: -10,0.01) {\rotatebox[]{90}{\footnotesize{$p(k)$}}};
        
    \nextgroupplot[
        ymax=0.0125,
        title={$G_{5}$},
        every axis title/.style={right,at={(1,0),anchor=west},font=\footnotesize},
    ]
    
      % \addplot[name path=line, smooth, ultra thick, white]  table [x=x, y=gen15]   {\js};
        \addplot[name path=line, smooth, draw=none, unbounded coords=jump]  table [x=x, y=gen5]   {\js};
        \addplot[name path=axis, no markers, line width=0.5pt, opacity=0] {0.0};
        \addplot [
            % thick,
            color=blue6,
            % draw opacity=0.8,
            % fill=blue6,
            % fill opacity=0.8
        ]
        fill between[
            of=line and axis,
        ];    
        
    \nextgroupplot[
        ymax=0.01,
        title={$G_{6}$},
        every axis title/.style={right,at={(1,0),anchor=west},font=\footnotesize},
    ]
    
      % \addplot[name path=line, smooth, ultra thick, white]  table [x=x, y=gen15]   {\js};
        \addplot[name path=line, smooth, draw=none, unbounded coords=jump]  table [x=x, y=gen6]   {\js};
        \addplot[name path=axis, no markers, line width=0.5pt, opacity=0] {0.0};
        \addplot [
            % thick,
            color=blue7,
            % draw opacity=0.8,
            % fill=blue6,
            % fill opacity=0.8
        ]
        fill between[
            of=line and axis,
        ];        
        
    \nextgroupplot[
        ymax=0.0095,
        title={$G_{7}$},
        every axis title/.style={right,at={(1,0),anchor=west},font=\footnotesize},
    ]
    
      % \addplot[name path=line, smooth, ultra thick, white]  table [x=x, y=gen15]   {\js};
        \addplot[name path=line, smooth, draw=none, unbounded coords=jump]  table [x=x, y=gen7]   {\js};
        \addplot[name path=axis, no markers, line width=0.5pt, opacity=0] {0.0};
        \addplot [
            % thick,
            color=blue7,
            % draw opacity=0.8,
            % fill=blue6,
            % fill opacity=0.8
        ]
        fill between[
            of=line and axis,
        ];             
    
\end{groupplot}


\node [textnode] at (-0.275,0.8) {\large\textbf{\textsf{C}}};

\node [textnode] at (6.6,0.325) {\scriptsize{$\begin{bmatrix} 0.99 & 0.61 \\ 0.61 & 0.11 \end{bmatrix}$}};
\node [textnode] at (6.625,-0.59) {\scriptsize{$\begin{bmatrix} 0.99 & 0.68 \\ 0.68 & 0.13 \end{bmatrix}$}};
\node [textnode] at (6.625,-1.50) {\scriptsize{$\begin{bmatrix} 0.99 & 0.72 \\ 0.72 & 0.19 \end{bmatrix}$}};
\node [textnode] at (6.625,-2.42) {\scriptsize{$\begin{bmatrix} 0.99 & 0.76 \\ 0.76 & 0.27 \end{bmatrix}$}};
\node [textnode] at (6.625,-3.33) {\scriptsize{$\begin{bmatrix} 0.99 & 0.80 \\ 0.80 & 0.36 \end{bmatrix}$}};
\node [textnode] at (6.625,-4.15) {\scriptsize{$\begin{bmatrix} 0.99 & 0.84 \\ 0.84 & 0.44 \end{bmatrix}$}};
\node [textnode] at (0.75,-5.05) {\scriptsize{$\begin{bmatrix} 0.99 & 0.88 \\ 0.88 & 0.54 \end{bmatrix}$}};
\node [textnode] at (0.75,-6.05) {\scriptsize{$\begin{bmatrix} 0.99 & 0.94 \\ 0.94 & 0.64 \end{bmatrix}$}};
\end{tikzpicture}  % on it boss.. I have tikz edt going


==> figures/example_kron_overtime.tex <==
\pgfplotstableread{
gen abs seq
1   0.078   0.078
2   0.111   0.112
3   0.198   0.103
4   0.253   0.055
5   0.251   0.013
6   0.133   0.17
7   0.102   0.063
8   0.101   0.016
9   0.102   0.017
10  0.1 0.013
11  0.104   0.021
12  0.101   0.027
13  0.107   0.015
14  0.103   0.022
15  0.102   0.039
16  0.099   0.031
17  0.102   0.015
18  0.101   0.023
19  0.103   0.009
20  0.104   0.023
}{\cvm} %flights

\pgfplotstableread{
gen abs seq
1   0.431   0.431
2   1.017   0.426
3   2.757   0.826
4   5.262   1.331
5   7.382   1.468
6   9.027   1.697
7   9.161   1.355
8   9.382   1.553
9   9.497   0.589
10  9.598   1.352
11  9.598   0.562
12  9.453   0.481
13  9.694   0.595
14  9.701   0.386
15  9.671   0.44
16  9.709   0.677
17  9.76    0.413
18  9.692   0.474
19  9.555   0.419
20  9.684   0.364
}{\flightskl}

\pgfplotstableread{
gen abs seq
0   0   nan
1   0.268   0.268
2   0.412   0.252
3   0.617   0.349
4   0.763   0.444
5   0.846   0.461
6   0.9 0.487
7   0.913   0.432
8   0.919   0.484
9   0.923   0.304
10  0.92    0.431
11  0.921   0.298
12  0.916   0.283
13  0.925   0.312
14  0.924   0.253
15  0.922   0.273
16  0.925   0.332
17  0.927   0.263
18  0.923   0.279
19  0.92    0.264
20  0.924   0.249
}{\flightsjs}

\begin{tikzpicture}

\begin{scope}[shift={(-2, -1)}]
\begin{axis}[
    height=4.0cm,
    width=0.8\linewidth,
    tick label style={font=\scriptsize}, 
    %title={$\kappa=0.03$},
    every axis title/.style={below left,at={(1,1),anchor=west},font=\footnotesize},
    %xlabel shift=-.15cm,
    ylabel style={align=center},
    ylabel={\textbf{Degree JS}},
    xlabel={\footnotesize{\textsf{Iteration ($i$)}}},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
    ymin=0,
    ymax=1.01,
    xmin=0,
    xmax=10,
    restrict x to domain=0:10,
    enlarge x limits=0.05, 
    enlarge y limits=0.1,
    ylabel style={align=center, yshift=0.05em},
    % axis lines*=left,
    ymajorgrids,
    axis lines*=left,
    x tick style=transparent,
    y tick style=transparent,
    axis on top,
    % xmin=1,
    % % xmax=20.5,
    % xmax=10.5,
    legend cell align={left},
    legend columns=2,
    legend style={at={(axis cs:3.7,1.2)},anchor=west, font=\scriptsize, draw=none, align=left, fill=none},
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    ytick={0,0.25, 0.5, 0.75, 1},
    ]
        

    \addplot [draw=red, mark options={scale=1.0, fill=red, fill opacity=0.7}, mark=*, mark size=1pt, thick, smooth]  table [x=gen, y=abs]   {\flightsjs};
    \addplot [draw=green, smooth, mark=*, mark size=1.5pt, mark options={fill=white}, thick]  table [x=gen, y=seq]   {\flightsjs};
    
    \legend{\textsf{Cumulative~~}, \textsf{Iterative~~}}
\end{axis}
\end{scope}

\node [textnode] at (-3.25,1.55) {\large\textbf{\textsf{D}}};
\end{tikzpicture}


==> figures/flights_degree.tex <==
\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
CNRG	1	0.1061000	0.1042914	0.1079086	0.1061000	0.1042914	0.1079086
CNRG	2	0.1207600	0.1189177	0.1226023	0.1000400	0.0980921	0.1019879
CNRG	3	0.1359400	0.1343808	0.1374992	0.0927200	0.0910313	0.0944087
CNRG	4	0.1496800	0.1477745	0.1515855	0.0916400	0.0898047	0.0934753
CNRG	5	0.1669200	0.1645738	0.1692662	0.0881400	0.0859703	0.0903097
CNRG	6	0.1840000	0.1809607	0.1870393	0.0858400	0.0838994	0.0877806
CNRG	7	0.2013800	0.1982164	0.2045436	0.0832000	0.0812521	0.0851479
CNRG	8	0.2179200	0.2143188	0.2215212	0.0815600	0.0789698	0.0841502
CNRG	9	0.2335800	0.2294332	0.2377268	0.0791000	0.0767598	0.0814402
CNRG	10	0.2491800	0.2443065	0.2540535	0.0764800	0.0746087	0.0783513
CNRG	11	0.2668600	0.2613093	0.2724107	0.0746400	0.0724298	0.0768502
CNRG	12	0.2844400	0.2784356	0.2904444	0.0756800	0.0729059	0.0784541
CNRG	13	0.3024600	0.2963484	0.3085716	0.0762600	0.0740693	0.0784507
CNRG	14	0.3240800	0.3173434	0.3308166	0.0775800	0.0748998	0.0802602
CNRG	15	0.3463200	0.3387800	0.3538600	0.0785800	0.0759239	0.0812361
CNRG	16	0.3686200	0.3607182	0.3765218	0.0774400	0.0738653	0.0810147
CNRG	17	0.3938000	0.3856118	0.4019882	0.0799600	0.0767725	0.0831475
CNRG	18	0.4164000	0.4084601	0.4243399	0.0793200	0.0759162	0.0827238
CNRG	19	0.4396800	0.4314730	0.4478870	0.0775400	0.0736049	0.0814751
CNRG	20	0.4626000	0.4540482	0.4711518	0.0796200	0.0766113	0.0826287
}{\flightsCNRG}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
Chung-Lu	1	0.0877200	0.0760773	0.0993627	0.0877200	0.0760773	0.0993627
Chung-Lu	2	0.1077800	0.0921910	0.1233690	0.0936400	0.0821582	0.1051218
Chung-Lu	3	0.1146000	0.0991818	0.1300182	0.0815600	0.0798023	0.0833177
Chung-Lu	4	0.1321400	0.1113043	0.1529757	0.0921800	0.0756129	0.1087471
Chung-Lu	5	0.1463000	0.1215364	0.1710636	0.0897800	0.0732351	0.1063249
Chung-Lu	6	0.1593200	0.1316700	0.1869700	0.0875200	0.0708441	0.1041959
Chung-Lu	7	0.1660200	0.1372683	0.1947717	0.0815200	0.0694052	0.0936348
Chung-Lu	8	0.1740200	0.1441998	0.2038402	0.0788000	0.0665931	0.0910069
Chung-Lu	9	0.1820000	0.1514769	0.2125231	0.0761600	0.0639110	0.0884090
Chung-Lu	10	0.1906800	0.1595077	0.2218523	0.0753400	0.0631332	0.0875468
Chung-Lu	11	0.1940400	0.1631436	0.2249364	0.0681200	0.0660774	0.0701626
Chung-Lu	12	0.1974200	0.1668497	0.2279903	0.0640000	0.0620793	0.0659207
Chung-Lu	13	0.2056000	0.1745349	0.2366651	0.0686400	0.0560661	0.0812139
Chung-Lu	14	0.2080000	0.1771996	0.2388004	0.0613800	0.0594880	0.0632720
Chung-Lu	15	0.2201400	0.1882033	0.2520767	0.0718200	0.0542149	0.0894251
Chung-Lu	16	0.2269200	0.1945464	0.2592936	0.0636800	0.0510237	0.0763363
Chung-Lu	17	0.2382200	0.2050913	0.2713487	0.0689800	0.0512132	0.0867468
Chung-Lu	18	0.2438000	0.2103213	0.2772787	0.0600600	0.0472768	0.0728432
Chung-Lu	19	0.2500200	0.2163183	0.2837217	0.0581200	0.0452839	0.0709561
Chung-Lu	20	0.2515200	0.2180306	0.2850094	0.0511600	0.0494049	0.0529151
}{\flightsCL}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
Erdos-Renyi	1	0.7393000	0.7331900	0.7454100	0.7393000	0.7331900	0.7454100
Erdos-Renyi	2	0.7378600	0.7322696	0.7434504	0.1026600	0.0857296	0.1195904
Erdos-Renyi	3	0.7369600	0.7312839	0.7426361	0.1018200	0.0869218	0.1167182
Erdos-Renyi	4	0.7401400	0.7332245	0.7470555	0.1209400	0.1000551	0.1418249
Erdos-Renyi	5	0.7385400	0.7323677	0.7447123	0.1213200	0.1039752	0.1386648
Erdos-Renyi	6	0.7401600	0.7349559	0.7453641	0.1099600	0.0956990	0.1242210
Erdos-Renyi	7	0.7356800	0.7298553	0.7415047	0.1067600	0.0878792	0.1256408
Erdos-Renyi	8	0.7419200	0.7361698	0.7476702	0.1053200	0.0904350	0.1202050
Erdos-Renyi	9	0.7402400	0.7343533	0.7461267	0.0967800	0.0827098	0.1108502
Erdos-Renyi	10	0.7382600	0.7316599	0.7448601	0.0983200	0.0804591	0.1161809
Erdos-Renyi	11	0.7367800	0.7312655	0.7422945	0.1083400	0.0925214	0.1241586
Erdos-Renyi	12	0.7401000	0.7336302	0.7465698	0.1082200	0.0918540	0.1245860
Erdos-Renyi	13	0.7394000	0.7340163	0.7447837	0.1092800	0.0931606	0.1253994
Erdos-Renyi	14	0.7394200	0.7342413	0.7445987	0.0943400	0.0810828	0.1075972
Erdos-Renyi	15	0.7376400	0.7310659	0.7442141	0.0967800	0.0827153	0.1108447
Erdos-Renyi	16	0.7394400	0.7335686	0.7453114	0.0799800	0.0664329	0.0935271
Erdos-Renyi	17	0.7346800	0.7282557	0.7411043	0.1050000	0.0880454	0.1219546
Erdos-Renyi	18	0.7404400	0.7334039	0.7474761	0.1133600	0.0976562	0.1290638
Erdos-Renyi	19	0.7367800	0.7306187	0.7429413	0.1085000	0.0911780	0.1258220
Erdos-Renyi	20	0.7392800	0.7344813	0.7440787	0.0998400	0.0849403	0.1147397
}{\flightsER}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
Kronecker	1	0.2673261	nan	nan	0.2673261	nan	nan
Kronecker	2	0.4199565	nan	nan	0.2696304	nan	nan
Kronecker	3	0.6200652	nan	nan	0.3395435	nan	nan
Kronecker	4	0.7700222	nan	nan	0.4464889	nan	nan
Kronecker	5	0.8498889	nan	nan	0.4799111	nan	nan
Kronecker	6	0.8955556	nan	nan	0.4754000	nan	nan
Kronecker	7	0.9144222	nan	nan	0.4298000	nan	nan
Kronecker	8	0.9214889	nan	nan	0.4717556	nan	nan
Kronecker	9	0.9239333	nan	nan	0.3891333	nan	nan
Kronecker	10	0.9228667	nan	nan	0.4144667	nan	nan
Kronecker	11	0.9224667	nan	nan	0.2846889	nan	nan
Kronecker	12	0.9221136	nan	nan	0.2680227	nan	nan
Kronecker	13	0.9226154	nan	nan	0.2760256	nan	nan
Kronecker	14	0.9219063	nan	nan	0.2673125	nan	nan
Kronecker	15	0.9224000	nan	nan	0.2614000	nan	nan
Kronecker	16	0.9214500	nan	nan	0.2868000	nan	nan
Kronecker	17	0.9224667	nan	nan	0.2761333	nan	nan
Kronecker	18	0.9218889	nan	nan	0.2695556	nan	nan
Kronecker	19	0.9225714	nan	nan	0.2760000	nan	nan
Kronecker	20	0.9210000	nan	nan	0.2655000	nan	nan
}{\flightsKron}

\pgfplotstableread{
model	gen	abs_mean	abs95d	abs95u	seq_mean	seq95d	seq95u
SBM	1	0.4725000	0.4677631	0.4772369	0.4725000	0.4677631	0.4772369
SBM	2	0.4736600	0.4686514	0.4786686	0.0948400	0.0923324	0.0973476
SBM	3	0.4734000	0.4686331	0.4781669	0.0934200	0.0911748	0.0956652
SBM	4	0.4751600	0.4699174	0.4804026	0.0927800	0.0902679	0.0952921
SBM	5	0.4747800	0.4691493	0.4804107	0.0944000	0.0918124	0.0969876
SBM	6	0.4763400	0.4709317	0.4817483	0.0935000	0.0912089	0.0957911
SBM	7	0.4774600	0.4713884	0.4835316	0.0912000	0.0888174	0.0935826
SBM	8	0.4757200	0.4696558	0.4817842	0.0920800	0.0904250	0.0937350
SBM	9	0.4768800	0.4704584	0.4833016	0.0907600	0.0885463	0.0929737
SBM	10	0.4760600	0.4691690	0.4829510	0.0917000	0.0895894	0.0938106
SBM	11	0.4770000	0.4697877	0.4842123	0.0931200	0.0911971	0.0950429
SBM	12	0.4766200	0.4698602	0.4833798	0.0917400	0.0897956	0.0936844
SBM	13	0.4787400	0.4723348	0.4851452	0.0901600	0.0879353	0.0923847
SBM	14	0.4795000	0.4723637	0.4866363	0.0904800	0.0882680	0.0926920
SBM	15	0.4771000	0.4698933	0.4843067	0.0896000	0.0875132	0.0916868
SBM	16	0.4788200	0.4713207	0.4863193	0.0889800	0.0864171	0.0915429
SBM	17	0.4780400	0.4701028	0.4859772	0.0902600	0.0880261	0.0924939
SBM	18	0.4785400	0.4699359	0.4871441	0.0909400	0.0895249	0.0923551
SBM	19	0.4784600	0.4701006	0.4868194	0.0870400	0.0848994	0.0891806
SBM	20	0.4777400	0.4691485	0.4863315	0.0895000	0.0872518	0.0917482
}{\flightsSBM}

\begin{tikzpicture}
\begin{axis}[
    xmin=0.5,
    xmax=20.5,
    ymin=0,
    ymax=1.01,
    title={\footnotesize{Flights Degree Distribution}},
    ylabel={\footnotesize{JS Divergence}},
    xlabel={\footnotesize{Iteration}},
    legend style={draw=none, legend columns=3, at={(0.96,-0.01)},anchor=south east, font=\footnotesize},
    xtick={1, 5, 10, 15, 20},
]

    \addplot [name path=upper_cl, draw=none] table[x=gen,  y expr=\thisrow{abs95u}] {\flightsCL};
    \addplot [draw=blue, mark=*, mark size=1pt,] table [x=gen, y=abs_mean] {\flightsCL};
    \addplot [name path=lower_cl, draw=none] table[x=gen, y expr=\thisrow{abs95d}] {\flightsCL};
    \addplot [fill=blue!10] fill between[of=upper_cl and lower_cl];
    
    
    \addplot [name path=upper_er, draw=none] table[x=gen,  y expr=\thisrow{abs95u}] {\flightsER};
    \addplot [draw=red, mark=square*, mark size=1pt,] table [x=gen, y=abs_mean] {\flightsER};
    \addplot [name path=lower_er, draw=none] table[x=gen, y expr=\thisrow{abs95d}] {\flightsER};
    \addplot [fill=red!10, fill opacity=0.2] fill between[of=upper_er and lower_er];
    
    \addplot [name path=upper_cnrg, draw=none] table[x=gen,  y expr=\thisrow{abs95u}] {\flightsCNRG};
    \addplot [draw=brown, mark size=1pt,mark=o] table [x=gen, y=abs_mean] {\flightsCNRG};
    \addplot [name path=lower_cnrg, draw=none] table[x=gen, y expr=\thisrow{abs95d}] {\flightsCNRG};
    \addplot [fill=brown!10, fill opacity=0.8] fill between[of=upper_cnrg and lower_cnrg];
    
    % \addplot+ [mark size=1pt,] table [
    % x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    % ] {\flightsKron};
    
    % \addplot+ [draw=green, mark size=1pt,] table [
    % x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    % ] {\flightsSBM};
    
    % \addplot+ [draw=orange, mark size=1pt, mark=triangle*] table [
    % x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
    % ] {\eucoreHRG};
    % \legend{ChungLu, ER, CNRG, Kron, SBM, HRG}
\end{axis}

\end{tikzpicture}

==> figures/inf-mirror-framework-poster.tex <==
\begin{tikzpicture}[tips=proper]

\node [state with output, draw=ndblue, ultra thick, outer sep=1em, fill=white] (param) {\Large $\mathcal{M}$ \nodepart{lower} \Large $\Theta_i$};
\node [textnode, outer sep=1em, left of= param, node distance=10em] (gi) {\Large $G_i$};
\node [textnode, outer sep=1em, right of=param, node distance=10em] (gj) {\Large $G_{i+1}$};

\draw [-{Stealth[scale=3,angle'=45,open]}, thick] (gi.east) edge node[midway, above=0.15em, sloped,]{ {fit}} (param.west);

\draw [-{Stealth[scale=3,angle'=45,open]}, thick] (param.east) edge node[midway, sloped, above] { {gen}} (gj.west);

\node [below of=gi, yshift=-4em] (westdot) {};
\node [below of=gj, yshift=-4em] (eastdot) {};

\path [thick, draw=black, -{Stealth[scale=3,angle'=45,open]}] (gj) -- ++(0,-4em) -| (gi);
\node [below of=param, yshift=-2.19em] {repeat};
\end{tikzpicture}

==> figures/inf-mirror-framework.tex <==
\begin{tikzpicture}[tips=proper]

\node [state with output, thick, outer sep=5pt] (param) at (0, 0) {\Large $\mathcal{M}$ \nodepart{lower} $\Theta_i$};
\node [textnode, outer sep=5pt] (gi) at (-2.5,0) {\Large $G_i$};
\node [textnode, outer sep=5pt] (gj) at (2.75,0) {\Large $G_{i+1}$};

\draw [-{Stealth[scale=1.3,angle'=45,open]}] (gi.east) edge node[above=1.75pt, midway, sloped,]{ \small{\textsf{fit}}} (param.west);

\draw [-{Stealth[scale=1.3,angle'=45,open]}] (param.east) edge node[midway, above, sloped] { \small{\textsf{gen}}} (gj.west);

\node [] (westdot) at (-2.5,-1.45) {};
\node [] (eastdot) at (2.75,-1.45) {};

\draw [-{Stealth[scale=1.3,angle'=45,open]}] (westdot.center) edge (gi.south) ;
\draw [] (gj.south) edge (eastdot.center);
\draw [] (westdot.center) edge node[midway, above, sloped] {\small{\textsf{repeat}}} (eastdot.center);

\end{tikzpicture}

==> figures/kron_transition.tex <==
\begin{tikzpicture}
\begin{scope}[scale=0.6, transform shape, shift={(-3.8752,0)}]
\begin{scope}[shift={(1.5827,0)}]
	\node[inode, ellipse, minimum height=50pt, minimum width=100pt, outer sep=5pt] (a) at (0,0) {};
	\node[inode, ellipse, minimum height=50pt, minimum width=100pt, outer sep=5pt] (d) at (5,0) {};
	
	\draw [diredge] (a) edge [loop above, looseness=5] node {\large $a$} (a);
	\draw [diredge] (a) edge [bend left] node [above] {\large $b$} (d);
	\draw [diredge] (d) edge [bend left] node [above] {\large $c$} (a);
	\draw [diredge] (d) edge [loop above, looseness=5] node {\large $d$} (d);
\end{scope}

\begin{scope}[scale=0.8, transform shape, shift={(0.8261,-0.2376)}]
	\node[inode, fill=gray!30!white, ellipse, minimum height=15pt, minimum width=30pt, outer sep=2pt] (a) at (0,0) {$\cdots$};
	\node[inode, fill=gray!30!white, ellipse, minimum height=15pt, minimum width=30pt, outer sep=2pt] (d) at (2.2084,0) {$\cdots$};
	
	\draw [diredge] (a) edge [loop above, looseness=5] node {\large $a \cdot a$} (a);
	\draw [diredge] (a) edge [bend left] node [above, looseness=6] {\large $a \cdot b$} (d);
	\draw [diredge] (d) edge [bend left] node [above] {\large $a \cdot c$} (a);
	\draw [diredge] (d) edge [loop above, looseness=6] node {\large $a \cdot d$} (d);
\end{scope}

\begin{scope}[scale=0.8, transform shape, shift={(7.1631,-0.2376)}]
	\node[inode, fill=gray!30!white, ellipse, minimum height=15pt, minimum width=30pt, outer sep=2pt] (a) at (0,0) {$\cdots$};
	\node[inode, fill=gray!30!white, ellipse, minimum height=15pt, minimum width=30pt, outer sep=2pt] (d) at (2.2916,0) {$\cdots$};
	
	\draw [diredge] (a) edge [loop above, looseness=5] node {\large $d \cdot a$} (a);
	\draw [diredge] (a) edge [bend left] node [above] {\large $d \cdot b$} (d);
	\draw [diredge] (d) edge [bend left] node [above] {\large $d \cdot c$} (a);
	\draw [diredge] (d) edge [loop above, looseness=5] node {\large $d \cdot d$} (d);
\end{scope}

\begin{scope}[shift={(0,0.4998)}]
\node [textnode] at (-3.7501,0) {\Large $\mathcal{I}_{2 \times 2} = \begin{bmatrix} a & b \\ c & d \end{bmatrix}$};
\node at (-3.4167,-1.7499) {\Large $A_{2^n \times 2^n} = \underbrace{\mathcal{I} \otimes \cdots \otimes \mathcal{I}}_{n \text{ times}} $};

\end{scope}
\end{scope}


\node [textnode] at (-5.4,1) {\Large\textbf{\textsf{A}}};
\node [textnode] at (-2.5,1) {\Large\textbf{\textsf{B}}};


\end{tikzpicture}

==> figures/lambda-portrait-cr.tex <==
\input{data/heatmap-data}


\pgfplotsset{colormap/YlOrRd}
\pgfplotsset{colormap/jet}

\begin{tikzpicture}[scale=0.85, transform shape]
	\begin{groupplot}[
		group style={
			group size=5 by 2,
			horizontal sep=12pt,
% 			vertical sep=12pt,
			vertical sep=15pt,
			x descriptions at=edge bottom,
			y descriptions at=edge left,
		},
		width=4.75cm,
		height=6.4cm,
		enlarge x limits={rel=0.05, upper},
		enlarge y limits=0.04,		
		nodes near coords style={
			scale=0.75,
			yshift=-0.6em,
			text=white,
			/pgf/number format/.cd,
			fixed, fixed zerofill,
			precision=2,
		},
		colormap name=YlOrRd,
		point meta min=0,
		point meta max=1,
		ytick=data,
		xtick=data,
		ytick style={draw=none},
		yticklabel style = {font=\footnotesize,xshift=0.1ex},
		xticklabel style = {font=\tiny},%,xshift=0.5ex},
		xtick style={draw=none},
		xlabel=Iteration,
		title style={yshift=0.25em},
		axis background/.style={fill=gray!70}
	]
	%%%%%%%%%
	\nextgroupplot[
		title=Clique-Ring,
		title style={yshift=-0.175em},
		point meta min=0,
		point meta max=1,
		ylabel={\textbf{Portrait Divergence}},
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		xticklabel pos=top,
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		colorbar source,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=portrait] {\cliqueringDegPRHeatMap};	
	
	%%%%%%%%%
	
	\nextgroupplot[
		title=Flights,
		title style={yshift=-0.175em},
		point meta min=0,
		point meta max=1,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		yticklabels={},
		xticklabel pos=top,
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		colorbar source,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=portrait] {\flightsDegPRHeatMap};	
	
	%%%%%%%%%
	
	\nextgroupplot[
		title=Eucore,
		point meta min=0,
		point meta max=1,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		yticklabels={},
		xticklabel pos=top,
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		colorbar source,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=portrait] {\eucoreDegPRHeatMap};
	
	%%%%%%%%%
	\nextgroupplot[
		title=Chess,
		point meta min=0,
		point meta max=1,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		yticklabels={},
		xticklabel pos=top,
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=portrait] {\chessDegPRHeatMap};
	%%%%%%%%
	
	%%%%%%%%%
	\nextgroupplot[
		title=Cond-Mat,
		point meta min=0,
		point meta max=1,
		colorbar,
		colorbar style={width=5pt, xshift=0.15em, yshift=-1.5em, scale=0.8, transform shape},
		% colormap name=viridis,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		yticklabels={},
		xticklabel pos=top,
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=portrait] {\condmatDegPRHeatMap};
	%%%%%%%%
	
	%%%%% lambda distance
	
	\nextgroupplot[
		ylabel={\textbf{$\lambda$-distance}},
		point meta min=-3,
		point meta max=1.7, 
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
	]
	\addplot[
		matrix plot,
		point meta min=-3,
		point meta max=1.7, 
		draw=black, 
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta expr=log10(\thisrow{lambda})] {\cliqueringDegPRHeatMap};	
	
	%%%%%%%
	\nextgroupplot[
		point meta min=-3,
	   	point meta max=1.7, 
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		yticklabels={},
	]
	\addplot[
		matrix plot,
		point meta min=-3,
		point meta max=1.7, 
		draw=black, 
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta expr=log10(\thisrow{lambda})] {\flightsDegPRHeatMap};	
	
	%%%%%%%%%
	
	\nextgroupplot[
	   	point meta min=-3,
	   	point meta max=1.7, 
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		yticklabels={},
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta expr=log10(\thisrow{lambda})] {\eucoreDegPRHeatMap};
	
	%%%%%%%%%
	\nextgroupplot[
	   	point meta min=-3,
	   	point meta max=1.7, 
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		yticklabels={},
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta expr=log10(\thisrow{lambda})] {\chessDegPRHeatMap};
	%%%%%%%%
	
	%%%%%%%%%
	\nextgroupplot[
	    colorbar,
	    % colormap name=viridis,
	    colorbar style={
	    	width=5pt, xshift=0.15em, yshift=-1.5em, scale=0.8, transform shape,
	    	ytick={-3,-1,1}, yticklabels={$10^{-3}$,$10^{-1}$,$10^1$},
	    },
	    point meta min=-3,
 		point meta max=1.7,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		yticklabels={},
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta expr=log10(\thisrow{lambda})] {\condmatDegPRHeatMap};
	%%%%%%%%
	
	
	\end{groupplot}
\end{tikzpicture}

==> figures/lambda-portrait-old.tex <==
\input{data/heatmap-data}


\pgfplotsset{colormap/YlOrRd}
\pgfplotsset{colormap/jet}

\begin{tikzpicture}[scale=0.85, transform shape]
	\begin{groupplot}[
		group style={
			group size=5 by 2,
			horizontal sep=12pt,
% 			vertical sep=12pt,
			vertical sep=15pt,
			x descriptions at=edge bottom,
			y descriptions at=edge left,
		},
		width=4.75cm,
		height=6.4cm,
		enlarge x limits={rel=0.05, upper},
		enlarge y limits=0.04,		
		nodes near coords style={
			scale=0.75,
			yshift=-0.6em,
			text=white,
			/pgf/number format/.cd,
			fixed, fixed zerofill,
			precision=2,
		},
		colormap name=YlOrRd,
		point meta min=0,
		point meta max=1,
		ytick=data,
		xtick=data,
		ytick style={draw=none},
		yticklabel style = {font=\footnotesize,xshift=0.1ex},
		xticklabel style = {font=\tiny},%,xshift=0.5ex},
		xtick style={draw=none},
		xlabel=Iteration,
		title style={yshift=0.25em},
		axis background/.style={fill=gray!70}
	]
	%%%%%%%%%
	\nextgroupplot[
		title=Flights,
		title style={yshift=-0.175em},
		point meta min=0,
		point meta max=1,
		ylabel={\textbf{Portrait Divergence}},
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		xticklabel pos=top,
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		colorbar source,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=portrait] {\flightsDegPRHeatMap};	
	
	%%%%%%%%%
	
	\nextgroupplot[
		title=Eucore,
		point meta min=0,
		point meta max=1,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		yticklabels={},
		xticklabel pos=top,
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		colorbar source,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=portrait] {\eucoreDegPRHeatMap};
	
	%%%%%%%%%
	\nextgroupplot[
		title=Chess,
		point meta min=0,
		point meta max=1,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		yticklabels={},
		xticklabel pos=top,
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=portrait] {\chessDegPRHeatMap};
	%%%%%%%%
	
	%%%%%%%%%
	\nextgroupplot[
		title=Cond-Mat,
		point meta min=0,
		point meta max=1,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		yticklabels={},
		xticklabel pos=top,
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=portrait] {\condmatDegPRHeatMap};
	%%%%%%%%
	
	%%%%%%%%%
	\nextgroupplot[
	    title=Enron,
	    point meta min=0,
		point meta max=1,
		colorbar,
		colorbar style={width=5pt, xshift=0.15em, yshift=-1.5em, scale=0.8, transform shape},
		% colormap name=viridis,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		yticklabels={},
		xticklabel pos=top,
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta=portrait] {\enronDegPRHeatMap};
	%%%%%%%%
	
	%%%%% lambda distance
	\nextgroupplot[
		ylabel={\textbf{$\lambda$-distance}},
		point meta min=-3,
		point meta max=1.7, 
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
	]
	\addplot[
		matrix plot,
		point meta min=-3,
		point meta max=1.7, 
		draw=black, 
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta expr=log10(\thisrow{lambda})] {\flightsDegPRHeatMap};	
	
	%%%%%%%%%
	
	\nextgroupplot[
	   	point meta min=-3,
	   	point meta max=1.7, 
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		yticklabels={},
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta expr=log10(\thisrow{lambda})] {\eucoreDegPRHeatMap};
	
	%%%%%%%%%
	\nextgroupplot[
	   	point meta min=-3,
	   	point meta max=1.7, 
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		yticklabels={},
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta expr=log10(\thisrow{lambda})] {\chessDegPRHeatMap};
	%%%%%%%%
	
	%%%%%%%%%
	\nextgroupplot[
	    point meta min=-3,
 		point meta max=1.7, 
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		yticklabels={},
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta expr=log10(\thisrow{lambda})] {\condmatDegPRHeatMap};
	%%%%%%%%
	
	%%%%%%%%%
	\nextgroupplot[
	    colorbar,
	    % colormap name=viridis,
	    colorbar style={
	    	width=5pt, xshift=0.15em, yshift=-1.5em, scale=0.8, transform shape,
	    	ytick={-3,-1,1}, yticklabels={0.001,0.1,10},
	    },
	    point meta min=-3,
 		point meta max=1.7,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={BTER,BUGGE,CL,CNRG,ER,GAE,GRNN,HRG,KRON,LAE,SBM},
		yticklabels={},
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		%  nodes near coords,%=\coordindex,
		mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=iter, y=model, meta expr=log10(\thisrow{lambda})] {\enronDegPRHeatMap};
	%%%%%%%%
	
	\end{groupplot}
\end{tikzpicture}

==> figures/legend-degree.tex <==
\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=6,
    legend style={
    draw=none,
    font=\scriptsize,
    %column sep=4ex,
    %nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={\textsf{BTER}~~~~, \textsf{BUGGE}~~~~,\textsf{Chung-Lu}~~~~, \textsf{CNRG}~~~~, \textsf{Erd\H{o}s-R\'{e}nyi}~~~~, \textsf{GCNAE}~~~~, \textsf{GraphRNN}~~~~,  
  \textsf{HRG}~~~~,
  \textsf{Kronecker}~~~~,
  \textsf{LinearAE}~~~~,
  \textsf{NetGAN}~~~~,
  \textsf{SBM}~~~~}
  ]
    \addlegendimage{bter}
    \addlegendimage{bugge}
    \addlegendimage{cl}
    \addlegendimage{cnrg}
    \addlegendimage{er}
    \addlegendimage{gcnae}
    \addlegendimage{graphrnn}
    \addlegendimage{hrg}
    \addlegendimage{kron}
    \addlegendimage{linae}
    \addlegendimage{netgan}
    \addlegendimage{sbm}
    \end{customlegend}
\end{tikzpicture}

==> figures/legend-scatter.tex <==
\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=5,
    legend style={
    draw=none,
    font=\scriptsize,
    %column sep=4ex,
    %nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={\textsf{Flights}~~~~, \textsf{Email}~~~~, \textsf{Chess}~~~~, \textsf{Clique-Ring}~~~~,  \textsf{Tree}~~~~}
  ]
    \addlegendimage{flights}
    \addlegendimage{eucore}
    \addlegendimage{chess}
    \addlegendimage{cliquering}
    \addlegendimage{tree}
    \end{customlegend}
\end{tikzpicture}


\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=4,
    legend style={
    draw=none,
    font=\scriptsize,
    %column sep=4ex,
    %nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={\textsf{Iteration 1}~~~~, \textsf{Iteration 5}~~~~, \textsf{Iteration 10}~~~~, \textsf{Iteration 20}~~~~} 
  ]
    \addlegendimage{only marks, mark=*, mark options={solid, fill=black, scale=1.2}}
    \addlegendimage{only marks, mark=*, mark options={solid, fill=black, scale=0.8}}
    \addlegendimage{only marks, mark=*, mark options={solid, fill=black, scale=0.6}}
    \addlegendimage{only marks, mark=*, mark options={solid, fill=black, scale=0.4}}
    \end{customlegend}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=6,
    legend style={
    draw=none,
    font=\scriptsize,
    %column sep=4ex,
    %nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={\textsf{BTER}~~~~, \textsf{BUGGE}~~~~,\textsf{Chung-Lu}~~~~, \textsf{CNRG}~~~~, \textsf{Erd\H{o}s-R\'{e}nyi}~~~~, \textsf{GCNAE}~~~~, \textsf{GraphRNN}~~~~,  
  \textsf{HRG}~~~~,
  \textsf{Kronecker}~~~~,
  \textsf{LinearAE}~~~~,
  \textsf{NetGAN}~~~~,
  \textsf{SBM}~~~~}
  ]
  
    \addlegendimage{bter, only marks, mark=square*, mark options={solid, fill=red, scale=1}}
    \addlegendimage{bugge, only marks, mark=square*, mark options={solid, fill=blue, scale=1}}
    \addlegendimage{cl, only marks, mark=square*, mark options={solid, fill=navy, scale=1}}
    \addlegendimage{cnrg, only marks, mark=square*, mark options={solid, fill=green, scale=1}}
    \addlegendimage{er, only marks, mark=square*, mark options={solid, fill=black, scale=1}}
    \addlegendimage{gcnae, only marks, mark=square*, mark options={solid, fill=teal, scale=1}}
    \addlegendimage{graphrnn, only marks, mark=square*, mark options={solid, fill=rnn_blue, scale=1}}
    \addlegendimage{hrg, only marks, mark=square*, mark options={solid, fill=orange, scale=1}}
    \addlegendimage{kron, only marks, mark=square*, mark options={solid, fill=kron_blue, scale=1}}
    \addlegendimage{linae, only marks, mark=square*, mark options={solid, fill=linae_red, scale=1}}
    \addlegendimage{netgan, only marks, mark=square*, mark options={solid, fill=netgan_green, scale=1}}
    \addlegendimage{sbm, only marks, mark=square*, mark options={solid, fill=brown, scale=1}}
    \end{customlegend}
\end{tikzpicture}


==> figures/legend_pca.tex <==
\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=5,
    legend style={
    draw=none,
    font=\scriptsize,
    %column sep=4ex,
    %nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={\textsf{Clique-Ring}~~~~,  \textsf{Flights}~~~~, \textsf{Eucore}~~~~, \textsf{Chess}~~~~, \textsf{Cond-Mat}~~~~}
  ]
    \addlegendimage{tree,  mark options={solid, scale=1.25, fill=blue}, draw=black,  draw opacity=1, fill opacity=1}
    \addlegendimage{flights, mark options={solid, scale=1.5, fill=blue}, draw=black, draw opacity=1, fill opacity=1}
    \addlegendimage{eucore, mark options={solid, scale=1.5, fill=blue}, draw=black,  draw opacity=1, fill opacity=1}
    \addlegendimage{chess, mark options={solid, scale=1, fill=blue}, draw=black,  draw opacity=1, fill opacity=1}
    \addlegendimage{cliquering, mark options={solid, scale=1.25, fill=blue}, draw=black,  draw opacity=1, fill opacity=1}
    \end{customlegend}
\end{tikzpicture}

\vspace*{-1em}
\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=4,
    legend style={
    draw=none,
    font=\scriptsize,
    %column sep=4ex,
    %nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={\textsf{Original}~~~, \textsf{Iteration 1}~~~~~, \textsf{Iteration 5}~~~~~, \textsf{Iteration 10}~~~~} 
  ]
    \addlegendimage{only marks, mark=*, mark options={solid, fill=green}}
    
    \addlegendimage{only marks, mark=*, mark options={solid, fill=yellow!50}}
    \addlegendimage{only marks, mark=*, mark options={solid, fill=orange}}
    \addlegendimage{only marks, mark=*, mark options={solid, fill=red}}
    \end{customlegend}
\end{tikzpicture}

==> figures/lsd.tex <==
\input{data/eucore_pgd}  % add the data
\input{data/flights_pgd}
\input{data/chess_pgd}
\input{data/clique_ring_pgd}
\input{data/tree_pgd}

\input{data/eucore_netlsd}  % add the data
\input{data/flights_netlsd}
\input{data/chess_netlsd}
\input{data/clique_ring_netlsd}
\input{data/tree_netlsd}


\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=5 by 2, 
            group name=myplot,
            horizontal sep=.1cm,
            vertical sep=.5cm,
            xticklabels at=edge bottom,
            xlabels at=edge bottom,
        },
    ylabel style={align=center},
    height=4.0cm,
    width=4.8cm,
    % xmin=0.5,
    % xmax=10.5,
    restrict x to domain=1:10,
    enlarge x limits=0.05,
    % xmax=20.5,
    %ymax=1.01,
    tick label style={font=\scriptsize}, 
    every axis title/.style={at={(.5,1.1)},font=\footnotesize},
    xlabel={\footnotesize{\textsf{Iteration}}},
    %legend style={draw=none, legend columns=3, at={(0.96,0.02)},anchor=south east, font=\footnotesize},
    xtick={1,2,3,4,5,6,7,8,9,10},
]

%%
%% Spearman PGD
%%
\nextgroupplot[
       title={\textsf{Flights}},
        %ytick={0,.2,.4,.6,.8,1.0},
        ylabel={\footnotesize{\textbf{\textsf{~}}} \\ \footnotesize{\textsf{\textbf{RGFD} (log)}}},
        ymin=0.000001,
        ymax=5,
        ymode=log,
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspgdCL};
    
     \addplot [er, name path=er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspgdER};
     
       \addplot[
       name path=axis, no markers, line width=0.01pt, opacity=0,
       domain=1: 10,
       ] {250};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspgdCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspgdKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspgdSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspgdHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspgdBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspgdBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspgdNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspgdLinearAE};
    
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspgdGCNAE};    
    
    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightspgdGraphRNN};
    
    \nextgroupplot[
    title={\textsf{Email}},
        ylabel=\empty,       
        ymin=0.000001,
        ymax=5,
        ymode=log,
        yticklabels={,,},
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepgdCL};
    
     \addplot [er, name path=er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepgdER};
     
       \addplot[name path=axis, no markers, line width=0.01pt,domain=1: 10, opacity=0] {250};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepgdCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepgdKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepgdSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepgdHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepgdBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepgdBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepgdNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepgdLinearAE};

     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepgdGCNAE};    
    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorepgdGraphRNN};
    
    \nextgroupplot[
    title={\textsf{Chess}},
        ylabel=\empty,       
        ymin=0.000001,
        ymax=5,
        ymode=log,
        yticklabels={,,}
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspgdCL};
    
     \addplot [er, name path=er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspgdER};
     
       \addplot[name path=axis, domain=1: 10,no markers, line width=0.01pt, opacity=0] {250};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspgdCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspgdKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspgdSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspgdHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspgdBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspgdBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspgdNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspgdLinearAE};
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspgdGCNAE};    

     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chesspgdGraphRNN};
    
    \nextgroupplot[
    title={\textsf{Clique-Ring}},
        ylabel=\empty,       
        ymin=0.000001,
        ymax=5,
        ymode=log,
        yticklabels={,,}
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpgdCL};
    
     \addplot [er, name path=er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpgdER};
     
       \addplot[name path=axis, no markers, domain=1: 10, line width=0.01pt, opacity=0] {250};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpgdCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpgdKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpgdSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpgdHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpgdBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpgdBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpgdNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpgdLinearAE};
    
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpgdGCNAE};    

    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringpgdGraphRNN};
    
    
    \nextgroupplot[
    title={\textsf{Tree}},
        ylabel=\empty,       
        ymin=0.000001,
        ymax=5,
        ymode=log,
        yticklabels={,,}
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepgdCL};
    
     \addplot [er, name path=er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepgdER};
     
       \addplot[name path=axis,domain=1: 10, no markers, line width=0.01pt, opacity=0] {250};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepgdCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepgdKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepgdSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepgdHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepgdBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepgdBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepgdNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepgdLinearAE};
    
  
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepgdGCNAE};    
    

    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treepgdGraphRNN};
     
     
     
     
     
     



%% NetLSD
%%
\nextgroupplot[
        ylabel={ \footnotesize{\textsf{~}} \\ \footnotesize{\textsf{\textbf{NetLSD} (log)}}},
        %yticklabels={,,},
        ymode=log,
        ymin=0.0005,
        ymax = 10,
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsnetlsdCL};
    
     \addplot [er, name path=er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsnetlsdER};
     
       \addplot[name path=axis, domain=1: 10,no markers, line width=0.01pt, opacity=0] {250};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsnetlsdCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsnetlsdKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsnetlsdSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsnetlsdHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsnetlsdBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsnetlsdBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsnetlsdNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsnetlsdLinearAE};
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsnetlsdGCNAE};    ;
    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\flightsnetlsdGraphRNN};
    
    \nextgroupplot[
        ylabel=\empty,
        yticklabels={,,},
        ymode=log,
        ymin=0.0005,
        ymax = 10,
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorenetlsdCL};
    
     \addplot [er, name path=er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorenetlsdER};
     
       \addplot[name path=axis, domain=1: 10,no markers, line width=0.01pt, opacity=0] {250};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorenetlsdCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorenetlsdKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorenetlsdSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorenetlsdHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorenetlsdBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorenetlsdBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorenetlsdNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorenetlsdLinearAE};
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorenetlsdGCNAE};    
    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\eucorenetlsdGraphRNN};
    
    \nextgroupplot[
        ylabel=\empty,
        yticklabels={,,},
        ymode=log,
        ymin=0.0005,
        ymax = 10,
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessnetlsdCL};
    
     \addplot [er, name path=er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessnetlsdER};
     
       \addplot[name path=axis, domain=1: 10,no markers, line width=0.01pt, opacity=0] {250};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessnetlsdCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessnetlsdKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessnetlsdSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessnetlsdHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessnetlsdBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessnetlsdBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessnetlsdNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessnetlsdLinearAE};
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessnetlsdGCNAE};    
    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\chessnetlsdGraphRNN};
    
    \nextgroupplot[
        ylabel=\empty,
        yticklabels={,,},
        ymode=log,
        ymin=0.0005,
        ymax = 10,
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringnetlsdCL};
    
     \addplot [er, name path=er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringnetlsdER};
    
      \addplot[name path=axis, domain=1: 10,no markers, line width=0.01pt, opacity=0] {250};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringnetlsdCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringnetlsdKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringnetlsdSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringnetlsdHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringnetlsdBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringnetlsdBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringnetlsdNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringnetlsdLinearAE};
    
     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringnetlsdGCNAE};    
    
     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\cliqueringnetlsdGraphRNN};
    
    
    \nextgroupplot[
        ylabel=\empty,
        yticklabels={,,},
        ymode=log,
        ymin=0.0005,
        ymax = 10,
    ]
     \addplot [cl] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treenetlsdCL};
    
     \addplot [er, name path=er] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treenetlsdER};
     
       \addplot[name path=axis, domain=1: 10,no markers, line width=0.01pt, opacity=0] {250};
    \addplot [
        color=grayfill,
        fill opacity=0.5,
    ]
    fill between[
        of=er and axis,
    ];
    
     \addplot [cnrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treenetlsdCNRG};
    
     \addplot [kron] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treenetlsdKron};
    
     \addplot [sbm] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treenetlsdSBM};
    
     \addplot [hrg] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treenetlsdHRG};
    
     \addplot [bter] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treenetlsdBTER};
    
     \addplot [bugge] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treenetlsdBUGGE};
    
     \addplot [netgan] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treenetlsdNetGAN};
    
     \addplot [linae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treenetlsdLinearAE};

     \addplot [gcnae] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treenetlsdGCNAE};    

     \addplot [graphrnn] table [
     x=gen, y=abs_mean, y error plus=abs95u, y error minus=abs95d
     ] {\treenetlsdGraphRNN};
\end{groupplot}

\end{tikzpicture}

==> figures/model-study-old.tex <==
\begin{tikzpicture}
\node [textnode] at (-1.92,4.5) {$\Theta_1$};
\node [textnode] at (2,4.5) {$\Theta_5$};
\node [textnode] at (5.66,4.5) {$\Theta_{10}$};


\begin{scope}[shift={(0.22,0)}]
	\node [textnode] at (-4.5,3.5) {\textsf{Kronecker}};
	\node [textnode] at (-2.12,3.5) {$\begin{bmatrix} 0.444 & 0.697 \\ 0.697 & 0.411 \end{bmatrix}$};
	\node [textnode] at (1.68,3.5) {$\begin{bmatrix} 0.757 & 0.813 \\ 0.813 & 0.498 \end{bmatrix}$};
	\node [textnode] at (5.44,3.5) {$\begin{bmatrix} 0.999 & 0.999 \\ 0.999 & 0.775 \end{bmatrix}$};
\end{scope}

\begin{scope}[shift={(0.22,0)}]
	\node [textnode] at (-4.83,1.9) {\textsf{SBM}};
	\node [textnode, scale=0.255] at (-2.12,2) {\begin{tabular}{ccccccccccccccc}  % g1
	    \cellcolor{red!100.0!black} & \cellcolor{red!0.931!black} & \cellcolor{red!0.399!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{red!0.931!black} & \cellcolor{red!41.489!black} & \cellcolor{gray!15} & \cellcolor{red!1.197!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{red!0.399!black} & \cellcolor{gray!15} & \cellcolor{red!52.926!black} & \cellcolor{gray!15} & \cellcolor{red!1.064!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{red!1.197!black} & \cellcolor{gray!15} & \cellcolor{red!70.213!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!0.532!black} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!1.064!black} & \cellcolor{gray!15} & \cellcolor{red!76.862!black} & \cellcolor{red!0.399!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!0.399!black} & \cellcolor{red!32.181!black} & \cellcolor{red!1.995!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!1.995!black} & \cellcolor{red!88.564!black} & \cellcolor{gray!15} & \cellcolor{red!0.133!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!57.713!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!2.926!black} & \cellcolor{red!0.266!black} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!0.133!black} & \cellcolor{gray!15} & \cellcolor{red!32.447!black} & \cellcolor{red!0.665!black} & \cellcolor{red!0.665!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!0.665!black} & \cellcolor{red!55.319!black} & \cellcolor{gray!15} & \cellcolor{red!1.064!black} & \cellcolor{red!0.399!black} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!0.665!black} & \cellcolor{gray!15} & \cellcolor{red!43.351!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!1.064!black} & \cellcolor{gray!15} & \cellcolor{red!49.734!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!2.926!black} & \cellcolor{gray!15} & \cellcolor{red!0.399!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!66.223!black} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!0.266!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!31.383!black} & \cellcolor{red!0.133!black} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!0.532!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!0.133!black} & \cellcolor{red!86.17!black} \\
	\end{tabular}};
	
	
	\node [textnode, scale=0.38] at (1.68,2) {\begin{tabular}{cccccccccc}  %g5
	    \cellcolor{red!83.524!black} & \cellcolor{gray!15} & \cellcolor{red!0.114!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{red!100.0!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!0.915!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{red!0.114!black} & \cellcolor{gray!15} & \cellcolor{red!76.43!black} & \cellcolor{red!3.204!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!0.343!black} & \cellcolor{red!0.229!black} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!3.204!black} & \cellcolor{red!68.192!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!0.114!black} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!77.803!black} & \cellcolor{gray!15} & \cellcolor{red!0.458!black} & \cellcolor{gray!15} & \cellcolor{red!0.343!black} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{red!0.915!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!85.355!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!0.458!black} & \cellcolor{gray!15} & \cellcolor{red!61.556!black} & \cellcolor{gray!15} & \cellcolor{red!1.487!black} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!0.114!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!56.751!black} & \cellcolor{gray!15} & \cellcolor{red!2.746!black} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!0.343!black} & \cellcolor{gray!15} & \cellcolor{red!0.343!black} & \cellcolor{gray!15} & \cellcolor{red!1.487!black} & \cellcolor{gray!15} & \cellcolor{red!79.863!black} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!0.229!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!2.746!black} & \cellcolor{gray!15} & \cellcolor{red!57.666!black} \\
	\end{tabular}};
	\node [textnode, scale=0.43] at (5.44,2) {\begin{tabular}{ccccccccc}  % g10
	    \cellcolor{red!82.796!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{red!97.419!black} & \cellcolor{red!0.645!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{red!0.645!black} & \cellcolor{red!90.538!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!64.086!black} & \cellcolor{red!3.226!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!3.226!black} & \cellcolor{red!52.043!black} & \cellcolor{red!3.441!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!3.441!black} & \cellcolor{red!59.57!black} & \cellcolor{red!0.215!black} & \cellcolor{gray!15} & \cellcolor{red!0.86!black} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!0.215!black} & \cellcolor{red!88.172!black} & \cellcolor{gray!15} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!100.0!black} & \cellcolor{gray!15} \\
	    \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!0.86!black} & \cellcolor{gray!15} & \cellcolor{gray!15} & \cellcolor{red!56.774!black} \\
	\end{tabular}};
\end{scope}

\begin{scope}[shift={(0.22,0)}]
\node [textnode] at (-4.74,-2.36) {\textsf{CNRG}};

\begin{scope}[shift={(4.02,0)}]
	\node [textnode, scale=0.75] at (-0.94,-2.68) {\footnotesize{$500 \times$}};
	\node [nt] at (-3.28,-1.84) {$0$};
	\node [textnode] at (-2.68,-1.84) {$\rightarrow$};
	\node [textnode] at (-1.88,-1.84) {$\bar{C}_{500}$};
	\node [nt] at (-3.28,-2.66) {$2$};
	\node [textnode] at (-2.68,-2.66) {$\rightarrow$};
	\node [inode, scale=0.5] (v7) at (-2.08,-2.4) {};
	\node [inode, scale=0.5] (v8) at (-1.48,-2.4) {};
	\node [inode, scale=0.5] (v10) at (-2.08,-3) {};
	\node [inode, scale=0.5] (v9) at (-1.48,-3) {};
	\draw [edge, thick](v7) -- (v8) -- (v9) -- (v10) -- (v7) -- (v9);
	\draw [edge, thick] (v8) edge (v10);
	\node [textnode] at (-2.32,-2.4) {\footnotesize{$1$}};
	\node [textnode] at (-2.32,-3) {\footnotesize{$1$}};
\end{scope}


\begin{scope}[shift={(8.12,0)}]
	\node [textnode, scale=0.75] at (-1.26,-2.68) {\footnotesize{$500 \times$}};
	\node [nt] at (-3.6,-1.84) {$0$};
	\node [textnode] at (-3,-1.84) {$\rightarrow$};
	\node [textnode] at (-2.2,-1.84) {$\bar{C}_{500}$};
	\node [nt] at (-3.6,-2.66) {$2$};
	\node [textnode] at (-3,-2.66) {$\rightarrow$};
	\node [inode, scale=0.5] (v7) at (-2.4,-2.4) {};
	\node [inode, scale=0.5] (v8) at (-1.8,-2.4) {};
	\node [inode, scale=0.5] (v10) at (-2.4,-3) {};
	\node [inode, scale=0.5] (v9) at (-1.8,-3) {};
	\draw [edge, thick](v7) -- (v8) -- (v9) -- (v10) -- (v7) -- (v9);
	\draw [edge, thick] (v8) edge (v10);
	\node [textnode] at (-2.64,-2.4) {\footnotesize{$1$}};
	\node [textnode] at (-2.64,-3) {\footnotesize{$1$}};
\end{scope}





\begin{scope}[shift={(0.34,0)}]
	\node [textnode, scale=0.75] at (-1.02,-2.68) {\footnotesize{$500 \times$}};
	\node [nt] at (-3.6,-1.84) {$0$};
	\node [textnode] at (-3,-1.84) {$\rightarrow$};
	\node [textnode] at (-2.2,-1.84) {$\bar{C}_{500}$};
	\node [nt] at (-3.6,-2.66) {$2$};
	\node [textnode] at (-3,-2.66) {$\rightarrow$};
	\node [inode, scale=0.5] (v7) at (-2.4,-2.4) {};
	\node [inode, scale=0.5] (v8) at (-1.8,-2.4) {};
	\node [inode, scale=0.5] (v10) at (-2.4,-3) {};
	\node [inode, scale=0.5] (v9) at (-1.8,-3) {};
	\draw [edge, thick](v7) -- (v8) -- (v9) -- (v10) -- (v7) -- (v9);
	\draw [edge, thick] (v8) edge (v10);
	\node [textnode] at (-2.64,-2.4) {\footnotesize{$1$}};
	\node [textnode] at (-2.64,-3) {\footnotesize{$1$}};
\end{scope}
\end{scope}


\begin{scope}[shift={(0.22,0)}]
\node [textnode] at (-4.66,-0.24) {\textsf{BUGGE}};
\begin{scope}[shift={(0.28,-0.38)}]  % BUGGE G1
	\begin{scope}[shift={(-0.44,0.08)}, scale=0.75, transform shape]
		\node [inode, scale=0.5] (v1) at (-3.2,0.4) {};
		\node [inode, scale=0.5] (v2) at (-2.2534,0.4) {};
		\draw [diredge, thick] (v1) edge (v2);
		\draw [diredge, thick] (v2) edge (v1);
		\node [textnode] (v3) at (-3.5,0.8) {};
		\node [textnode] (v4) at (-2.9,0.8) {};
		\draw [Arrow] (v3) edge (v1);
		\draw [Arrow] (v1) edge (v4);
		\node [textnode] (v5) at (-2.5,0.8) {};
		\node [textnode] (v6) at (-1.9,0.8) {};
		\draw [Arrow] (v5) edge (v2);
		\draw [Arrow] (v2) edge (v6);
		\node [textnode] at (-0.6932,0.4) {\footnotesize{500$\times$}};
	\end{scope}
	
	
	\begin{scope}[shift={(-1.18,-0.84)}, scale=0.75, transform shape]
		\node [inode, scale=0.5] (v1) at (-3.2,0.4) {};
		\node [inode, scale=0.5] (v2) at (-2.2,0.4) {};
		\node [inode, scale=0.5] (v3) at (-1.2665,0.4) {};
		\node [inode, scale=0.5] (v4) at (-0.333,0.4) {};
		\draw [diredge, thick] (v1) edge (v2);
		\draw [diredge, thick] (v2) edge (v1);
		\draw [diredge, thick] (v2) edge (v3);
		\draw [diredge, thick] (v3) edge (v2);
		\draw [diredge, thick] (v3) edge (v4);
		\draw [diredge, thick] (v4) edge (v3);
		
		\node [textnode] (v3) at (-3.5,0.8) {};
		\node [textnode] (v4) at (-2.9,0.8) {};
		\draw [Arrow] (v3) edge (v1);
		\draw [Arrow] (v1) edge (v4);
		\node [textnode] (v5) at (-2.5,0.8) {};
		\node [textnode] (v6) at (-1.9,0.8) {};
		\draw [Arrow] (v5) edge (v2);
		\draw [Arrow] (v2) edge (v6);
		\node [textnode] at (0.2932,0.4) {\footnotesize{497$\times$}};
	\end{scope}

\end{scope}


\begin{scope}[shift={(4.16,-0.38)}]  % BUGGE G5
	\begin{scope}[shift={(-1.2,0.08)}, scale=0.75, transform shape]
		\node [inode, scale=0.5] (v1) at (-2.7728,0.4) {};
		\node [inode, scale=0.5] (v2) at (-1.7728,0.4) {};
		\node [inode, scale=0.5] (v3a) at (-0.7728,0.4) {};
		\draw [diredge, thick] (v1) edge (v2);
		\draw [diredge, thick] (v2) edge (v1);
		\draw [diredge, thick] (v2) edge (v3a);
		\draw [diredge, thick] (v3a) edge (v2);
		
		\node [textnode] (v3) at (-3.0728,0.8) {};
		\node [textnode] (v4) at (-2.4728,0.8) {};
		\draw [Arrow] (v3) edge (v1);
		\draw [Arrow] (v1) edge (v4);
		\node [textnode] at (0.1612,0.4) {\footnotesize{199$\times$}};
	\end{scope}
	
	\begin{scope}[shift={(-1.16,-0.84)}, scale=0.75, transform shape]
		\node [inode, scale=0.5] (v1) at (-2.7728,0.4) {};
		\node [inode, scale=0.5] (v2) at (-1.7728,0.4) {};
		\node [inode, scale=0.5] (v3) at (-0.8126,0.4) {};

		\draw [diredge, thick] (v1) edge (v2);
		\draw [diredge, thick] (v2) edge (v1);
		\draw [diredge, thick] (v2) edge (v3);
		\draw [diredge, thick] (v3) edge (v2);
		
		\node [textnode] (v3) at (-3.0728,0.8) {};
		\node [textnode] (v4) at (-2.4728,0.8) {};
		\draw [Arrow] (v3) edge (v1);
		\draw [Arrow] (v1) edge (v4);
		\node [textnode] (v5) at (-2.0728,0.8) {};
		\node [textnode] (v6) at (-1.4728,0.8) {};
		\draw [Arrow] (v5) edge (v2);
		\draw [Arrow] (v2) edge (v6);
		\node [textnode] at (0.1864,0.4) {\footnotesize{99$\times$}};
	\end{scope}
\end{scope}

\begin{scope}[shift={(1.14,0)}]   % G_10
\begin{scope}[scale=0.7, transform shape, shift={(9.373,5.1871)}]
	\node [textnode] at (-1.1712,-5.2002) {\footnotesize{129$\times$}};
	\node [inode, scale=0.5] (v11) at (-3.2,-4.2) {};
	\node [inode, scale=0.5] (v15) at (-3.8,-4.8) {};
	\node [inode, scale=0.5] (v12) at (-2.6,-4.8) {};
	\node [inode, scale=0.5] (v14) at (-3.6,-5.6) {};
	\node [inode, scale=0.5] (v13) at (-2.8,-5.6) {};
	\draw [diredge, thick](v11) -- (v12);
	\draw [diredge, thick](v12) -- (v11);
	\draw [diredge, thick](v12) -- (v13);
	\draw [diredge, thick](v13) -- (v12);
	\draw [diredge, thick](v13) -- (v14);
	\draw [diredge, thick](v14) -- (v13);
	\draw [diredge, thick](v14) -- (v15);
	\draw [diredge, thick](v15) -- (v14);
	\draw [diredge, thick](v15) -- (v11);
	\draw [diredge, thick](v11) -- (v15);
	\draw [diredge, thick](v11) -- (v13);
	\draw [diredge, thick](v13) -- (v11);
	\draw [diredge, thick](v11) -- (v14);
	\draw [diredge, thick](v14) -- (v11);
	\draw [diredge, thick](v12) -- (v14);
	\draw [diredge, thick](v14) -- (v12);
	\draw [diredge, thick](v12) -- (v15);
	\draw [diredge, thick](v15) -- (v12);
	\draw [diredge, thick](v15) -- (v13);
	\draw [diredge, thick](v13) -- (v15);
	
	\node [textnode] (v16) at (-3.4,-3.8) {};
	\node [textnode] (v17) at (-3,-3.8) {};
	\node [textnode] (v18) at (-2.2,-5) {};
	\node [textnode] (v19) at (-2.2,-4.6) {};
	\node [textnode] (v20) at (-3,-6) {};
	\node [textnode] (v21) at (-2.48,-5.98) {};
	\node [textnode] (v22) at (-4.06,-5.72) {};
	\node [textnode] (v23) at (-3.8,-6) {};
	\node [textnode] (v24) at (-4.2,-4.6) {};
	\node [textnode] (v25) at (-4.2,-5) {};
	\draw [Arrow] (v16) edge (v11);
	\draw [Arrow] (v11) edge (v17);
	\draw [Arrow] (v19) edge (v12);
	\draw [Arrow] (v12) edge (v18);
	\draw [Arrow] (v20) edge (v13);
	\draw [Arrow] (v13) edge (v21);
	\draw [Arrow] (v22) edge (v14);
	\draw [Arrow] (v14) edge (v23);
	\draw [Arrow] (v24) edge (v15);
	\draw [Arrow] (v15) edge (v25);
\end{scope}

\begin{scope}[shift={(5.94,-1.26)}, scale=0.75, transform shape]
	\node [inode, scale=0.5] (v1) at (-3.2,0.4) {};
	\node [inode, scale=0.5] (v2) at (-2.2,0.4) {};
	\node [inode, scale=0.5] (v3a) at (-1.2,0.4) {};
	\draw [diredge, thick] (v1) edge (v2);
	\draw [diredge, thick] (v2) edge (v1);
	\draw [diredge, thick] (v2) edge (v3a);
	\draw [diredge, thick] (v3a) edge (v2);
	
	\node [textnode] (v3) at (-3.5,0.8) {};
	\node [textnode] (v4) at (-2.9,0.8) {};
	\draw [Arrow] (v3) edge (v1);
	\draw [Arrow] (v1) edge (v4);
	\node [textnode] at (-0.2126,0.4) {\footnotesize{91$\times$}};
\end{scope}
\end{scope}


\end{scope}

\node [textnode, scale=0.7] at (-0.92,1.06) {\footnotesize{$15 \times 15$}};
\node [textnode, scale=0.7] at (2.84,1.06) {\footnotesize{$10 \times 10$}};
\node [textnode, scale=0.7] at (6.58,1.06) {\footnotesize{$9 \times 9$}};


\node [textnode] (v26) at (-5,4.8) {};
\node [textnode] (v27) at (7.35,4.8) {};
\draw [thick] (v26) edge (v27);

\node [textnode] (v26) at (-5,4.25) {};
\node [textnode] (v27) at (7.35,4.25) {};
\draw (v26) edge (v27);


\node [textnode] (v26) at (-5,-3.35) {};
\node [textnode] (v27) at (7.35,-3.35) {};
\draw [thick] (v26) edge (v27);
\node [textnode] at (-4.5,4.5) {\textsf{\textbf{Model}}};
\end{tikzpicture}

==> figures/model-study.tex <==
\pgfplotstableread{
x y C
0 0 6.971
1 0 0.071
2 0 0.143
3 0 0.014
4 0 nan
5 0 nan
6 0 nan
7 0 nan
8 0 nan
9 0 nan
10 0 nan
11 0 nan
12 0 nan
13 0 nan
14 0 nan
15 0 nan
16 0 nan
17 0 nan
0 1 0.071
1 1 6.2
2 1 nan
3 1 nan
4 1 nan
5 1 nan
6 1 nan
7 1 nan
8 1 nan
9 1 nan
10 1 nan
11 1 nan
12 1 nan
13 1 nan
14 1 nan
15 1 nan
16 1 nan
17 1 0.129
0 2 0.143
1 2 nan
2 2 4.057
3 2 nan
4 2 nan
5 2 nan
6 2 nan
7 2 nan
8 2 nan
9 2 nan
10 2 nan
11 2 nan
12 2 nan
13 2 nan
14 2 nan
15 2 nan
16 2 nan
17 2 nan
0 3 0.014
1 3 nan
2 3 nan
3 3 5.429
4 3 0.143
5 3 0.014
6 3 nan
7 3 nan
8 3 nan
9 3 nan
10 3 nan
11 3 nan
12 3 nan
13 3 nan
14 3 nan
15 3 nan
16 3 nan
17 3 nan
0 4 nan
1 4 nan
2 4 nan
3 4 0.143
4 4 5.857
5 4 nan
6 4 nan
7 4 nan
8 4 nan
9 4 nan
10 4 nan
11 4 nan
12 4 nan
13 4 nan
14 4 nan
15 4 nan
16 4 nan
17 4 nan
0 5 nan
1 5 nan
2 5 nan
3 5 0.014
4 5 nan
5 5 3.829
6 5 0.157
7 5 nan
8 5 nan
9 5 nan
10 5 nan
11 5 nan
12 5 nan
13 5 nan
14 5 nan
15 5 nan
16 5 nan
17 5 nan
0 6 nan
1 6 nan
2 6 nan
3 6 nan
4 6 nan
5 6 0.157
6 6 4.429
7 6 0.014
8 6 nan
9 6 nan
10 6 nan
11 6 nan
12 6 nan
13 6 nan
14 6 nan
15 6 nan
16 6 nan
17 6 nan
0 7 nan
1 7 nan
2 7 nan
3 7 nan
4 7 nan
5 7 nan
6 7 0.014
7 7 3.629
8 7 0.157
9 7 nan
10 7 nan
11 7 nan
12 7 nan
13 7 nan
14 7 nan
15 7 nan
16 7 nan
17 7 nan
0 8 nan
1 8 nan
2 8 nan
3 8 nan
4 8 nan
5 8 nan
6 8 nan
7 8 0.157
8 8 6.314
9 8 0.129
10 8 nan
11 8 nan
12 8 nan
13 8 nan
14 8 nan
15 8 nan
16 8 nan
17 8 nan
0 9 nan
1 9 nan
2 9 nan
3 9 nan
4 9 nan
5 9 nan
6 9 nan
7 9 nan
8 9 0.129
9 9 6.2
10 9 0.071
11 9 nan
12 9 nan
13 9 nan
14 9 nan
15 9 nan
16 9 nan
17 9 nan
0 10 nan
1 10 nan
2 10 nan
3 10 nan
4 10 nan
5 10 nan
6 10 nan
7 10 nan
8 10 nan
9 10 0.071
10 10 6.571
11 10 0.157
12 10 nan
13 10 nan
14 10 nan
15 10 nan
16 10 nan
17 10 nan
0 11 nan
1 11 nan
2 11 nan
3 11 nan
4 11 nan
5 11 nan
6 11 nan
7 11 nan
8 11 nan
9 11 nan
10 11 0.157
11 11 6.2
12 11 0.043
13 11 nan
14 11 nan
15 11 nan
16 11 nan
17 11 nan
0 12 nan
1 12 nan
2 12 nan
3 12 nan
4 12 nan
5 12 nan
6 12 nan
7 12 nan
8 12 nan
9 12 nan
10 12 nan
11 12 0.043
12 12 4.8
13 12 0.157
14 12 nan
15 12 nan
16 12 nan
17 12 nan
0 13 nan
1 13 nan
2 13 nan
3 13 nan
4 13 nan
5 13 nan
6 13 nan
7 13 nan
8 13 nan
9 13 nan
10 13 nan
11 13 nan
12 13 0.157
13 13 4.429
14 13 0.014
15 13 nan
16 13 nan
17 13 nan
0 14 nan
1 14 nan
2 14 nan
3 14 nan
4 14 nan
5 14 nan
6 14 nan
7 14 nan
8 14 nan
9 14 nan
10 14 nan
11 14 nan
12 14 nan
13 14 0.014
14 14 4.571
15 14 0.014
16 14 nan
17 14 nan
0 15 nan
1 15 nan
2 15 nan
3 15 nan
4 15 nan
5 15 nan
6 15 nan
7 15 nan
8 15 nan
9 15 nan
10 15 nan
11 15 nan
12 15 nan
13 15 nan
14 15 0.014
15 15 5.829
16 15 0.157
17 15 nan
0 16 nan
1 16 nan
2 16 nan
3 16 nan
4 16 nan
5 16 nan
6 16 nan
7 16 nan
8 16 nan
9 16 nan
10 16 nan
11 16 nan
12 16 nan
13 16 nan
14 16 nan
15 16 0.157
16 16 5.571
17 16 0.071
0 17 nan
1 17 0.129
2 17 nan
3 17 nan
4 17 nan
5 17 nan
6 17 nan
7 17 nan
8 17 nan
9 17 nan
10 17 nan
11 17 nan
12 17 nan
13 17 nan
14 17 nan
15 17 nan
16 17 0.071
17 17 5.8
}{\sbmone}

\pgfplotstableread{
x y C
0 0 7.093
1 0 0.258
2 0 nan
3 0 0.015
4 0 nan
5 0 nan
6 0 nan
7 0 nan
8 0 nan
9 0 nan
10 0 nan
11 0 nan
0 1 0.258
1 1 10.003
2 1 nan
3 1 nan
4 1 nan
5 1 nan
6 1 nan
7 1 nan
8 1 nan
9 1 nan
10 1 nan
11 1 nan
0 2 nan
1 2 nan
2 2 11.791
3 2 nan
4 2 nan
5 2 0.015
6 2 nan
7 2 nan
8 2 nan
9 2 nan
10 2 nan
11 2 nan
0 3 0.015
1 3 nan
2 3 nan
3 3 17.915
4 3 nan
5 3 nan
6 3 nan
7 3 nan
8 3 nan
9 3 nan
10 3 nan
11 3 nan
0 4 nan
1 4 nan
2 4 nan
3 4 nan
4 4 6.396
5 4 nan
6 4 0.182
7 4 nan
8 4 nan
9 4 nan
10 4 nan
11 4 nan
0 5 nan
1 5 nan
2 5 0.015
3 5 nan
4 5 nan
5 5 9.882
6 5 nan
7 5 nan
8 5 nan
9 5 nan
10 5 nan
11 5 nan
0 6 nan
1 6 nan
2 6 nan
3 6 nan
4 6 0.182
5 6 nan
6 6 6.941
7 6 0.03
8 6 nan
9 6 nan
10 6 0.015
11 6 nan
0 7 nan
1 7 nan
2 7 nan
3 7 nan
4 7 nan
5 7 nan
6 7 0.03
7 7 6.305
8 7 0.152
9 7 nan
10 7 0.121
11 7 nan
0 8 nan
1 8 nan
2 8 nan
3 8 nan
4 8 nan
5 8 nan
6 8 nan
7 8 0.152
8 8 3.577
9 8 nan
10 8 nan
11 8 nan
0 9 nan
1 9 nan
2 9 nan
3 9 nan
4 9 nan
5 9 nan
6 9 nan
7 9 nan
8 9 nan
9 9 5.699
10 9 nan
11 9 0.136
0 10 nan
1 10 nan
2 10 nan
3 10 nan
4 10 nan
5 10 nan
6 10 0.015
7 10 0.121
8 10 nan
9 10 nan
10 10 6.578
11 10 nan
0 11 nan
1 11 nan
2 11 nan
3 11 nan
4 11 nan
5 11 nan
6 11 nan
7 11 nan
8 11 nan
9 11 0.136
10 11 nan
11 11 5.972
}{\sbmfive}

\pgfplotstableread{
x y C
0 0 20.385
1 0 nan
2 0 nan
3 0 nan
4 0 nan
5 0 nan
6 0 nan
7 0 nan
8 0 nan
0 1 nan
1 1 12.69
2 1 nan
3 1 nan
4 1 nan
5 1 nan
6 1 nan
7 1 nan
8 1 nan
0 2 nan
1 2 nan
2 2 4.964
3 2 0.031
4 2 nan
5 2 nan
6 2 nan
7 2 nan
8 2 nan
0 3 nan
1 3 nan
2 3 0.031
3 3 6.454
4 3 nan
5 3 nan
6 3 nan
7 3 nan
8 3 nan
0 4 nan
1 4 nan
2 4 nan
3 4 nan
4 4 12.473
5 4 nan
6 4 nan
7 4 nan
8 4 nan
0 5 nan
1 5 nan
2 5 nan
3 5 nan
4 5 nan
5 5 15.172
6 5 nan
7 5 0.016
8 5 nan
0 6 nan
1 6 nan
2 6 nan
3 6 nan
4 6 nan
5 6 nan
6 6 11.325
7 6 nan
8 6 nan
0 7 nan
1 7 nan
2 7 nan
3 7 nan
4 7 nan
5 7 0.016
6 7 nan
7 7 12.442
8 7 0.155
0 8 nan
1 8 nan
2 8 nan
3 8 nan
4 8 nan
5 8 nan
6 8 nan
7 8 0.155
8 8 3.692
}{\sbmten}

\pgfplotstableread{
x y C
0 0 22.952
1 0 nan
2 0 nan
3 0 nan
4 0 0.101
5 0 nan
6 0 nan
0 1 nan
1 1 31.918
2 1 nan
3 1 0.067
4 1 0.034
5 1 nan
6 1 nan
0 2 nan
1 2 nan
2 2 15.369
3 2 nan
4 2 nan
5 2 nan
6 2 nan
0 3 nan
1 3 0.067
2 3 nan
3 3 5.19
4 3 nan
5 3 nan
6 3 nan
0 4 0.101
1 4 0.034
2 4 nan
3 4 nan
4 4 10.617
5 4 nan
6 4 nan
0 5 nan
1 5 nan
2 5 nan
3 5 nan
4 5 nan
5 5 3.91
6 5 nan
0 6 nan
1 6 nan
2 6 nan
3 6 nan
4 6 nan
5 6 nan
6 6 9.639
}{\sbmtwenty}

\pgfplotstableread{
x y C
0 0 80.729
1 0 nan
0 1 nan
1 1 19.271
}{\sbmfifty}


\pgfplotsset{colormap/jet}
\pgfplotsset{colormap/YlOrRd}

\begin{tikzpicture}[scale=0.9, transform shape]
\node [textnode] at (-1.92,4.5) {$\Theta_1$};
\node [textnode] at (2,4.5) {$\Theta_5$};
\node [textnode] at (5.66,4.5) {$\Theta_{10}$};
\node [textnode] at (9.46,4.5) {$\Theta_{20}$};
\node [textnode] at (13.2656,4.5) {$\Theta_{50}$};


\begin{scope}[shift={(0.22,0.1112)}]
	\node [textnode] at (-4.7224,3.5) {\textsf{KRON}};
	\node [textnode] at (-2.07,3.5) {$\begin{bmatrix} 0.448 & 0.698 \\ 0.698 & 0.414 \end{bmatrix}$};
	\node [textnode] at (1.7356,3.5) {$\begin{bmatrix} 0.765 & 0.814 \\ 0.814 & 0.499 \end{bmatrix}$};
	\node [textnode] at (5.5456,3.5) {$\begin{bmatrix} 0.999 & 0.999 \\ 0.999 & 0.796 \end{bmatrix}$};
	\node [textnode] at (9.3512,3.5) {$\begin{bmatrix} 0.999 & 0.999 \\ 0.999 & 0.842 \end{bmatrix}$};
	\node [textnode] at (13.1568,3.5) {$\begin{bmatrix} 0.999 & 0.999 \\ 0.999 & 0.951 \end{bmatrix}$};
\end{scope}

\begin{scope}[shift={(0.22,0.1112)}]
	\node [textnode] at (-4.83,1.9) {\textsf{SBM}};
	
\end{scope}

\begin{scope}[shift={(0.22,0.0612)}]
\node [textnode] at (-4.7956,-2.3044) {\textsf{CNRG}};

\begin{scope}[shift={(4.0756,0)}]
	\node [textnode, scale=0.75] at (-0.89,-2.68) {\footnotesize{$500 \times$}};
	\node [nt] at (-3.28,-1.84) {$0$};
	\node [textnode] at (-2.68,-1.84) {$\rightarrow$};
	\node [textnode] at (-1.88,-1.84) {$\bar{C}_{500}$};
	\node [nt] at (-3.28,-2.66) {$2$};
	\node [textnode] at (-2.68,-2.66) {$\rightarrow$};
	\node [inode, scale=0.5] (v7) at (-2.08,-2.4) {};
	\node [inode, scale=0.5] (v8) at (-1.48,-2.4) {};
	\node [inode, scale=0.5] (v10) at (-2.08,-3) {};
	\node [inode, scale=0.5] (v9) at (-1.48,-3) {};
	\draw [edge, thick](v7) -- (v8) -- (v9) -- (v10) -- (v7) -- (v9);
	\draw [edge, thick] (v8) edge (v10);
	\node [textnode] at (-2.32,-2.4) {\footnotesize{$1$}};
	\node [textnode] at (-2.32,-3) {\footnotesize{$1$}};
\end{scope}


\begin{scope}[shift={(8.2312,0)}]
	\node [textnode, scale=0.75] at (-1.31,-2.68) {\footnotesize{$500 \times$}};
	\node [nt] at (-3.6,-1.84) {$0$};
	\node [textnode] at (-3,-1.84) {$\rightarrow$};
	\node [textnode] at (-2.2,-1.84) {$\bar{C}_{500}$};
	\node [nt] at (-3.6,-2.66) {$2$};
	\node [textnode] at (-3,-2.66) {$\rightarrow$};
	\node [inode, scale=0.5] (v7) at (-2.4,-2.4) {};
	\node [inode, scale=0.5] (v8) at (-1.8,-2.4) {};
	\node [inode, scale=0.5] (v10) at (-2.4,-3) {};
	\node [inode, scale=0.5] (v9) at (-1.8,-3) {};
	\draw [edge, thick](v7) -- (v8) -- (v9) -- (v10) -- (v7) -- (v9);
	\draw [edge, thick] (v8) edge (v10);
	\node [textnode] at (-2.64,-2.4) {\footnotesize{$1$}};
	\node [textnode] at (-2.64,-3) {\footnotesize{$1$}};
\end{scope}



\begin{scope}[shift={(11.948,0)}]
	\node [textnode, scale=0.75] at (-1.26,-2.68) {\footnotesize{$500 \times$}};
	\node [nt] at (-3.6,-1.84) {$0$};
	\node [textnode] at (-3,-1.84) {$\rightarrow$};
	\node [textnode] at (-2.2,-1.84) {$\bar{C}_{500}$};
	\node [nt] at (-3.6,-2.66) {$2$};
	\node [textnode] at (-3,-2.66) {$\rightarrow$};
	\node [inode, scale=0.5] (v7) at (-2.4,-2.4) {};
	\node [inode, scale=0.5] (v8) at (-1.8,-2.4) {};
	\node [inode, scale=0.5] (v10) at (-2.4,-3) {};
	\node [inode, scale=0.5] (v9) at (-1.8,-3) {};
	\draw [edge, thick](v7) -- (v8) -- (v9) -- (v10) -- (v7) -- (v9);
	\draw [edge, thick] (v8) edge (v10);
	\node [textnode] at (-2.64,-2.4) {\footnotesize{$1$}};
	\node [textnode] at (-2.64,-3) {\footnotesize{$1$}};
\end{scope}


\begin{scope}[shift={(15.7036,0)}]
	\node [textnode, scale=0.75] at (-1.2656,-2.68) {\footnotesize{$500 \times$}};
	\node [nt] at (-3.6,-1.84) {$0$};
	\node [textnode] at (-3,-1.84) {$\rightarrow$};
	\node [textnode] at (-2.2,-1.84) {$\bar{C}_{500}$};
	\node [nt] at (-3.6,-2.66) {$2$};
	\node [textnode] at (-3,-2.66) {$\rightarrow$};
	\node [inode, scale=0.5] (v7) at (-2.4,-2.4) {};
	\node [inode, scale=0.5] (v8) at (-1.8,-2.4) {};
	\node [inode, scale=0.5] (v10) at (-2.4,-3) {};
	\node [inode, scale=0.5] (v9) at (-1.8,-3) {};
	\draw [edge, thick](v7) -- (v8) -- (v9) -- (v10) -- (v7) -- (v9);
	\draw [edge, thick] (v8) edge (v10);
	\node [textnode] at (-2.64,-2.4) {\footnotesize{$1$}};
	\node [textnode] at (-2.64,-3) {\footnotesize{$1$}};
\end{scope}


\begin{scope}[shift={(0.2844,0)}]
	\node [textnode, scale=0.75] at (-0.97,-2.68) {\footnotesize{$500 \times$}};
	\node [nt] at (-3.6,-1.84) {$0$};
	\node [textnode] at (-3,-1.84) {$\rightarrow$};
	\node [textnode] at (-2.2,-1.84) {$\bar{C}_{500}$};
	\node [nt] at (-3.6,-2.66) {$2$};
	\node [textnode] at (-3,-2.66) {$\rightarrow$};
	\node [inode, scale=0.5] (v7) at (-2.4,-2.4) {};
	\node [inode, scale=0.5] (v8) at (-1.8,-2.4) {};
	\node [inode, scale=0.5] (v10) at (-2.4,-3) {};
	\node [inode, scale=0.5] (v9) at (-1.8,-3) {};
	\draw [edge, thick](v7) -- (v8) -- (v9) -- (v10) -- (v7) -- (v9);
	\draw [edge, thick] (v8) edge (v10);
	\node [textnode] at (-2.64,-2.4) {\footnotesize{$1$}};
	\node [textnode] at (-2.64,-3) {\footnotesize{$1$}};
\end{scope}
\end{scope}


\begin{scope}[shift={(0.22,0.1612)}]
\node [textnode] at (-4.66,-0.1844) {\textsf{BUGGE}};
\begin{scope}[shift={(0.28,-0.38)}]  % BUGGE G1
	\begin{scope}[shift={(-0.44,0.2468)}, scale=0.75, transform shape]
		\node [inode, scale=0.5] (v1) at (-3.2,0.4) {};
		\node [inode, scale=0.5] (v2) at (-2.2534,0.4) {};
		\draw [diredge, thick] (v1) edge (v2);
		\draw [diredge, thick] (v2) edge (v1);
		\node [textnode] (v3) at (-3.5,0.8) {};
		\node [textnode] (v4) at (-2.9,0.8) {};
		\draw [Arrow] (v3) edge (v1);
		\draw [Arrow] (v1) edge (v4);
		\node [textnode] (v5) at (-2.5,0.8) {};
		\node [textnode] (v6) at (-1.9,0.8) {};
		\draw [Arrow] (v5) edge (v2);
		\draw [Arrow] (v2) edge (v6);
		\node [textnode] at (-0.6932,0.4) {\footnotesize{500$\times$}};
	\end{scope}
	
	
	\begin{scope}[shift={(-1.18,-0.84)}, scale=0.75, transform shape]
		\node [inode, scale=0.5] (v1) at (-3.2,0.4) {};
		\node [inode, scale=0.5] (v2) at (-2.2,0.4) {};
		\node [inode, scale=0.5] (v3) at (-1.2665,0.4) {};
		\node [inode, scale=0.5] (v4) at (-0.333,0.4) {};
		\draw [diredge, thick] (v1) edge (v2);
		\draw [diredge, thick] (v2) edge (v1);
		\draw [diredge, thick] (v2) edge (v3);
		\draw [diredge, thick] (v3) edge (v2);
		\draw [diredge, thick] (v3) edge (v4);
		\draw [diredge, thick] (v4) edge (v3);
		
		\node [textnode] (v3) at (-3.5,0.8) {};
		\node [textnode] (v4) at (-2.9,0.8) {};
		\draw [Arrow] (v3) edge (v1);
		\draw [Arrow] (v1) edge (v4);
		\node [textnode] (v5) at (-2.5,0.8) {};
		\node [textnode] (v6) at (-1.9,0.8) {};
		\draw [Arrow] (v5) edge (v2);
		\draw [Arrow] (v2) edge (v6);
		\node [textnode] at (0.2932,0.4) {\footnotesize{497$\times$}};
	\end{scope}

\end{scope}


\begin{scope}[shift={(4.16,-0.38)}]  % BUGGE G5
	\begin{scope}[shift={(-1.2,0.2468)}, scale=0.75, transform shape]
		\node [inode, scale=0.5] (v1) at (-2.7728,0.4) {};
		\node [inode, scale=0.5] (v2) at (-1.7728,0.4) {};
		\node [inode, scale=0.5] (v3a) at (-0.7728,0.4) {};
		\draw [diredge, thick] (v1) edge (v2);
		\draw [diredge, thick] (v2) edge (v1);
		\draw [diredge, thick] (v2) edge (v3a);
		\draw [diredge, thick] (v3a) edge (v2);
		
		\node [textnode] (v3) at (-3.0728,0.8) {};
		\node [textnode] (v4) at (-2.4728,0.8) {};
		\draw [Arrow] (v3) edge (v1);
		\draw [Arrow] (v1) edge (v4);
		\node [textnode] at (0.2279,0.4) {\footnotesize{258$\times$}};
	\end{scope}
	
	\begin{scope}[shift={(-1.16,-0.84)}, scale=0.75, transform shape]
		\node [inode, scale=0.5] (v1) at (-2.7728,0.4) {};
		\node [inode, scale=0.5] (v2) at (-1.7728,0.4) {};
		\node [inode, scale=0.5] (v3) at (-0.8126,0.4) {};

		\draw [diredge, thick] (v1) edge (v2);
		\draw [diredge, thick] (v2) edge (v1);
		\draw [diredge, thick] (v2) edge (v3);
		\draw [diredge, thick] (v3) edge (v2);
		
		\node [textnode] (v3) at (-3.0728,0.8) {};
		\node [textnode] (v4) at (-2.4728,0.8) {};
		\draw [Arrow] (v3) edge (v1);
		\draw [Arrow] (v1) edge (v4);
		\node [textnode] (v5) at (-2.0728,0.8) {};
		\node [textnode] (v6) at (-1.4728,0.8) {};
		\draw [Arrow] (v5) edge (v2);
		\draw [Arrow] (v2) edge (v6);
		\node [textnode] at (0.1864,0.4) {\footnotesize{208$\times$}};
	\end{scope}
\end{scope}

\begin{scope}[shift={(7.6112,-0.38)}]  % BUGGE G10
	\begin{scope}[shift={(-0.9,0.2468)}, scale=0.75, transform shape]
		\node [inode, scale=0.5] (v1) at (-2.7728,0.4) {};
		\node [inode, scale=0.5] (v2) at (-1.7728,0.4) {};
		\node [inode, scale=0.5] (v3a) at (-0.7728,0.4) {};
		\draw [diredge, thick] (v1) edge (v2);
		\draw [diredge, thick] (v2) edge (v1);
		\draw [diredge, thick] (v2) edge (v3a);
		\draw [diredge, thick] (v3a) edge (v2);
		
		\node [textnode] (v3) at (-3.0728,0.8) {};
		\node [textnode] (v4) at (-2.4728,0.8) {};
		\draw [Arrow] (v3) edge (v1);
		\draw [Arrow] (v1) edge (v4);
		\node [textnode] at (0.2279,0.4) {\footnotesize{280$\times$}};
	\end{scope}
	
	\begin{scope}[shift={(-0.86,-0.84)}, scale=0.75, transform shape]
		\node [inode, scale=0.5] (v1) at (-2.7728,0.4) {};
		\node [inode, scale=0.5] (v2) at (-1.7728,0.4) {};
		\node [inode, scale=0.5] (v3) at (-0.8126,0.4) {};

		\draw [diredge, thick] (v1) edge (v2);
		\draw [diredge, thick] (v2) edge (v1);
		\draw [diredge, thick] (v2) edge (v3);
		\draw [diredge, thick] (v3) edge (v2);
		
		\node [textnode] (v3) at (-3.0728,0.8) {};
		\node [textnode] (v4) at (-2.4728,0.8) {};
		\draw [Arrow] (v3) edge (v1);
		\draw [Arrow] (v1) edge (v4);
		\node [textnode] (v5) at (-2.0728,0.8) {};
		\node [textnode] (v6) at (-1.4728,0.8) {};
		\draw [Arrow] (v5) edge (v2);
		\draw [Arrow] (v2) edge (v6);
		\node [textnode] at (0.1864,0.4) {\footnotesize{213$\times$}};
	\end{scope}
\end{scope}

\begin{scope}[shift={(11.6936,-0.38)}]  % BUGGE G20
	\begin{scope}[shift={(-1.15,0.2468)}, scale=0.75, transform shape]
		\node [inode, scale=0.5] (v1) at (-2.7728,0.4) {};
		\node [inode, scale=0.5] (v2) at (-1.7728,0.4) {};
		\node [inode, scale=0.5] (v3a) at (-0.7728,0.4) {};
		\draw [diredge, thick] (v1) edge (v2);
		\draw [diredge, thick] (v2) edge (v1);
		\draw [diredge, thick] (v2) edge (v3a);
		\draw [diredge, thick] (v3a) edge (v2);
		
		\node [textnode] (v3) at (-3.0728,0.8) {};
		\node [textnode] (v4) at (-2.4728,0.8) {};
		\draw [Arrow] (v3) edge (v1);
		\draw [Arrow] (v1) edge (v4);
		\node [textnode] at (0.1612,0.4) {\footnotesize{257$\times$}};
	\end{scope}
	
	\begin{scope}[shift={(-1.11,-0.84)}, scale=0.75, transform shape]
		\node [inode, scale=0.5] (v1) at (-2.7728,0.4) {};
		\node [inode, scale=0.5] (v2) at (-1.7728,0.4) {};
		\node [inode, scale=0.5] (v3) at (-0.8126,0.4) {};

		\draw [diredge, thick] (v1) edge (v2);
		\draw [diredge, thick] (v2) edge (v1);
		\draw [diredge, thick] (v2) edge (v3);
		\draw [diredge, thick] (v3) edge (v2);
		
		\node [textnode] (v3) at (-3.0728,0.8) {};
		\node [textnode] (v4) at (-2.4728,0.8) {};
		\draw [Arrow] (v3) edge (v1);
		\draw [Arrow] (v1) edge (v4);
		\node [textnode] (v5) at (-2.0728,0.8) {};
		\node [textnode] (v6) at (-1.4728,0.8) {};
		\draw [Arrow] (v5) edge (v2);
		\draw [Arrow] (v2) edge (v6);
		\node [textnode] at (0.1197,0.4) {\footnotesize{185$\times$}};
	\end{scope}
\end{scope}


\begin{scope}[shift={(8.6736,-0.5)}]   % G_10
\begin{scope}[scale=0.65, transform shape, shift={(9.7628,4.4766)}]
	\node [textnode, scale=1.1] at (-0.8636,-5.1233) {\footnotesize{168$\times$}};
	\node [inode, scale=0.5] (v11) at (-3.2,-4.2) {};
	\node [inode, scale=0.5] (v15) at (-3.8,-4.8) {};
	\node [inode, scale=0.5] (v12) at (-2.6,-4.8) {};
	\node [inode, scale=0.5] (v14) at (-3.6,-5.6) {};
	\node [inode, scale=0.5] (v13) at (-2.8,-5.6) {};
	\draw [diredge, thick](v11) -- (v12);
	\draw [diredge, thick](v12) -- (v11);
	\draw [diredge, thick](v12) -- (v13);
	\draw [diredge, thick](v13) -- (v12);
	\draw [diredge, thick](v13) -- (v14);
	\draw [diredge, thick](v14) -- (v13);
	\draw [diredge, thick](v14) -- (v15);
	\draw [diredge, thick](v15) -- (v14);
	\draw [diredge, thick](v15) -- (v11);
	\draw [diredge, thick](v11) -- (v15);
	\draw [diredge, thick](v11) -- (v13);
	\draw [diredge, thick](v13) -- (v11);
	\draw [diredge, thick](v11) -- (v14);
	\draw [diredge, thick](v14) -- (v11);
	\draw [diredge, thick](v12) -- (v14);
	\draw [diredge, thick](v14) -- (v12);
	\draw [diredge, thick](v12) -- (v15);
	\draw [diredge, thick](v15) -- (v12);
	\draw [diredge, thick](v15) -- (v13);
	\draw [diredge, thick](v13) -- (v15);
	
	\node [textnode] (v16) at (-3.4,-3.8) {};
	\node [textnode] (v17) at (-3,-3.8) {};
	\node [textnode] (v18) at (-2.2,-5) {};
	\node [textnode] (v19) at (-2.2,-4.6) {};
	\node [textnode] (v20) at (-3,-6) {};
	\node [textnode] (v21) at (-2.48,-5.98) {};
	\node [textnode] (v22) at (-4.06,-5.72) {};
	\node [textnode] (v23) at (-3.8,-6) {};
	\node [textnode] (v24) at (-4.2,-4.6) {};
	\node [textnode] (v25) at (-4.2,-5) {};
	\draw [Arrow] (v16) edge (v11);
	\draw [Arrow] (v11) edge (v17);
	\draw [Arrow] (v19) edge (v12);
	\draw [Arrow] (v12) edge (v18);
	\draw [Arrow] (v20) edge (v13);
	\draw [Arrow] (v13) edge (v21);
	\draw [Arrow] (v22) edge (v14);
	\draw [Arrow] (v14) edge (v23);
	\draw [Arrow] (v24) edge (v15);
	\draw [Arrow] (v15) edge (v25);
\end{scope}

\begin{scope}[shift={(5.94,0.3889)}, scale=0.75, transform shape]
	\node [inode, scale=0.5] (v1) at (-3.2,0.4) {};
	\node [inode, scale=0.5] (v2) at (-2.2,0.4) {};
	\node [inode, scale=0.5] (v3a) at (-1.2,0.4) {};
	\draw [diredge, thick] (v1) edge (v2);
	\draw [diredge, thick] (v2) edge (v1);
	\draw [diredge, thick] (v2) edge (v3a);
	\draw [diredge, thick] (v3a) edge (v2);
	
	\node [textnode] (v3) at (-3.5,0.8) {};
	\node [textnode] (v4) at (-2.9,0.8) {};
	\draw [Arrow] (v3) edge (v1);
	\draw [Arrow] (v1) edge (v4);
	\node [textnode] at (-0.2126,0.4) {\footnotesize{234$\times$}};
\end{scope}
\end{scope}


\end{scope}

\node [textnode] (v26) at (-5,4.8) {};
\node [textnode] (v27) at (14.4332,4.8) {};
\draw [thick] (v26) edge (v27);

\node [textnode] (v26) at (-5,4.25) {};
\node [textnode] (v27) at (14.4332,4.25) {};
\draw (v26) edge (v27);


\node [textnode] (v26) at (-5,-3.2388) {};
\node [textnode] (v27) at (14.4332,-3.2388) {};
\draw [thick] (v26) edge (v27);
\node [textnode] at (-4.5,4.5) {\textsf{\textbf{Model}}};



\begin{scope}[scale=0.7, transform shape, shift={(-4.1, 1.71)}]
\begin{groupplot}[
			group style={
			group size=5 by 1, 
			horizontal sep=72pt,
			},
			colormap name=YlOrRd,
			width=4.5cm,
			enlargelimits=false,
			point meta min=0,
			xtick=\empty,
			ytick=\empty,
			xticklabels={},
			yticklabels={},
			axis background/.style={fill=gray!5}
		]
		\nextgroupplot[ymin=-0.5,ymax=17.5, xmin=-0.5, xmax=17.5,]
		\addplot[
			matrix plot,
			thin,
			fill opacity=1,
			draw=black, thick,
			mesh/cols=18,
			point meta=explicit,
		] 
		table[x=x, y=y, meta=C] {\sbmone};
		
		\nextgroupplot[ymin=-0.5,ymax=11.5, xmin=-0.5, xmax=11.5,];
		\addplot[
			matrix plot,
			fill opacity=1,
			draw=black, thick,
			mesh/cols=12,
			point meta=explicit,
		] 
		table[x=x, y=y, meta=C] {\sbmfive};
		
		\nextgroupplot[ymin=-0.5,ymax=8.5, xmin=-0.5, xmax=8.5,];
		\addplot[
			matrix plot,
			fill opacity=1,
			draw=black, thick,
			mesh/cols=9,
			point meta=explicit,
		] 
		table[x=x, y=y, meta=C] {\sbmten};
		
		\nextgroupplot[ymin=-0.5,ymax=6.5, xmin=-0.5, xmax=6.5,];
		\addplot[
			matrix plot,
			fill opacity=1,
			draw=black, thick,
			mesh/cols=7,
			point meta=explicit,
		] 
		table[x=x, y=y, meta=C] {\sbmtwenty};
		
		\nextgroupplot[ymin=-0.5,ymax=1.5, xmin=-0.5, xmax=1.5,];
		\addplot[
			matrix plot,
			fill opacity=1,
			draw=black, thick,
			mesh/cols=2,
			point meta=explicit,
		] 
		table[x=x, y=y, meta=C] {\sbmfifty};
	\end{groupplot}
\end{scope}


\node [textnode, scale=0.6] at (-0.5944,1) {\textsf{18$\times$18}};
\node [textnode, scale=0.6] at (3.2616,1) {\textsf{12$\times$12}};
\node [textnode, scale=0.6] at (7.04,1) {\textsf{9$\times$9}};
\node [textnode, scale=0.6] at (10.874,1) {\textsf{7$\times$7}};
\node [textnode, scale=0.6] at (14.678,1) {\textsf{2$\times$2}};
\end{tikzpicture}

==> figures/model_scatter.tex <==
\input{data/pca_pgd}

\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=4 by 3, 
            group name=myplot,
            horizontal sep=.1cm,
            vertical sep=.1cm,
            xticklabels at=edge bottom,
            xlabels at=edge bottom,
            yticklabels at=edge left,
            ylabels at=edge left,
        },
    ylabel style={align=center},
    height=4.0cm,
    width=4.8cm,
    %xmin=-1,
    %xmax=1,
    %ymin=-1,
    %ymax=1,
    tick label style={font=\scriptsize}, 
    every axis title/.style={at={(0,1)}, anchor=north west, font=\footnotesize},
    xlabel={\footnotesize{\textsf{PCA$_x$}}},
    ylabel={},
    xtick={-.2,0,.2},
    ytick={-.2,0,.2},
    scatter/classes={%
        cliquering={cliquering},
        tree={tree},
        eucore={eucore},
        flights={flights},
        chess={chess}}
]

% ['BTER', 'BUGGE', 'CNRG', 'Chung-Lu', 'Erdos-Renyi', 'GCN_AE', 'GraphRNN', 'HRG', 'Kronecker', 'Linear_AE', 'NetGAN', 'SBM']

\nextgroupplot[title={\footnotesize{\textsf{BTER}}},ylabel={\footnotesize{\textsf{PCA$_y$}}},]
\pgfplotsinvokeforeach{20,...,1} {
    \addplot[
        scatter,
        fill opacity=.2+(0.04*#1),
        mark size=1,
        draw opacity=0,
        only marks,
        scatter src=explicit symbolic, 
    ] table [x=pcax, y=pcay, meta=name, restrict expr to domain={\thisrow{gen}}{#1:#1}] {\BTERPGD};
}
%%%%%
\nextgroupplot[title={\footnotesize{\textsf{BUGGE}}}, yticklabels={,,},]
\pgfplotsinvokeforeach{20,...,1} {
    \addplot[
        scatter,
        fill opacity=.2+(0.04*#1),
        mark size=1,
        draw opacity=0,
        only marks,
        scatter src=explicit symbolic, 
    ] table [x=pcax, y=pcay, meta=name, restrict expr to domain={\thisrow{gen}}{#1:#1}] {\BUGGEPGD};
}

\nextgroupplot[title={\footnotesize{\textsf{Chung-Lu}}}, yticklabels={,,},yticklabels={,,},]
\pgfplotsinvokeforeach{20,...,1} {
    \addplot[
        scatter,
        fill opacity=.2+(0.04*#1),
        mark size=1,
        draw opacity=0,
        only marks,
        scatter src=explicit symbolic, 
    ] table [x=pcax, y=pcay, meta=name, restrict expr to domain={\thisrow{gen}}{#1:#1}] {\ChungLuPGD};
}

\nextgroupplot[title={\footnotesize{\textsf{CNRG}}}, yticklabels={,,},yticklabels={,,},]
\pgfplotsinvokeforeach{20,...,1} {
    \addplot[
        scatter,
        fill opacity=.2+(0.04*#1),
        mark size=1,
        draw opacity=0,
        only marks,
        scatter src=explicit symbolic, 
    ] table [x=pcax, y=pcay, meta=name, restrict expr to domain={\thisrow{gen}}{#1:#1}] {\CNRGPGD};
}

\nextgroupplot[title={\footnotesize{\textsf{Erd\H{o}s-R\'enyi}}}, ylabel={\footnotesize{\textsf{PCA$_y$}}},]
\pgfplotsinvokeforeach{20,...,1} {
    \addplot[
        scatter,
        fill opacity=.2+(0.04*#1),
        mark size=1,
        draw opacity=0,
        only marks,
        scatter src=explicit symbolic, 
    ] table [x=pcax, y=pcay, meta=name, restrict expr to domain={\thisrow{gen}}{#1:#1}] {\ErdosRenyiPGD};
}

\nextgroupplot[title={\footnotesize{\textsf{GCN-AE}}}, yticklabels={,,},]
\pgfplotsinvokeforeach{20,...,1} {
    \addplot[
        scatter,
        fill opacity=.2+(0.04*#1),
        mark size=1,
        draw opacity=0,
        only marks,
        scatter src=explicit symbolic, 
    ] table [x=pcax, y=pcay, meta=name, restrict expr to domain={\thisrow{gen}}{#1:#1}] {\GCNAEPGD};
}
    
\nextgroupplot[title={\footnotesize{\textsf{GraphRNN}}}, yticklabels={,,},]
\pgfplotsinvokeforeach{20,...,1} {
    \addplot[
        scatter,
        fill opacity=.2+(0.04*#1),
        mark size=1,
        draw opacity=0,
        only marks,
        scatter src=explicit symbolic, 
    ] table [x=pcax, y=pcay, meta=name, restrict expr to domain={\thisrow{gen}}{#1:#1}] {\GraphRNNPGD};
}

\nextgroupplot[title={\footnotesize{\textsf{HRG}}}, yticklabels={,,},]
\pgfplotsinvokeforeach{20,...,1} {
    \addplot[
        scatter,
        fill opacity=.2+(0.04*#1),
        mark size=1,
        draw opacity=0,
        only marks,
        scatter src=explicit symbolic, 
    ] table [x=pcax, y=pcay, meta=name, restrict expr to domain={\thisrow{gen}}{#1:#1}] {\HRGPGD};
}

\nextgroupplot[title={\footnotesize{\textsf{Kronecker}}},ylabel={\footnotesize{\textsf{PCA$_y$}}},]
\pgfplotsinvokeforeach{20,...,1} {
    \addplot[
        scatter,
        fill opacity=.2+(0.04*#1),
        mark size=1,
        draw opacity=0,
        only marks,
        scatter src=explicit symbolic, 
    ] table [x=pcax, y=pcay, meta=name, restrict expr to domain={\thisrow{gen}}{#1:#1}] {\KroneckerPGD};
}

\nextgroupplot[title={\footnotesize{\textsf{Linear-AE}}}, yticklabels={,,},]
\pgfplotsinvokeforeach{20,...,1} {
    \addplot[
        scatter,
        fill opacity=.2+(0.04*#1),
        mark size=1,
        draw opacity=0,
        only marks,
        scatter src=explicit symbolic, 
    ] table [x=pcax, y=pcay, meta=name, restrict expr to domain={\thisrow{gen}}{#1:#1}] {\LinearAEPGD};
}

\nextgroupplot[title={\footnotesize{\textsf{NetGAN}}}, yticklabels={,,},]
\pgfplotsinvokeforeach{20,...,1} {
    \addplot[
        scatter,
        fill opacity=.2+(0.04*#1),
        mark size=1,
        draw opacity=0,
        only marks,
        scatter src=explicit symbolic, 
    ] table [x=pcax, y=pcay, meta=name, restrict expr to domain={\thisrow{gen}}{#1:#1}] {\NetGANPGD};
}

\nextgroupplot[title={\footnotesize{\textsf{SBM}}}, yticklabels={,,},]
\pgfplotsinvokeforeach{20,...,1} {
    \addplot[
        scatter,
        fill opacity=.2+(0.04*#1),
        mark size=1,
        draw opacity=0,
        only marks,
        scatter src=explicit symbolic, 
    ] table [x=pcax, y=pcay, meta=name, restrict expr to domain={\thisrow{gen}}{#1:#1}] {\SBMPGD};
}

\end{groupplot}

\end{tikzpicture}

==> figures/pca.tex <==
\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=1 by 1, 
            group name=myplot,
            horizontal sep=1.3cm,
            vertical sep=.5cm,
            xticklabels at=edge bottom,
            xlabels at=edge bottom,
        },
    height=0.6\textwidth,
    width=0.85\textwidth,
    tick label style={font=\scriptsize}, 
    every axis title/.style={below left,at={(1,1),anchor=west},font=\footnotesize},
    ylabel shift=-.25cm,
    ylabel={\footnotesize{\textsf{PCA$_y$}}},
    xlabel={\footnotesize{\textsf{PCA$_x$}}},
]

\nextgroupplot[
    ymin=-0.25,
    ymax=0.9,
    xmin=-0.25,
    xmax=0.9,
    xtick={-0.2,0,.2, .4, .6, .8},
    ytick={-0.2,0,.2, .4, .6, .8},
        title={\footnotesize{\textsf{\textbf{PCA on Graphlet Vectors}}}},
    ]
        
    \addplot[]
        graphics[xmin=-.23,ymin=-.23,xmax=0.88,ymax=0.88] {figures/pgd-pca.png};
    \draw[rotate around={-15:(-.165,0.05)},navy, thick] (-.165,0.05) ellipse (4pt and 8pt);
    \draw[navy, thick] (-.07,-0.16) ellipse (4pt and 4pt);
    
    \draw [-{Stealth}, orange, thick] (0.0,0.3) -- (0.07,0.33) ;
    \hide{
\nextgroupplot[
    ymin=-0.35,
    ymax=0.18,
    xmin=-0.62,
    xmax=1.1,
    xtick={-0.6,-0.2, .2, .6, 1.0},
    ytick={-0.3,-.2, -.1, 0, .1},
        title={\footnotesize{\textsf{\textbf{PCA on NetLSD Vectors}}}},
    ]
        
    \addplot[]
        graphics[xmin=-.58,ymin=-.33,xmax=1.07,ymax=0.16] {figures/netlsd-pca.png};}
\end{groupplot}
\end{tikzpicture}
\vspace{.2cm}
\input{figures/legend-scatter}


==> figures/pca_dist_grid.tex <==
% \input{data/all_pca_data}
\input{data/pca_dist}


\begin{tikzpicture}
\begin{groupplot}[
	group style={
		group size=3 by 4, 
		group name=myplot,
		horizontal sep=0.15cm,
		vertical sep=0.22cm,
		x descriptions at=edge bottom,
		y descriptions at=edge left,
	},
	axis lines*=left,
	ylabel style={align=center, yshift=0em, xshift=0em},
	height=4.0cm,
	width=4cm,
	ymajorgrids,
	enlarge x limits=0.05,
	enlarge y limits=0.05,
	restrict x to domain=1:10,
	xmin=1,
	xmax=10,
	ymin=0,
	ymax=1.4,
	tick label style={font=\scriptsize}, 
	xlabel={\footnotesize{Iteration}},
	ylabel={\footnotesize{$\ell_2$ distance}},
	title style={yshift=-1.95em,},
	xtick={1,5,10},
	xticklabels={1,5,10},
% 	minor x tick num=4,
    xtick pos=bottom, 
    ytick={0,0.4,0.8,1.2},
    ytick pos=left,
]

%%%%%%%
    
    \nextgroupplot[group/empty plot]
    
	\nextgroupplot[title={\footnotesize{\textsf{BTER}}}, 
	ylabel={\footnotesize{$\ell_2$ distance}}, ytick={0,0.4,0.8,1.2}, 
	yticklabels={0,0.4,0.8,1.2},
	ylabel style={yshift=-0.25em},
	]
		\addplot [scatter, red, mark=*, mark options={ scale=0.65, fill=red},] table [x=iter, y=dmean] {\BTERcondmatPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\BTERcondmatPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\BTERcondmatPCAdist};
		\addplot [fill=red!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [green, mark=square*, mark options={ scale=0.7, fill=green},] table [x=iter, y=dmean] {\BTERchessPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\BTERchessPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\BTERchessPCAdist};
		\addplot [fill=green!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [orange, mark=+, very thick, only marks] table [x=iter, y=dmean] {\BTEReucorePCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\BTEReucorePCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\BTEReucorePCAdist};
		\addplot [fill=orange!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [blue, mark=Mercedes star, very thick,, only marks,] table [x=iter, y=dmean] {\BTERflightsPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\BTEReucorePCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\BTEReucorePCAdist};
		\addplot [fill=blue!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [purple, mark=diamond*,] table [x=iter, y=dmean] {\BTERenronPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\BTERenronPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\BTERenronPCAdist};
		\addplot [fill=purple!30, fill opacity=0.75] fill between[of=upper and lower];


	%%%%%

	\nextgroupplot[title={\footnotesize{\textsf{BUGGE}}}]


		\addplot [red, mark=*, mark options={ scale=0.65, fill=red},] table [x=iter, y=dmean] {\BUGGEcondmatPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\BUGGEcondmatPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\BUGGEcondmatPCAdist};
		\addplot [fill=red!30, fill opacity=0.75] fill between[of=upper and lower];


		\addplot [green, mark=square*, mark options={ scale=0.7, fill=green}] table [x=iter, y=dmean] {\BUGGEchessPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\BUGGEchessPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\BUGGEchessPCAdist};
		\addplot [fill=green!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [orange, mark=+, very thick, only marks] table [x=iter, y=dmean] {\BUGGEeucorePCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\BUGGEeucorePCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\BUGGEeucorePCAdist};
		\addplot [fill=orange!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [blue, mark=Mercedes star, very thick,, only marks,] table [x=iter, y=dmean] {\BUGGEflightsPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\BUGGEflightsPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\BUGGEflightsPCAdist};
		\addplot [fill=blue!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [purple, mark=diamond*] table [x=iter, y=dmean] {\BUGGEenronPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\BUGGEenronPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\BUGGEenronPCAdist};
		\addplot [fill=purple!30, fill opacity=0.75] fill between[of=upper and lower];
	%%%%%%%

	\nextgroupplot[title={\footnotesize{\textsf{CNRG}}}]


		\addplot [red, mark=*, mark options={ scale=0.65, fill=red},] table [x=iter, y=dmean] {\CNRGcondmatPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\CNRGcondmatPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\CNRGcondmatPCAdist};
		\addplot [fill=red!30, fill opacity=0.75] fill between[of=upper and lower];


		\addplot [green, mark=square*, mark options={ scale=0.7, fill=green},]table [x=iter, y=dmean] {\CNRGchessPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\CNRGchessPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\CNRGchessPCAdist};
		\addplot [fill=green!30, fill opacity=0.75] fill between[of=upper and lower];


		\addplot [orange, mark=+, very thick, only marks] table [x=iter, y=dmean] {\CNRGeucorePCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\CNRGeucorePCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\CNRGeucorePCAdist};
		\addplot [fill=orange!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [blue, mark=Mercedes star, very thick,, only marks,] table [x=iter, y=dmean] {\CNRGflightsPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\CNRGflightsPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\CNRGflightsPCAdist};
		\addplot [fill=blue!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [purple, mark=diamond*,] table [x=iter, y=dmean] {\CNRGenronPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\CNRGenronPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\CNRGenronPCAdist};
		\addplot [fill=purple!30, fill opacity=0.75] fill between[of=upper and lower];

	%%%%%%%

	\nextgroupplot[title={\footnotesize{\textsf{CL}}},title style={yshift=-0.05em,},]


		\addplot [red, mark=*, mark options={ scale=0.65, fill=red},] table [x=iter, y=dmean] {\ChungLucondmatPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\ChungLucondmatPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\ChungLucondmatPCAdist};
		\addplot [fill=red!30, fill opacity=0.75] fill between[of=upper and lower];


		\addplot [green, mark=square*, mark options={ scale=0.7, fill=green},] table [x=iter, y=dmean] {\ChungLuchessPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\ChungLuchessPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\ChungLuchessPCAdist};
		\addplot [fill=green!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [orange, mark=+, very thick, only marks] table [x=iter, y=dmean] {\ChungLueucorePCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\ChungLueucorePCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\ChungLueucorePCAdist};
		\addplot [fill=orange!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [blue, mark=Mercedes star, very thick,, only marks,] table [x=iter, y=dmean] {\ChungLuflightsPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\ChungLuflightsPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\ChungLuflightsPCAdist};
		\addplot [fill=blue!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [purple, mark=diamond*,] table [x=iter, y=dmean] {\ChungLuenronPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\ChungLuenronPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\ChungLuenronPCAdist};
		\addplot [fill=purple!30, fill opacity=0.75] fill between[of=upper and lower];

	%%%%%%%

	\nextgroupplot[title={\footnotesize{\textsf{ER}}},title style={yshift=0.00em,},]


		\addplot [red, mark=*, mark options={ scale=0.65, fill=red},] table [x=iter, y=dmean] {\ErdosRenyicondmatPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\ErdosRenyicondmatPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\ErdosRenyicondmatPCAdist};
		\addplot [fill=red!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [green, mark=square*, mark options={ scale=0.7, fill=green}] table [x=iter, y=dmean] {\ErdosRenyichessPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\ErdosRenyichessPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\ErdosRenyichessPCAdist};
		\addplot [fill=green!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [orange, mark=+, very thick, only marks] table [x=iter, y=dmean] {\ErdosRenyieucorePCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\ErdosRenyieucorePCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\ErdosRenyieucorePCAdist};
		\addplot [fill=orange!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [blue, mark=Mercedes star, very thick,, only marks,] table [x=iter, y=dmean] {\ErdosRenyiflightsPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\ErdosRenyiflightsPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\ErdosRenyiflightsPCAdist};
		\addplot [fill=blue!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [purple, mark=diamond*,] table [x=iter, y=dmean] {\ErdosRenyienronPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\ErdosRenyienronPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\ErdosRenyienronPCAdist};
		\addplot [fill=purple!30, fill opacity=0.75] fill between[of=upper and lower];


	%%%%%%%

	\nextgroupplot[title={\footnotesize{\textsf{GAE}}},title style={yshift=0.05em,},]


% 		\addplot [red, mark=*, mark options={ scale=0.65, fill=red},] table [x=iter, y=dmean] {\GCNAEcondmatPCAdist};
% 		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\GCNAEcondmatPCAdist};
% 		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\GCNAEcondmatPCAdist};
% 		\addplot [fill=red!30, fill opacity=0.75] fill between[of=upper and lower];


		\addplot [green, mark=square*, mark options={ scale=0.7, fill=green},] table [x=iter, y=dmean] {\GCNAEchessPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\GCNAEchessPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\GCNAEchessPCAdist};
		\addplot [fill=green!30, fill opacity=0.75] fill between[of=upper and lower];


		\addplot [orange, mark=+, very thick, only marks]table [x=iter, y=dmean] {\GCNAEeucorePCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\GCNAEeucorePCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\GCNAEeucorePCAdist};
		\addplot [fill=orange!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [blue, mark=Mercedes star, very thick,, only marks,] table [x=iter, y=dmean] {\GCNAEflightsPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\GCNAEflightsPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\GCNAEflightsPCAdist};
		\addplot [fill=blue!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [purple, mark=diamond*,] table [x=iter, y=dmean] {\GCNAEenronPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\GCNAEenronPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\GCNAEenronPCAdist};
		\addplot [fill=purple!30, fill opacity=0.75] fill between[of=upper and lower];


	%%%%%%%

	\nextgroupplot[title={\footnotesize{\textsf{GRNN}}},title style={yshift=0.00em,},]
		\addplot [red, mark=*, mark options={ scale=0.65, fill=red},] table [x=iter, y=dmean] {\GraphRNNcondmatPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\GraphRNNcondmatPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\GraphRNNcondmatPCAdist};
		%\addplot [fill=red!30, fill opacity=0.75] fill between[of=upper and lower];


		\addplot [green, mark=square*, mark options={ scale=0.7, fill=green},] table [x=iter, y=dmean] {\GraphRNNchessPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\GraphRNNchessPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\GraphRNNchessPCAdist};
		%\addplot [fill=green!30, fill opacity=0.75] fill between[of=upper and lower];


		\addplot [orange, mark=+, very thick, only marks ] table [x=iter, y=dmean] {\GraphRNNeucorePCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\GraphRNNeucorePCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\GraphRNNeucorePCAdist};
		\addplot [fill=orange!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [blue, mark=Mercedes star, very thick,, only marks,] table [x=iter, y=dmean] {\GraphRNNflightsPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\GraphRNNflightsPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\GraphRNNflightsPCAdist};
		\addplot [fill=blue!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [purple, mark=diamond*,] table [x=iter, y=dmean] {\GraphRNNenronPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\GraphRNNenronPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\GraphRNNenronPCAdist};
		\addplot [fill=purple!30, fill opacity=0.75] fill between[of=upper and lower];
	%%%%%%%

	\nextgroupplot[title={\footnotesize{\textsf{HRG}}},title style={yshift=0.05em,},]


		\addplot [red, mark=*, mark options={ scale=0.65, fill=red},] table [x=iter, y=dmean] {\HRGcondmatPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\HRGcondmatPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\HRGcondmatPCAdist};
		\addplot [fill=red!30, fill opacity=0.75] fill between[of=upper and lower];


		\addplot [green, mark=square*, mark options={ scale=0.7, fill=green},] table [x=iter, y=dmean] {\HRGchessPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\HRGchessPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\HRGchessPCAdist};
		\addplot [fill=green!30, fill opacity=0.75] fill between[of=upper and lower];


		\addplot [orange, mark=+, very thick, only marks ] table [x=iter, y=dmean] {\HRGeucorePCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\HRGeucorePCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\HRGeucorePCAdist};
		\addplot [fill=orange!30, fill opacity=0.75] fill between[of=upper and lower];


		\addplot [purple, mark=diamond*,] table [x=iter, y=dmean] {\HRGenronPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\HRGenronPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\HRGenronPCAdist};
		\addplot [fill=purple!30, fill opacity=0.75] fill between[of=upper and lower];



	%%%%%%%

	\nextgroupplot[title={\footnotesize{\textsf{KRON}}},title style={yshift=0.05em,}, 
	xlabel={\footnotesize{Iteration}}, xticklabels={1,5,10}]


		\addplot [red, mark=*, mark options={ scale=0.65, fill=red},] table [x=iter, y=dmean] {\KroneckercondmatPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\KroneckercondmatPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\KroneckercondmatPCAdist};
		\addplot [fill=red!30, fill opacity=0.75] fill between[of=upper and lower];


		\addplot [green, mark=square*, mark options={ scale=0.7, fill=green},] table [x=iter, y=dmean] {\KroneckerchessPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\KroneckerchessPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\KroneckerchessPCAdist};
		\addplot [fill=green!30, fill opacity=0.75] fill between[of=upper and lower];


		\addplot [blue, mark=Mercedes star, very thick,, only marks,] table [x=iter, y=dmean] {\KroneckerflightsPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\KroneckerflightsPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\KroneckerflightsPCAdist};
		\addplot [fill=blue!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [purple, mark=diamond*,] table [x=iter, y=dmean] {\KroneckerenronPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\KroneckerenronPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\KroneckerenronPCAdist};
		\addplot [fill=purple!30, fill opacity=0.75] fill between[of=upper and lower];
		
		
		\addplot [orange, mark=+, very thick, only marks] table [x=iter, y=dmean] {\KroneckereucorePCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\KroneckereucorePCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\KroneckereucorePCAdist};
		\addplot [fill=orange!30, fill opacity=0.75] fill between[of=upper and lower];

	%%%%%%%

	\nextgroupplot[title={\footnotesize{\textsf{LAE}}},title style={yshift=0.05em,},]


		\addplot [red, mark=*, mark options={ scale=0.65, fill=red},] table [x=iter, y=dmean] {\LinearAEcondmatPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\LinearAEcondmatPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\LinearAEcondmatPCAdist};
		%\addplot [fill=red!30, fill opacity=0.75] fill between[of=upper and lower];


		\addplot [green, mark=square*, mark options={ scale=0.7, fill=green},] table [x=iter, y=dmean] {\LinearAEchessPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\LinearAEchessPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\LinearAEchessPCAdist};
		\addplot [fill=green!30, fill opacity=0.75] fill between[of=upper and lower];


		\addplot [orange, mark=+, very thick, only marks] table [x=iter, y=dmean] {\LinearAEeucorePCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\LinearAEeucorePCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\LinearAEeucorePCAdist};
		\addplot [fill=orange!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [blue, mark=Mercedes star, very thick,, only marks,] table [x=iter, y=dmean] {\LinearAEflightsPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\LinearAEflightsPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\LinearAEflightsPCAdist};
		\addplot [fill=blue!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [purple, mark=diamond*,] table [x=iter, y=dmean] {\LinearAEenronPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\LinearAEenronPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\LinearAEenronPCAdist};
		\addplot [fill=purple!30, fill opacity=0.75] fill between[of=upper and lower];

	%%%%%%%

	\nextgroupplot[title={\footnotesize{\textsf{SBM}}},title style={yshift=0.05em,},]


		\addplot [red, mark=*, mark options={ scale=0.65, fill=red},] table [x=iter, y=dmean] {\SBMcondmatPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\SBMcondmatPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\SBMcondmatPCAdist};
		\addplot [fill=red!30, fill opacity=0.75] fill between[of=upper and lower];


		\addplot [green, mark=square*, mark options={ scale=0.7, fill=green},] table [x=iter, y=dmean] {\SBMchessPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\SBMchessPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\SBMchessPCAdist};
		\addplot [fill=green!30, fill opacity=0.75] fill between[of=upper and lower];


		\addplot [orange, mark=+, very thick, only marks] table [x=iter, y=dmean] {\SBMeucorePCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\SBMchessPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\SBMchessPCAdist};
		\addplot [fill=orange!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [blue, mark=Mercedes star, very thick,, only marks,] table [x=iter, y=dmean] {\SBMflightsPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\SBMflightsPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\SBMflightsPCAdist};
		\addplot [fill=blue!30, fill opacity=0.75] fill between[of=upper and lower];

		\addplot [purple, mark=diamond*,] table [x=iter, y=dmean] {\SBMenronPCAdist};
		\addplot [name path=upper,draw=none] table[x=iter,y expr=\thisrow{dmean}+\thisrow{d95}] {\SBMenronPCAdist};
		\addplot [name path=lower,draw=none] table[x=iter,y expr=\thisrow{dmean}-\thisrow{d95}] {\SBMenronPCAdist};
		\addplot [fill=purple!30, fill opacity=0.75] fill between[of=upper and lower];
		
	%\nextgroupplot[group/empty plot]

\end{groupplot}

\begin{scope}[shift={(0.25,-0.2)}, scale=0.8, transform shape, background rectangle/.style={fill=gray!10}, show background rectangle]  % graphlet vector stuff
\begin{scope}[scale=0.5, transform shape, shift={(1.5,2)}]
	% edge
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v1) at (-4.25,4) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v2) at (-3.5,4) {};
	\node [hidden] at (-4.25,3.25) {};
	\node [hidden] at (-3.5,3.25) {};
	
	\draw [edge] (v1) edge (v2);
\end{scope}

\begin{scope}[scale=0.5, transform shape, shift={(3.6,2)}] % 2 star
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v1) at (-4.25,4) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v2) at (-3.5,4) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v3) at (-4.25,3.25) {};
	\node [hidden] (v4) at (-3.5,3.25) {};
	
	\draw [edge] (v1) edge (v2);
	\draw [edge] (v1) edge (v3);
\end{scope}

\begin{scope}[scale=0.5, transform shape, shift={(5.7,2)}]
% triangle
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v1) at (-4.25,4) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v2) at (-3.5,4) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v3) at (-4.25,3.25) {};
	\node [hidden] (v4) at (-3.5,3.25) {};
	
	\draw [edge] (v1) edge (v2);
	\draw [edge] (v1) edge (v3);
	\draw [edge] (v2) edge (v3);
\end{scope}

\begin{scope}[scale=0.5, transform shape, shift={(1.5,0.4)}]
	% 4-path
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v1) at (-4.25,4) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v2) at (-3.5,4) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v3) at (-4.25,3.25) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v4) at (-3.5,3.25) {};
	
	\draw [edge] (v1) edge (v2);
	\draw [edge] (v2) edge (v4);
	\draw [edge] (v1) edge (v3);
\end{scope}

\begin{scope}[scale=0.5, transform shape, shift={(3.6,0.4)}]
	% 3-star
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v1) at (-4.25,4) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v2) at (-3.5,4) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v3) at (-4.25,3.25) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v4) at (-3.5,3.25) {};
	
	\draw [edge] (v1) edge (v2);
	\draw [edge] (v1) edge (v3);
	\draw [edge] (v1) edge (v4);
\end{scope}

\begin{scope}[scale=0.5, transform shape, shift={(5.7,0.4)}]
	% 4-cycle
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v1) at (-4.25,4) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v2) at (-3.5,4) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v3) at (-4.25,3.25) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v4) at (-3.5,3.25) {};
	
	\draw [edge] (v1) edge (v2);
	\draw [edge] (v2) edge (v4);
	\draw [edge] (v1) edge (v3);
	\draw [edge] (v3) edge (v4);
\end{scope}

\begin{scope}[scale=0.5, transform shape, shift={(1.5,-1.3)}]
	% 4-tailed-tri
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v1) at (-4.25,4) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v2) at (-3.5,4) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v3) at (-4.25,3.25) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v4) at (-3.5,3.25) {};
	
	\draw [edge] (v1) edge (v2);
	\draw [edge] (v2) edge (v4);
	\draw [edge] (v1) edge (v4);
	\draw [edge] (v3) edge (v1);
\end{scope}

\begin{scope}[scale=0.5, transform shape, shift={(3.6,-1.3)}]
	% 4-chord-cycle
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v1) at (-4.25,4) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v2) at (-3.5,4) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v3) at (-4.25,3.25) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v4) at (-3.5,3.25) {};
	
	\draw [edge] (v1) edge (v2);
	\draw [edge] (v2) edge (v4);
	\draw [edge] (v1) edge (v4);
	\draw [edge] (v3) edge (v1);
	\draw [edge] (v3) edge (v4);
\end{scope}

\begin{scope}[scale=0.5, transform shape, shift={(5.7,-1.3)}]
	% 4-clique
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v1) at (-4.25,4) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v2) at (-3.5,4) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v3) at (-4.25,3.25) {};
	\node [inode, scale=0.75,  fill=gray!50, outer sep=3pt,] (v4) at (-3.5,3.25) {};
	
	\draw [edge] (v1) edge (v2);
	\draw [edge] (v2) edge (v4);
	\draw [edge] (v1) edge (v4);
	\draw [edge] (v3) edge (v1);
	\draw [edge] (v3) edge (v4);
	\draw [edge] (v2) edge (v3);
\end{scope}

\node [textnode] at (-0.2,0.5) {\textsf{Connected Graphlets}};
\end{scope}

\end{tikzpicture}

\vspace*{3pt}
\begin{tikzpicture}
\begin{customlegend}[ 
    legend columns=5,
    legend style={
    draw=none,
    font=\scriptsize,
    %column sep=4ex,
    %nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={\textsf{Flights}~~~~, \textsf{Eucore}~~~~, \textsf{Chess}~~~~, \textsf{Cond-Mat}~~~~,  \textsf{Enron}~~~~}
  ]
    \addlegendimage{blue, only marks, mark=Mercedes star, very thick,}
    \addlegendimage{orange, only marks, mark=+, very thick,}
    \addlegendimage{green, mark=square*, mark options={ scale=0.7, fill=green},  draw opacity=0.8, fill opacity=0.8}
    \addlegendimage{red, mark=*, mark options={ scale=0.65, fill=red}, draw opacity=0.8, fill opacity=0.8,}
    \addlegendimage{purple, mark=diamond*, draw opacity=0.8, fill opacity=0.8, }
\end{customlegend}
\end{tikzpicture}

==> figures/pgd_pca_grids.tex <==
% \input{data/all_pca_data}
\input{data/pca_pgd}
\pgfplotsset{colormap/YlOrRd-4}

% \pgfplotsset{colormap/Reds-3}
% \pgfplotsset{colormap/jet}
\begin{tikzpicture}%[spy using outlines={circle, very thick, magnification=3.5, size=1.5cm, connect spies}]
\begin{groupplot}[
        group style={
            group size=3 by 4, 
            group name=myplot,
            horizontal sep=0.15cm,
            vertical sep=0.15cm,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
        },
    % ylabel style={align=center, yshift=-1em, xshift=-0.5em},
    axis lines=box,
    % axis lines*=middle,
    height=4.0cm,
    width=4cm,
    enlarge x limits=0.05,
    enlarge y limits=0.05,
    xmin=-0.26,
    xmax=1.1,
    ymin=-0.41,
    ymax=0.9,
    tick label style={font=\scriptsize}, 
    xlabel={\footnotesize{\textsf{PCA$_x$}}},
    ylabel={\footnotesize{\textsf{PCA$_y$}}},
    title style={yshift=-1.95em,},
    colormap name=YlOrRd-4,
    point meta min=1,
    point meta max=10,
    scatter/use mapped color={draw=mapped color!60!black, fill=mapped color},
]

%%%%%%%


\nextgroupplot[title={\footnotesize{Reference}},title style={yshift=0.05em,},axis background/.style={fill=gray!10}]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.85, text=yellow!60!orange] at (0.2, 0.6) {$d_1$}; 
    \node [textnode, scale=0.85, text=orange] at (0.6, 0.6) {$d_5$}; 
    \node [textnode, scale=0.85, text=red!90] at (1, 0.6) {$d_{10}$}; 
    
    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalenronPCA};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, draw=black, fill=green, scale=1.05},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, draw=black, fill=green, scale=1.05},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, draw=black, fill=green, scale=0.8, fill=green},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};
%%%%%%%


%%%%%%%%
\nextgroupplot[
	title={\footnotesize{\textsf{BTER}}}, 
	]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.2, 0.6) {0.25}; 
    \node [textnode, scale=0.8, text=orange] at (0.6, 0.6) {0.38}; 
    \node [textnode, scale=0.8, text=red] at (1, 0.6) {0.41}; 
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BTERcondmatPCA};
    
        
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BTERchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BTEReucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BTERflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BTERenronPCA};
             
    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,}, point meta=none]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,}, point meta=none,]
             table [x=pcax, y=pcay] {\OriginalenronPCA};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,}, point meta=none,]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,}, point meta=none,]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, draw=black, fill=green, scale=0.8, fill=green}, point meta=none,]
             table [x=pcax, y=pcay] {\OriginalchessPCA};

% 	\begin{scope}
% 	    \spy[black, size=1.25cm, very thick] on (0.48,0.3) in node at (1.5, 1.15);
% 	\end{scope}

%%%%%

\nextgroupplot[title={\footnotesize{\textsf{BUGGE}}}]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.2, 0.6) {0.53}; 
    \node [textnode, scale=0.8, text=orange] at (0.60, 0.6) {0.59}; 
    \node [textnode, scale=0.8, text=red] at (1, 0.6) {0.61}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BUGGEcondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BUGGEchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BUGGEeucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BUGGEflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BUGGEenronPCA};
             
        \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalenronPCA};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};
	
% 	\begin{scope}
% 	    \spy[black, size=1.25cm, very thick] on (3.32,0.52) in node at (4.25, 1.175);
% 	\end{scope}

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{CNRG}}}]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.2, 0.6) {0.09}; 
    \node [textnode, scale=0.8, text=orange] at (0.6, 0.6) {0.21}; 
    \node [textnode, scale=0.8, text=red] at (1, 0.6) {0.25}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\CNRGcondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\CNRGchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\CNRGeucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\CNRGflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\CNRGenronPCA};
             
        \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalenronPCA};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{CL}}},title style={yshift=-0.05em,},]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.2, 0.6) {0.22}; 
    \node [textnode, scale=0.8, text=orange] at (0.6, 0.6) {0.30}; 
    \node [textnode, scale=0.8, text=red] at (1, 0.6) {0.33}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ChungLucondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ChungLuchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ChungLueucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ChungLuflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ChungLuenronPCA};
             
    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalenronPCA};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};


%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{ER}}},title style={yshift=-0.05em,},]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.2, 0.6) {0.53}; 
    \node [textnode, scale=0.8, text=orange] at (0.6, 0.6) {0.53}; 
    \node [textnode, scale=0.8, text=red] at (1, 0.6) {0.53}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ErdosRenyicondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ErdosRenyichessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ErdosRenyieucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ErdosRenyiflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ErdosRenyienronPCA};
             
    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalenronPCA};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{GAE}}},title style={yshift=0.05em,},]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.2, 0.6) {0.66}; 
    \node [textnode, scale=0.8, text=orange] at (0.6, 0.6) {1.20}; 
    \node [textnode, scale=0.8, text=red] at (1, 0.6) {1.24}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GCNAEcondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GCNAEchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GCNAEeucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GCNAEflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GCNAEenronPCA};

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalenronPCA};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{GRNN}}},title style={yshift=-0.05em,},]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.2, 0.6) {0.44}; 
    \node [textnode, scale=0.8, text=orange] at (0.6, 0.6) {0.50}; 
    \node [textnode, scale=0.8, text=red] at (1, 0.6) {0.50}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GraphRNNcondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GraphRNNchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GraphRNNeucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GraphRNNflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GraphRNNenronPCA};

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalenronPCA};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};
%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{HRG}}},title style={yshift=0.05em,},]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.2, 0.6) {0.32}; 
    \node [textnode, scale=0.8, text=orange] at (0.6, 0.6) {0.63}; 
    \node [textnode, scale=0.8, text=red] at (1, 0.6) {0.65}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\HRGcondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\HRGchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\HRGeucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\HRGflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\HRGenronPCA};


    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalenronPCA};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{KRON}}},title style={yshift=0.05em,},]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.2, 0.6) {0.24}; 
    \node [textnode, scale=0.8, text=orange] at (0.6, 0.6) {0.52}; 
    \node [textnode, scale=0.8, text=red] at (1, 0.6) {1.26}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\KroneckercondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\KroneckerchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\KroneckereucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\KroneckerflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\KroneckerenronPCA};
             

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalenronPCA};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{LAE}}},title style={yshift=0.05em,},]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.2, 0.6) {0.63}; 
    \node [textnode, scale=0.8, text=orange] at (0.6, 0.6) {1.14}; 
    \node [textnode, scale=0.8, text=red] at (1, 0.6) {1.17}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\LinearAEcondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\LinearAEchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\LinearAEeucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\LinearAEflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\LinearAEenronPCA};
             
    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalenronPCA};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};
             
%%%%%%%


\nextgroupplot[title={\footnotesize{\textsf{SBM}}},title style={yshift=0.05em,},
]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.2, 0.6) {0.22}; 
    \node [textnode, scale=0.8, text=orange] at (0.6, 0.6) {0.24}; 
    \node [textnode, scale=0.8, text=red] at (1, 0.6) {0.25}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\SBMcondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\SBMchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\SBMeucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\SBMflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\SBMenronPCA};

    \addplot[cliquering, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalenronPCA};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=1, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, fill=green, scale=0.8, draw=black,},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};

\end{groupplot}


\end{tikzpicture}

==> figures/pgd_pca_grids_cr.tex <==
% \input{data/all_pca_data}
\input{data/pca_pgd}
\pgfplotsset{colormap/YlOrRd-4}

% \pgfplotsset{colormap/Reds-3}
% \pgfplotsset{colormap/jet}
\begin{tikzpicture}%[spy using outlines={circle, very thick, magnification=3.5, size=1.5cm, connect spies}]
\begin{groupplot}[
        group style={
            group size=3 by 4, 
            group name=myplot,
            horizontal sep=0.15cm,
            vertical sep=0.15cm,
            x descriptions at=edge bottom,
            y descriptions at=edge left,
        },
    axis lines*=box,
    axis x line*=bottom,
    axis y line*=left,
    % axis lines*=middle,
    height=4.0cm,
    width=4cm,
    enlarge x limits=0.05,
    enlarge y limits=0.05,
    xmin=-0.4,
    xmax=1.1,
    xtick={-0.4,0,0.4,0.8,1.2},
    ymin=-0.48,
    ymax=0.9,
    ytick={-0.4,0,0.4,0.8},
    ymajorgrids,
    xmajorgrids,
    tick label style={font=\scriptsize}, 
    axis line style={draw=black},
    xlabel={\footnotesize{\textsf{PCA$_x$}}},
    ylabel={\footnotesize{\textsf{PCA$_y$}}},
    ylabel style={align=center, yshift=-1em},
    title style={yshift=-1.95em, fill=none},
    colormap name=YlOrRd-4,
    point meta min=1,
    point meta max=10,
    xtick pos=bottom, 
    ytick pos=left,
    % scatter/use mapped color={draw=mapped color!60!black, fill=mapped color},
    scatter/use mapped color={draw=black, fill=mapped color},
]

%%%%%%%


\nextgroupplot[title={\footnotesize{Reference}},title style={yshift=0.05em,fill=gray!10},axis background/.style={fill=gray!10}]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.85, text=yellow!60!orange] at (0.175, 0.6) {$\Delta_1$}; 
    \node [textnode, scale=0.85, text=orange] at (0.575, 0.6) {$\Delta_5$}; 
    \node [textnode, scale=0.85, text=red!90] at (0.975, 0.6) {$\Delta_{10}$}; 
    
    \addplot[cliquering, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcliqueringPCA};
             
    \addplot[eucore, draw opacity=0.8, fill opacity=0.8, mark options={solid, draw=black, fill=green, scale=1.05},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin}, point meta=none,]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, draw=black, fill=green, scale=0.8, fill=green}, point meta=none,]
             table [x=pcax, y=pcay] {\OriginalchessPCA};
%%%%%%%


%%%%%%%%
\nextgroupplot[
	title={\footnotesize{\textsf{BTER}}}, 
	]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.175, 0.6) {0.22}; 
    \node [textnode, scale=0.8, text=orange] at (0.575, 0.6) {0.28}; 
    \node [textnode, scale=0.8, text=red] at (0.975, 0.6) {0.30}; 
    
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BTERcondmatPCA};
    
        
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BTERchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BTEReucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BTERflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BTERcliqueringPCA};
             
    \addplot[cliquering, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin}, point meta=none]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin}, point meta=none,]
             table [x=pcax, y=pcay] {\OriginalcliqueringPCA};
             
    \addplot[eucore, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin}, point meta=none,]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin}, point meta=none,]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, draw opacity=0.8, fill opacity=0.8, mark options={solid, draw=black, fill=green, scale=0.8, fill=green}, point meta=none,]
             table [x=pcax, y=pcay] {\OriginalchessPCA};

% 	\begin{scope}
% 	    \spy[black, size=1.25cm, very thick] on (0.48,0.3) in node at (1.5, 1.15);
% 	\end{scope}

%%%%%

\nextgroupplot[title={\footnotesize{\textsf{BUGGE}}}]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.175, 0.6) {0.57}; 
    \node [textnode, scale=0.8, text=orange] at (0.575, 0.6) {0.64}; 
    \node [textnode, scale=0.8, text=red] at (0.975, 0.6) {0.65}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BUGGEcondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BUGGEchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BUGGEeucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BUGGEflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\BUGGEcliqueringPCA};
             
        \addplot[cliquering, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcliqueringPCA};
             
    \addplot[eucore, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, fill opacity=0.9, mark options={solid, fill=green, scale=0.8, draw=black, thin},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};
	
% 	\begin{scope}
% 	    \spy[black, size=1.25cm, very thick] on (3.32,0.52) in node at (4.25, 1.175);
% 	\end{scope}

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{CNRG}}}]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.175, 0.6) {0.09}; 
    \node [textnode, scale=0.8, text=orange] at (0.575, 0.6) {0.20}; 
    \node [textnode, scale=0.8, text=red] at (0.975, 0.6) {0.23}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\CNRGcondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\CNRGchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\CNRGeucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\CNRGflightsPCA};
             
    
             
    \addplot[cliquering, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcliqueringPCA};

    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\CNRGcliqueringPCA};

             
    \addplot[eucore, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, fill opacity=0.9, mark options={solid, fill=green, scale=0.8, draw=black, thin},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{CL}}},title style={yshift=-0.05em,},]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.175, 0.6) {0.31}; 
    \node [textnode, scale=0.8, text=orange] at (0.575, 0.6) {0.35}; 
    \node [textnode, scale=0.8, text=red] at (0.975, 0.6) {0.37}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ChungLucondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ChungLuchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ChungLueucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ChungLuflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ChungLucliqueringPCA};
             
    \addplot[cliquering, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcliqueringPCA};
             
    \addplot[eucore, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, fill opacity=0.9, mark options={solid, fill=green, scale=0.8, draw=black, thin},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};


%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{ER}}},title style={yshift=-0.05em,},]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.175, 0.6) {0.49}; 
    \node [textnode, scale=0.8, text=orange] at (0.575, 0.6) {0.49}; 
    \node [textnode, scale=0.8, text=red] at (0.975, 0.6) {0.49}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ErdosRenyicondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ErdosRenyichessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ErdosRenyieucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ErdosRenyiflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\ErdosRenyicliqueringPCA};
             
    \addplot[cliquering, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcliqueringPCA};
             
    \addplot[eucore, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, fill opacity=0.9, mark options={solid, fill=green, scale=0.8, draw=black, thin},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{GAE}}},title style={yshift=0.05em,},]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.175, 0.6) {0.69}; 
    \node [textnode, scale=0.8, text=orange] at (0.575, 0.6) {1.25}; 
    \node [textnode, scale=0.8, text=red] at (0.975, 0.6) {1.28}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GCNAEcondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GCNAEchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GCNAEeucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GCNAEflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GCNAEcliqueringPCA};

    \addplot[cliquering, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcliqueringPCA};
             
    \addplot[eucore, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, fill opacity=0.9, mark options={solid, fill=green, scale=0.8, draw=black, thin},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{GRNN}}},title style={yshift=-0.05em,},]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.175, 0.6) {0.30}; 
    \node [textnode, scale=0.8, text=orange] at (0.575, 0.6) {0.45}; 
    \node [textnode, scale=0.8, text=red] at (0.975, 0.6) {0.55}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GraphRNNcondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GraphRNNchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GraphRNNeucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GraphRNNflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\GraphRNNcliqueringPCA};

    \addplot[cliquering, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcliqueringPCA};
             
    \addplot[eucore, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, fill opacity=0.9, mark options={solid, fill=green, scale=0.8, draw=black, thin},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};
%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{HRG}}},title style={yshift=0.05em,},]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.175, 0.6) {0.37}; 
    \node [textnode, scale=0.8, text=orange] at (0.575, 0.6) {0.76}; 
    \node [textnode, scale=0.8, text=red] at (0.975, 0.6) {0.81}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\HRGcondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\HRGchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\HRGeucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\HRGflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\HRGcliqueringPCA};


    \addplot[cliquering, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcliqueringPCA};
             
    \addplot[eucore, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, fill opacity=0.9, mark options={solid, fill=green, scale=0.8, draw=black, thin},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{KRON}}},title style={yshift=0.05em,},]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.175, 0.6) {0.42}; 
    \node [textnode, scale=0.8, text=orange] at (0.575, 0.6) {0.62}; 
    \node [textnode, scale=0.8, text=red] at (0.975, 0.6) {1.25}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\KroneckercondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\KroneckerchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\KroneckereucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\KroneckerflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\KroneckercliqueringPCA};
             

    \addplot[cliquering, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcliqueringPCA};
             
    \addplot[eucore, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, fill opacity=0.9, mark options={solid, fill=green, scale=0.8, draw=black, thin},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};

%%%%%%%

\nextgroupplot[title={\footnotesize{\textsf{LAE}}},title style={yshift=0.05em,},]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.175, 0.6) {0.68}; 
    \node [textnode, scale=0.8, text=orange] at (0.575, 0.6) {1.03}; 
    \node [textnode, scale=0.8, text=red] at (0.975, 0.6) {1.05}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\LinearAEcondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\LinearAEchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\LinearAEeucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\LinearAEflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\LinearAEcliqueringPCA};
             
    \addplot[cliquering, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcliqueringPCA};
             
    \addplot[eucore, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, fill opacity=0.9, mark options={solid, fill=green, scale=0.8, draw=black, thin},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};
             
%%%%%%%


\nextgroupplot[title={\footnotesize{\textsf{SBM}}},title style={yshift=0.05em,},
]
    \draw (-1, 0) -- (2, 0);  % horizontal
    \draw (0, 1) -- (0, -1);  % vertical
    
    \node [textnode, scale=0.8, text=yellow!60!orange] at (0.175, 0.6) {0.33}; 
    \node [textnode, scale=0.8, text=orange] at (0.575, 0.6) {0.34}; 
    \node [textnode, scale=0.8, text=red] at (0.975, 0.6) {0.35}; 
    
    \addplot[scatter, only marks, cliquering, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\SBMcondmatPCA};
             
    \addplot[scatter, only marks, chess, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\SBMchessPCA};
    
    \addplot[scatter, only marks, eucore, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\SBMeucorePCA};
    
    \addplot[scatter, only marks, flights, 
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\SBMflightsPCA};
             
    \addplot[scatter, only marks, enron,  draw=black,
             point meta=\thisrow{iter}] 
             table [x=pcax, y=pcay] {\SBMcliqueringPCA};

    \addplot[cliquering, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcondmatPCA};
             
    \addplot[enron, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalcliqueringPCA};
             
    \addplot[eucore, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginaleucorePCA};
             
    \addplot[flights, fill opacity=0.9, mark options={solid, fill=green, scale=1, draw=black,thin},]
             table [x=pcax, y=pcay] {\OriginalflightsPCA};
             
    \addplot[chess, fill opacity=0.9, mark options={solid, fill=green, scale=0.8, draw=black, thin},]
             table [x=pcax, y=pcay] {\OriginalchessPCA};

\end{groupplot}


\end{tikzpicture}

==> figures/pgd_pca_vec.tex <==
\scalebox{0.68}{
\setlength{\tabcolsep}{0.4em}
\centering
% 	total_2_1edge 	total_3_tris 	total_2_star 	total_4_clique 	total_4_chordcycle 	total_4_tailed_tris 	total_3_star 	total_4_path
\begin{tabular}{@{}l r rrrrrrrrr@{}}
\toprule
&
\multicolumn{1}{c}{
\begin{tikzpicture}[scale=0.5, transform shape]
% edge
\node [inode, outer sep=-1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=-1pt] (v2) at (-3.5,4) {};
\node [hidden] at (-4.25,3.25) {};
\node [hidden] at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);

\end{tikzpicture}
} &
\multicolumn{1}{c}{
\begin{tikzpicture}[scale=0.5, transform shape]
% 2-star
\node [inode, outer sep=-1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=-1pt] (v2) at (-3.5,4) {};
\node [inode, outer sep=-1pt] (v3) at (-4.25,3.25) {};
\node [hidden] (v4) at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);
\draw [edge] (v1) edge (v3);
\end{tikzpicture} 
} &
\multicolumn{1}{c}{

\begin{tikzpicture}[scale=0.5, transform shape]
% triangle
\node [inode, outer sep=-1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=-1pt] (v2) at (-3.5,4) {};
\node [inode, outer sep=-1pt] (v3) at (-4.25,3.25) {};
\node [hidden] (v4) at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);
\draw [edge] (v1) edge (v3);
\draw [edge] (v2) edge (v3);
\end{tikzpicture} 
} &
\multicolumn{1}{c}{
\begin{tikzpicture}[scale=0.5, transform shape]
% 4-path
\node [inode, outer sep=-1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=-1pt] (v2) at (-3.5,4) {};
\node [inode, outer sep=-1pt] (v3) at (-4.25,3.25) {};
\node [inode, outer sep=-1pt] (v4) at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);
\draw [edge] (v2) edge (v4);
\draw [edge] (v1) edge (v3);
\end{tikzpicture} 
} &
\multicolumn{1}{c}{
\begin{tikzpicture}[scale=0.5, transform shape]
% 3-star
\node [inode, outer sep=-1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=-1pt] (v2) at (-3.5,4) {};
\node [inode, outer sep=-1pt] (v3) at (-4.25,3.25) {};
\node [inode, outer sep=-1pt] (v4) at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);
\draw [edge] (v1) edge (v3);
\draw [edge] (v1) edge (v4);
\end{tikzpicture} 
} &
\multicolumn{1}{c}{
\begin{tikzpicture}[scale=0.5, transform shape]
% 4-cycle
\node [inode, outer sep=-1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=-1pt] (v2) at (-3.5,4) {};
\node [inode, outer sep=-1pt] (v3) at (-4.25,3.25) {};
\node [inode, outer sep=-1pt] (v4) at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);
\draw [edge] (v2) edge (v4);
\draw [edge] (v1) edge (v3);
\draw [edge] (v3) edge (v4);
\end{tikzpicture}
} &
\multicolumn{1}{c}{
\begin{tikzpicture}[scale=0.5, transform shape]
% 4-tailed-tri
\node [inode, outer sep=-1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=-1pt] (v2) at (-3.5,4) {};
\node [inode, outer sep=-1pt] (v3) at (-4.25,3.25) {};
\node [inode, outer sep=-1pt] (v4) at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);
\draw [edge] (v2) edge (v4);
\draw [edge] (v1) edge (v4);
\draw [edge] (v3) edge (v1);
\end{tikzpicture} 
} &
\multicolumn{1}{c}{
\begin{tikzpicture}[scale=0.5, transform shape]
% 4-chord-cycle
\node [inode, outer sep=-1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=-1pt] (v2) at (-3.5,4) {};
\node [inode, outer sep=-1pt] (v3) at (-4.25,3.25) {};
\node [inode, outer sep=-1pt] (v4) at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);
\draw [edge] (v2) edge (v4);
\draw [edge] (v1) edge (v4);
\draw [edge] (v3) edge (v1);
\draw [edge] (v3) edge (v4);
\end{tikzpicture} 
}&
\multicolumn{1}{c}{
\begin{tikzpicture}[scale=0.5, transform shape]
% 4-clique
\node [inode, outer sep=-1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=-1pt] (v2) at (-3.5,4) {};
\node [inode, outer sep=-1pt] (v3) at (-4.25,3.25) {};
\node [inode, outer sep=-1pt] (v4) at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);
\draw [edge] (v2) edge (v4);
\draw [edge] (v1) edge (v4);
\draw [edge] (v3) edge (v1);
\draw [edge] (v3) edge (v4);
\draw [edge] (v2) edge (v3);
\end{tikzpicture} 
} \\ 

& \multicolumn{1}{c}{\scriptsize{edge}} & \multicolumn{1}{c}{\scriptsize{$2$-star}} & \multicolumn{1}{c}{\scriptsize{triangle}} & \multicolumn{1}{c}{\scriptsize{$4$-path}} & \multicolumn{1}{c}{\scriptsize{$3$-star}} & \multicolumn{1}{c}{\scriptsize{$4$-cycle}} &  \multicolumn{1}{c}{\scriptsize{$4$-tail-tri}} & \multicolumn{1}{c}{\scriptsize{$4$-chord-cyc}}  & \multicolumn{1}{c}{\scriptsize{$4$-clique}} \\
\midrule
$\textsf{PCA}_\textsf{x}$ &  \greenpos{0.000} & \redneg{$-$0.020} &  \greenpos{0.009} & \redneg{$-$0.553} & \redneg{$-$0.424} &   \greenpos{0.012} &         \greenpos{0.276} &        \greenpos{0.211} &    \greenpos{0.627} \\
$\textsf{PCA}_\textsf{y}$ & \redneg{$-$0.006} & \redneg{$-$0.041} & \redneg{$-$0.006} & \redneg{$-$0.688} &  \greenpos{0.677} &  \redneg{$-$0.014} &        \redneg{$-$0.242} &       \redneg{$-$0.091} &   \redneg{$-$0.013} \\
\bottomrule
\end{tabular}
}

==> figures/pgd_pca_vec_cr.tex <==
\scalebox{0.68}{
\setlength{\tabcolsep}{0.44em}
\centering
% 	total_2_1edge 	total_3_tris 	total_2_star 	total_4_clique 	total_4_chordcycle 	total_4_tailed_tris 	total_3_star 	total_4_path
\begin{tabular}{@{}l r rrrrrrrrr@{}}
\toprule
&
\multicolumn{1}{c}{
\begin{tikzpicture}[scale=0.5, transform shape]
% edge
\node [inode, outer sep=1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=1pt] (v2) at (-3.5,4) {};
\node [hidden] at (-4.25,3.25) {};
\node [hidden] at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);

\end{tikzpicture}
} &
\multicolumn{1}{c}{
\begin{tikzpicture}[scale=0.5, transform shape]
% 2-star
\node [inode, outer sep=1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=1pt] (v2) at (-3.5,4) {};
\node [inode, outer sep=1pt] (v3) at (-4.25,3.25) {};
\node [hidden] (v4) at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);
\draw [edge] (v1) edge (v3);
\end{tikzpicture} 
} &
\multicolumn{1}{c}{

\begin{tikzpicture}[scale=0.5, transform shape]
% triangle
\node [inode, outer sep=1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=1pt] (v2) at (-3.5,4) {};
\node [inode, outer sep=1pt] (v3) at (-4.25,3.25) {};
\node [hidden] (v4) at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);
\draw [edge] (v1) edge (v3);
\draw [edge] (v2) edge (v3);
\end{tikzpicture} 
} &
\multicolumn{1}{c}{
\begin{tikzpicture}[scale=0.5, transform shape]
% 4-path
\node [inode, outer sep=1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=1pt] (v2) at (-3.5,4) {};
\node [inode, outer sep=1pt] (v3) at (-4.25,3.25) {};
\node [inode, outer sep=1pt] (v4) at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);
\draw [edge] (v2) edge (v4);
\draw [edge] (v1) edge (v3);
\end{tikzpicture} 
} &
\multicolumn{1}{c}{
\begin{tikzpicture}[scale=0.5, transform shape]
% 3-star
\node [inode, outer sep=1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=1pt] (v2) at (-3.5,4) {};
\node [inode, outer sep=1pt] (v3) at (-4.25,3.25) {};
\node [inode, outer sep=1pt] (v4) at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);
\draw [edge] (v1) edge (v3);
\draw [edge] (v1) edge (v4);
\end{tikzpicture} 
} &
\multicolumn{1}{c}{
\begin{tikzpicture}[scale=0.5, transform shape]
% 4-cycle
\node [inode, outer sep=1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=1pt] (v2) at (-3.5,4) {};
\node [inode, outer sep=1pt] (v3) at (-4.25,3.25) {};
\node [inode, outer sep=1pt] (v4) at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);
\draw [edge] (v2) edge (v4);
\draw [edge] (v1) edge (v3);
\draw [edge] (v3) edge (v4);
\end{tikzpicture}
} &
\multicolumn{1}{c}{
\begin{tikzpicture}[scale=0.5, transform shape]
% 4-tailed-tri
\node [inode, outer sep=1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=1pt] (v2) at (-3.5,4) {};
\node [inode, outer sep=1pt] (v3) at (-4.25,3.25) {};
\node [inode, outer sep=1pt] (v4) at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);
\draw [edge] (v2) edge (v4);
\draw [edge] (v1) edge (v4);
\draw [edge] (v3) edge (v1);
\end{tikzpicture} 
} &
\multicolumn{1}{c}{
\begin{tikzpicture}[scale=0.5, transform shape]
% 4-chord-cycle
\node [inode, outer sep=1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=1pt] (v2) at (-3.5,4) {};
\node [inode, outer sep=1pt] (v3) at (-4.25,3.25) {};
\node [inode, outer sep=1pt] (v4) at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);
\draw [edge] (v2) edge (v4);
\draw [edge] (v1) edge (v4);
\draw [edge] (v3) edge (v1);
\draw [edge] (v3) edge (v4);
\end{tikzpicture} 
}&
\multicolumn{1}{c}{
\begin{tikzpicture}[scale=0.5, transform shape]
% 4-clique
\node [inode, outer sep=1pt] (v1) at (-4.25,4) {};
\node [inode, outer sep=1pt] (v2) at (-3.5,4) {};
\node [inode, outer sep=1pt] (v3) at (-4.25,3.25) {};
\node [inode, outer sep=1pt] (v4) at (-3.5,3.25) {};

\draw [edge] (v1) edge (v2);
\draw [edge] (v2) edge (v4);
\draw [edge] (v1) edge (v4);
\draw [edge] (v3) edge (v1);
\draw [edge] (v3) edge (v4);
\draw [edge] (v2) edge (v3);
\end{tikzpicture} 
} \\ 

& \multicolumn{1}{c}{\scriptsize{\textsf{edge}}} & \multicolumn{1}{c}{\scriptsize{$2$-\textsf{star}}} & \multicolumn{1}{c}{\scriptsize{\textsf{triangle}}} & \multicolumn{1}{c}{\scriptsize{$4$-\textsf{path}}} & \multicolumn{1}{c}{\scriptsize{$3$-\textsf{star}}} & \multicolumn{1}{c}{\scriptsize{$4$-\textsf{cycle}}} &  \multicolumn{1}{c}{\scriptsize{$4$-\textsf{tail-tri}}} & \multicolumn{1}{c}{\scriptsize{$4$-\textsf{chord-cyc}}}  & \multicolumn{1}{c}{\scriptsize{$4$-\textsf{clique}}} \\
\midrule
$\textsf{PCA}_x$ &  \greenpos{0.034} & \redneg{$-$0.017} &   \greenpos{0.031} & \redneg{-0.603} & \redneg{-0.394} &   \greenpos{0.009} &         \greenpos{0.256} &        \greenpos{0.182} &    \greenpos{0.617} \\
$\textsf{PCA}_y$ & \redneg{-0.223} & \redneg{-0.230} & \redneg{-0.123} & \redneg{-0.481} &  \greenpos{0.606} &  \redneg{-0.018} &        \redneg{-0.481} &       \redneg{-0.147} &    \greenpos{0.173} \\

\bottomrule
\end{tabular}
}

==> figures/running_times.tex <==
\input{data/running_times}

\begin{tikzpicture}[font=\sffamily]
\begin{groupplot}[
        group style={
            group size=1 by 3, 
            group name=myplot,
            horizontal sep=0pt,
            vertical sep=25pt,
            % xticklabels at=edge bottom,
            % yticklabels at=edge left,
            xlabels at=edge bottom,
            ylabels at=edge left,
        },
    ylabel style={align=center, yshift=0.05em},
    % axis lines*=left,
    ymajorgrids,
    height=6cm,
    width=8cm,
    axis lines*=left,
    x tick style=transparent,
    y tick style=transparent,
    axis on top,
    enlarge x limits=0.05,
    enlarge y limits=0.15,
    legend columns=3,
    legend cell align=left,
    legend style={font=\scriptsize,
    draw=none, at={(0.5,-2.65)},anchor=north},
    %
    xmin=1,
    xmax=10,
    % ymin=1,
    ymode=log,
    % log y ticks with fixed point,
    tick label style={font=\scriptsize}, 
    ylabel={\footnotesize{\textsf{Running Time}}},
    xlabel={\footnotesize{\textsf{Iteration}}},
    % title style={yshift=-1.95em,},
    xtick={1,2,...,10},
    ytick={0.1,1,10,60,900,3600,14400},
    yticklabels={100 ms,1 s,10 s,1 m,15 m,1 h,4 h},
    minor tick num=1,
    xtick pos=bottom, 
    ytick pos=left,
]

%%%%%%%

\nextgroupplot[
    title={\footnotesize{Eucore}}, 
    ylabel style={align=center, yshift=-0.98em},
    title style={yshift=-8pt,}, 
    ymin=0.1,
    ymax=6000
]

    \addplot [bter] table [
        x=iter, y=total_time
        ] 
    {\eucoreBTER}; 
    \addlegendentry{~BTER~~~~};
     
    \addplot [bugge] table [
        x=iter, y=total_time
        ] 
    {\eucoreBUGGE};  
    \addlegendentry{~BUGGE~~~~};
    
    \addplot [cnrg] table [
        x=iter, y=total_time
        ] 
    {\eucoreCNRG};  
    \addlegendentry{~CNRG~~~~};

    
    \addplot [cl] table [
        x=iter, y=total_time
        ] 
    {\eucoreCL};  
    \addlegendentry{~CL~~~~};

    
    \addplot [er] table [
        x=iter, y=total_time
        ] 
    {\eucoreER};  
    \addlegendentry{~ER~~~~};

    
    \addplot [gcnae] table [
        x=iter, y=total_time
        ] 
    {\eucoreGAE}; 
    \addlegendentry{~GAE~~~~};

    
    \addplot [kron] table [
        x=iter, y=total_time
        ] 
    {\eucoreKRON};  
    \addlegendentry{~KRON~~~~};

    
    \addplot [linae] table [
        x=iter, y=total_time
        ] 
    {\eucoreLAE};  
    \addlegendentry{~LAE~~~~};

    
    \addplot [sbm] table [
        x=iter, y=total_time
        ] 
    {\eucoreSBM};  
    \addlegendentry{~SBM~~~~};

    
%%%%%%
\nextgroupplot[
    title={\footnotesize{Chess}}, 
    title style={yshift=-15pt,}, 
     ytick={1,60,900,3600,14400,43200},
    yticklabels={1 s,1 m,15 m,1 h,4 h,12 h},
    ymin=0.5,
    ymax=46000
]

    \addplot [bter] table [
        x=iter, y=total_time
        ] 
    {\chessBTER}; 
     
    \addplot [bugge] table [
        x=iter, y=total_time
        ] 
    {\chessBUGGE};  
    
    \addplot [cnrg] table [
        x=iter, y=total_time
        ] 
    {\chessCNRG};  
    
    \addplot [cl] table [
        x=iter, y=total_time
        ] 
    {\chessCL};  
    
    \addplot [er] table [
        x=iter, y=total_time
        ] 
    {\chessER};  
    
    \addplot [gcnae] table [
        x=iter, y=total_time
        ] 
    {\chessGAE};  
    
    \addplot [kron] table [
        x=iter, y=total_time
        ] 
    {\chessKRON};  
    
    \addplot [linae] table [
        x=iter, y=total_time
        ] 
    {\chessLAE};  
    
    \addplot [sbm] table [
        x=iter, y=total_time
        ] 
    {\chessSBM};  


%%%%%%%%%%
\nextgroupplot[
% title={\footnotesize{Cond-Mat}}, title style={yshift=-15pt,}
    title={\footnotesize{Cond-Mat}}, 
    title style={yshift=-14pt,}, 
    ytick={1,60,900,3600,14400,43200},
    yticklabels={1 s,1 m,15 m,1 h,4 h,12 h},
    ymin=0.8,
    ymax=44000
]


    \addplot [bter] table [
        x=iter, y=total_time
        ] 
    {\CondMatBTER}; 
     
    \addplot [bugge] table [
        x=iter, y=total_time
        ] 
    {\CondMatBUGGE};  
    
    \addplot [cnrg] table [
        x=iter, y=total_time
        ] 
    {\CondMatCNRG};  
    
    \addplot [cl] table [
        x=iter, y=total_time
        ] 
    {\CondMatCL};  
    
    \addplot [er] table [
        x=iter, y=total_time
        ] 
    {\CondMatER};  
    
    \addplot [gcnae] table [
        x=iter, y=total_time
        ] 
    {\CondMatGAE};  
    
    \addplot [kron] table [
        x=iter, y=total_time
        ] 
    {\CondMatKRON};  
    
    \addplot [linae] table [
        x=iter, y=total_time
        ] 
    {\CondMatLAE};  
    
    \addplot [sbm] table [
        x=iter, y=total_time
        ] 
    {\CondMatSBM};  


\end{groupplot}
\end{tikzpicture}
